Accelerated "on-the-fly" coupled-cluster path-integral molecular dynamics: Impact of nuclear quantum effects on an asymmetric proton

We present an accelerated ``on-the-fly'' coupled-cluster path-integral molecular dynamics (PIMD) method for finite-temperature simulations in which electron correlation and nuclear quantum effects are treated simultaneously. The approach is based on our quantum ring-polymer contraction (qRPC) technique, in which the inexpensive Hartree-Fock potential is evaluated on the full ring-polymer, while the expensive coupled-cluster correction is evaluated on the centroid only. This qRPC decomposition is combined with a second-generation Car-Parrinello-like dynamics of the Hartree-Fock reference and a basis-consistent extrapolation of the coupled-cluster and de-excitation amplitudes. The combination of all three acceleration layers is essential for making correlated PIMD calculations feasible. We apply the method to a proton shared by water and formaldehyde. Relative to classical nuclei, nuclear quantum effects broaden covalent X--H bond-length distributions, reduce the bias of the shared proton toward formaldehyde, and shift the mean proton-transfer coordinate from 0.206 to 0.135A. The probability of finding the proton closer to formaldehyde decreases from 81.7$\%$ to 61.1$\%$. The corresponding nuclear magnetic shielding tensors show that electron correlation and nuclear quantum effects are of comparable magnitude and can act in opposite directions. These results demonstrate that predictive simulations of asymmetric hydrogen bonds require a simultaneous treatment of correlated electronic structure and nuclear quantum fluctuations.

==> pics/ASYM_isotropic_hydrogens.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{2.323530in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{2.323530in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{3.788272in}}%
\pgfpathlineto{\pgfqpoint{0.580556in}{3.788272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{2.323530in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961970in}{2.595765in}}%
\pgfpathlineto{\pgfqpoint{2.119670in}{2.595765in}}%
\pgfpathlineto{\pgfqpoint{2.277370in}{2.595765in}}%
\pgfpathlineto{\pgfqpoint{2.435070in}{2.595765in}}%
\pgfpathlineto{\pgfqpoint{2.592771in}{2.595765in}}%
\pgfpathlineto{\pgfqpoint{2.750471in}{2.595765in}}%
\pgfpathlineto{\pgfqpoint{2.908171in}{2.595765in}}%
\pgfpathlineto{\pgfqpoint{3.065871in}{2.595765in}}%
\pgfpathlineto{\pgfqpoint{3.223571in}{2.595765in}}%
\pgfpathlineto{\pgfqpoint{3.381271in}{2.595765in}}%
\pgfpathlineto{\pgfqpoint{3.538972in}{2.595765in}}%
\pgfpathlineto{\pgfqpoint{3.696672in}{2.595765in}}%
\pgfpathlineto{\pgfqpoint{3.854372in}{2.595765in}}%
\pgfpathlineto{\pgfqpoint{4.012072in}{2.595765in}}%
\pgfpathlineto{\pgfqpoint{4.169772in}{2.595765in}}%
\pgfpathlineto{\pgfqpoint{4.327472in}{2.595765in}}%
\pgfpathlineto{\pgfqpoint{4.485172in}{2.595765in}}%
\pgfpathlineto{\pgfqpoint{4.642873in}{2.595765in}}%
\pgfpathlineto{\pgfqpoint{4.800573in}{2.595765in}}%
\pgfpathlineto{\pgfqpoint{4.800573in}{2.648920in}}%
\pgfpathlineto{\pgfqpoint{4.800573in}{2.702074in}}%
\pgfpathlineto{\pgfqpoint{4.800573in}{2.755228in}}%
\pgfpathlineto{\pgfqpoint{4.800573in}{2.808383in}}%
\pgfpathlineto{\pgfqpoint{4.800573in}{2.861537in}}%
\pgfpathlineto{\pgfqpoint{4.800573in}{2.914692in}}%
\pgfpathlineto{\pgfqpoint{4.800573in}{2.967846in}}%
\pgfpathlineto{\pgfqpoint{4.800573in}{3.021001in}}%
\pgfpathlineto{\pgfqpoint{4.800573in}{3.074155in}}%
\pgfpathlineto{\pgfqpoint{4.800573in}{3.127309in}}%
\pgfpathlineto{\pgfqpoint{4.800573in}{3.180464in}}%
\pgfpathlineto{\pgfqpoint{4.800573in}{3.233618in}}%
\pgfpathlineto{\pgfqpoint{4.800573in}{3.286773in}}%
\pgfpathlineto{\pgfqpoint{4.800573in}{3.339927in}}%
\pgfpathlineto{\pgfqpoint{4.800573in}{3.393082in}}%
\pgfpathlineto{\pgfqpoint{4.800573in}{3.446236in}}%
\pgfpathlineto{\pgfqpoint{4.800573in}{3.499391in}}%
\pgfpathlineto{\pgfqpoint{4.800573in}{3.552545in}}%
\pgfpathlineto{\pgfqpoint{4.800573in}{3.605699in}}%
\pgfpathlineto{\pgfqpoint{4.642873in}{3.605699in}}%
\pgfpathlineto{\pgfqpoint{4.485172in}{3.605699in}}%
\pgfpathlineto{\pgfqpoint{4.327472in}{3.605699in}}%
\pgfpathlineto{\pgfqpoint{4.169772in}{3.605699in}}%
\pgfpathlineto{\pgfqpoint{4.012072in}{3.605699in}}%
\pgfpathlineto{\pgfqpoint{3.854372in}{3.605699in}}%
\pgfpathlineto{\pgfqpoint{3.696672in}{3.605699in}}%
\pgfpathlineto{\pgfqpoint{3.538972in}{3.605699in}}%
\pgfpathlineto{\pgfqpoint{3.381271in}{3.605699in}}%
\pgfpathlineto{\pgfqpoint{3.223571in}{3.605699in}}%
\pgfpathlineto{\pgfqpoint{3.065871in}{3.605699in}}%
\pgfpathlineto{\pgfqpoint{2.908171in}{3.605699in}}%
\pgfpathlineto{\pgfqpoint{2.750471in}{3.605699in}}%
\pgfpathlineto{\pgfqpoint{2.592771in}{3.605699in}}%
\pgfpathlineto{\pgfqpoint{2.435070in}{3.605699in}}%
\pgfpathlineto{\pgfqpoint{2.277370in}{3.605699in}}%
\pgfpathlineto{\pgfqpoint{2.119670in}{3.605699in}}%
\pgfpathlineto{\pgfqpoint{1.961970in}{3.605699in}}%
\pgfpathlineto{\pgfqpoint{1.804270in}{3.605699in}}%
\pgfpathlineto{\pgfqpoint{1.804270in}{3.552545in}}%
\pgfpathlineto{\pgfqpoint{1.804270in}{3.499391in}}%
\pgfpathlineto{\pgfqpoint{1.804270in}{3.446236in}}%
\pgfpathlineto{\pgfqpoint{1.804270in}{3.393082in}}%
\pgfpathlineto{\pgfqpoint{1.804270in}{3.339927in}}%
\pgfpathlineto{\pgfqpoint{1.804270in}{3.286773in}}%
\pgfpathlineto{\pgfqpoint{1.804270in}{3.233618in}}%
\pgfpathlineto{\pgfqpoint{1.804270in}{3.180464in}}%
\pgfpathlineto{\pgfqpoint{1.804270in}{3.127309in}}%
\pgfpathlineto{\pgfqpoint{1.804270in}{3.074155in}}%
\pgfpathlineto{\pgfqpoint{1.804270in}{3.021001in}}%
\pgfpathlineto{\pgfqpoint{1.804270in}{2.967846in}}%
\pgfpathlineto{\pgfqpoint{1.804270in}{2.914692in}}%
\pgfpathlineto{\pgfqpoint{1.804270in}{2.861537in}}%
\pgfpathlineto{\pgfqpoint{1.804270in}{2.808383in}}%
\pgfpathlineto{\pgfqpoint{1.804270in}{2.755228in}}%
\pgfpathlineto{\pgfqpoint{1.804270in}{2.702074in}}%
\pgfpathlineto{\pgfqpoint{1.804270in}{2.648920in}}%
\pgfpathlineto{\pgfqpoint{1.804270in}{2.595765in}}%
\pgfpathlineto{\pgfqpoint{1.961970in}{2.595765in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.909391in}{2.648920in}}%
\pgfpathlineto{\pgfqpoint{3.854372in}{2.652824in}}%
\pgfpathlineto{\pgfqpoint{3.696672in}{2.665011in}}%
\pgfpathlineto{\pgfqpoint{3.554639in}{2.702074in}}%
\pgfpathlineto{\pgfqpoint{3.538972in}{2.704039in}}%
\pgfpathlineto{\pgfqpoint{3.381271in}{2.720509in}}%
\pgfpathlineto{\pgfqpoint{3.272542in}{2.755228in}}%
\pgfpathlineto{\pgfqpoint{3.223571in}{2.784939in}}%
\pgfpathlineto{\pgfqpoint{3.156262in}{2.808383in}}%
\pgfpathlineto{\pgfqpoint{3.132154in}{2.861537in}}%
\pgfpathlineto{\pgfqpoint{3.223571in}{2.883659in}}%
\pgfpathlineto{\pgfqpoint{3.381271in}{2.883345in}}%
\pgfpathlineto{\pgfqpoint{3.466189in}{2.861537in}}%
\pgfpathlineto{\pgfqpoint{3.538972in}{2.856123in}}%
\pgfpathlineto{\pgfqpoint{3.696672in}{2.847805in}}%
\pgfpathlineto{\pgfqpoint{3.854372in}{2.812776in}}%
\pgfpathlineto{\pgfqpoint{3.869671in}{2.808383in}}%
\pgfpathlineto{\pgfqpoint{4.012072in}{2.794230in}}%
\pgfpathlineto{\pgfqpoint{4.162495in}{2.755228in}}%
\pgfpathlineto{\pgfqpoint{4.169772in}{2.752964in}}%
\pgfpathlineto{\pgfqpoint{4.327472in}{2.712373in}}%
\pgfpathlineto{\pgfqpoint{4.360471in}{2.702074in}}%
\pgfpathlineto{\pgfqpoint{4.411814in}{2.648920in}}%
\pgfpathlineto{\pgfqpoint{4.327472in}{2.630829in}}%
\pgfpathlineto{\pgfqpoint{4.169772in}{2.629218in}}%
\pgfpathlineto{\pgfqpoint{4.012072in}{2.626383in}}%
\pgfpathlineto{\pgfqpoint{3.909391in}{2.648920in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.542845in}{3.074155in}}%
\pgfpathlineto{\pgfqpoint{2.435070in}{3.119131in}}%
\pgfpathlineto{\pgfqpoint{2.403222in}{3.127309in}}%
\pgfpathlineto{\pgfqpoint{2.284011in}{3.180464in}}%
\pgfpathlineto{\pgfqpoint{2.277370in}{3.182272in}}%
\pgfpathlineto{\pgfqpoint{2.135915in}{3.233618in}}%
\pgfpathlineto{\pgfqpoint{2.119670in}{3.259171in}}%
\pgfpathlineto{\pgfqpoint{2.080363in}{3.286773in}}%
\pgfpathlineto{\pgfqpoint{1.994747in}{3.339927in}}%
\pgfpathlineto{\pgfqpoint{1.965501in}{3.393082in}}%
\pgfpathlineto{\pgfqpoint{1.961970in}{3.406512in}}%
\pgfpathlineto{\pgfqpoint{1.928971in}{3.446236in}}%
\pgfpathlineto{\pgfqpoint{1.960312in}{3.499391in}}%
\pgfpathlineto{\pgfqpoint{1.961970in}{3.500508in}}%
\pgfpathlineto{\pgfqpoint{2.119670in}{3.515219in}}%
\pgfpathlineto{\pgfqpoint{2.163784in}{3.499391in}}%
\pgfpathlineto{\pgfqpoint{2.277370in}{3.462231in}}%
\pgfpathlineto{\pgfqpoint{2.327791in}{3.446236in}}%
\pgfpathlineto{\pgfqpoint{2.435070in}{3.408910in}}%
\pgfpathlineto{\pgfqpoint{2.482031in}{3.393082in}}%
\pgfpathlineto{\pgfqpoint{2.579586in}{3.339927in}}%
\pgfpathlineto{\pgfqpoint{2.592771in}{3.329706in}}%
\pgfpathlineto{\pgfqpoint{2.683753in}{3.286773in}}%
\pgfpathlineto{\pgfqpoint{2.750471in}{3.248993in}}%
\pgfpathlineto{\pgfqpoint{2.787257in}{3.233618in}}%
\pgfpathlineto{\pgfqpoint{2.832438in}{3.180464in}}%
\pgfpathlineto{\pgfqpoint{2.786869in}{3.127309in}}%
\pgfpathlineto{\pgfqpoint{2.752750in}{3.074155in}}%
\pgfpathlineto{\pgfqpoint{2.750471in}{3.073209in}}%
\pgfpathlineto{\pgfqpoint{2.592771in}{3.057950in}}%
\pgfpathlineto{\pgfqpoint{2.542845in}{3.074155in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{2.323530in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.909982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.012072in}{2.626383in}}%
\pgfpathlineto{\pgfqpoint{4.169772in}{2.629218in}}%
\pgfpathlineto{\pgfqpoint{4.327472in}{2.630829in}}%
\pgfpathlineto{\pgfqpoint{4.411814in}{2.648920in}}%
\pgfpathlineto{\pgfqpoint{4.360471in}{2.702074in}}%
\pgfpathlineto{\pgfqpoint{4.327472in}{2.712373in}}%
\pgfpathlineto{\pgfqpoint{4.169772in}{2.752964in}}%
\pgfpathlineto{\pgfqpoint{4.162495in}{2.755228in}}%
\pgfpathlineto{\pgfqpoint{4.012072in}{2.794230in}}%
\pgfpathlineto{\pgfqpoint{3.869671in}{2.808383in}}%
\pgfpathlineto{\pgfqpoint{3.854372in}{2.812776in}}%
\pgfpathlineto{\pgfqpoint{3.696672in}{2.847805in}}%
\pgfpathlineto{\pgfqpoint{3.538972in}{2.856123in}}%
\pgfpathlineto{\pgfqpoint{3.466189in}{2.861537in}}%
\pgfpathlineto{\pgfqpoint{3.381271in}{2.883345in}}%
\pgfpathlineto{\pgfqpoint{3.223571in}{2.883659in}}%
\pgfpathlineto{\pgfqpoint{3.132154in}{2.861537in}}%
\pgfpathlineto{\pgfqpoint{3.156262in}{2.808383in}}%
\pgfpathlineto{\pgfqpoint{3.223571in}{2.784939in}}%
\pgfpathlineto{\pgfqpoint{3.272542in}{2.755228in}}%
\pgfpathlineto{\pgfqpoint{3.381271in}{2.720509in}}%
\pgfpathlineto{\pgfqpoint{3.538972in}{2.704039in}}%
\pgfpathlineto{\pgfqpoint{3.554639in}{2.702074in}}%
\pgfpathlineto{\pgfqpoint{3.696672in}{2.665011in}}%
\pgfpathlineto{\pgfqpoint{3.854372in}{2.652824in}}%
\pgfpathlineto{\pgfqpoint{3.909391in}{2.648920in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.636014in}{2.702074in}}%
\pgfpathlineto{\pgfqpoint{3.538972in}{2.714245in}}%
\pgfpathlineto{\pgfqpoint{3.381271in}{2.743607in}}%
\pgfpathlineto{\pgfqpoint{3.344876in}{2.755228in}}%
\pgfpathlineto{\pgfqpoint{3.252451in}{2.808383in}}%
\pgfpathlineto{\pgfqpoint{3.381271in}{2.854747in}}%
\pgfpathlineto{\pgfqpoint{3.538972in}{2.847044in}}%
\pgfpathlineto{\pgfqpoint{3.696672in}{2.833494in}}%
\pgfpathlineto{\pgfqpoint{3.800521in}{2.808383in}}%
\pgfpathlineto{\pgfqpoint{3.854372in}{2.801690in}}%
\pgfpathlineto{\pgfqpoint{4.012072in}{2.777351in}}%
\pgfpathlineto{\pgfqpoint{4.097395in}{2.755228in}}%
\pgfpathlineto{\pgfqpoint{4.169772in}{2.732709in}}%
\pgfpathlineto{\pgfqpoint{4.273419in}{2.702074in}}%
\pgfpathlineto{\pgfqpoint{4.169772in}{2.662248in}}%
\pgfpathlineto{\pgfqpoint{4.012072in}{2.651699in}}%
\pgfpathlineto{\pgfqpoint{3.854372in}{2.662723in}}%
\pgfpathlineto{\pgfqpoint{3.696672in}{2.686245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{2.323530in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.909982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592771in}{3.057950in}}%
\pgfpathlineto{\pgfqpoint{2.750471in}{3.073209in}}%
\pgfpathlineto{\pgfqpoint{2.752750in}{3.074155in}}%
\pgfpathlineto{\pgfqpoint{2.786869in}{3.127309in}}%
\pgfpathlineto{\pgfqpoint{2.832438in}{3.180464in}}%
\pgfpathlineto{\pgfqpoint{2.787257in}{3.233618in}}%
\pgfpathlineto{\pgfqpoint{2.750471in}{3.248993in}}%
\pgfpathlineto{\pgfqpoint{2.683753in}{3.286773in}}%
\pgfpathlineto{\pgfqpoint{2.592771in}{3.329706in}}%
\pgfpathlineto{\pgfqpoint{2.579586in}{3.339927in}}%
\pgfpathlineto{\pgfqpoint{2.482031in}{3.393082in}}%
\pgfpathlineto{\pgfqpoint{2.435070in}{3.408910in}}%
\pgfpathlineto{\pgfqpoint{2.327791in}{3.446236in}}%
\pgfpathlineto{\pgfqpoint{2.277370in}{3.462231in}}%
\pgfpathlineto{\pgfqpoint{2.163784in}{3.499391in}}%
\pgfpathlineto{\pgfqpoint{2.119670in}{3.515219in}}%
\pgfpathlineto{\pgfqpoint{1.961970in}{3.500508in}}%
\pgfpathlineto{\pgfqpoint{1.960312in}{3.499391in}}%
\pgfpathlineto{\pgfqpoint{1.928971in}{3.446236in}}%
\pgfpathlineto{\pgfqpoint{1.961970in}{3.406512in}}%
\pgfpathlineto{\pgfqpoint{1.965501in}{3.393082in}}%
\pgfpathlineto{\pgfqpoint{1.994747in}{3.339927in}}%
\pgfpathlineto{\pgfqpoint{2.080363in}{3.286773in}}%
\pgfpathlineto{\pgfqpoint{2.119670in}{3.259171in}}%
\pgfpathlineto{\pgfqpoint{2.135915in}{3.233618in}}%
\pgfpathlineto{\pgfqpoint{2.277370in}{3.182272in}}%
\pgfpathlineto{\pgfqpoint{2.284011in}{3.180464in}}%
\pgfpathlineto{\pgfqpoint{2.403222in}{3.127309in}}%
\pgfpathlineto{\pgfqpoint{2.435070in}{3.119131in}}%
\pgfpathlineto{\pgfqpoint{2.542845in}{3.074155in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.377012in}{3.180464in}}%
\pgfpathlineto{\pgfqpoint{2.277370in}{3.207590in}}%
\pgfpathlineto{\pgfqpoint{2.205666in}{3.233618in}}%
\pgfpathlineto{\pgfqpoint{2.157149in}{3.286773in}}%
\pgfpathlineto{\pgfqpoint{2.119670in}{3.318558in}}%
\pgfpathlineto{\pgfqpoint{2.077854in}{3.339927in}}%
\pgfpathlineto{\pgfqpoint{2.014944in}{3.393082in}}%
\pgfpathlineto{\pgfqpoint{2.064672in}{3.446236in}}%
\pgfpathlineto{\pgfqpoint{2.119670in}{3.467626in}}%
\pgfpathlineto{\pgfqpoint{2.185668in}{3.446236in}}%
\pgfpathlineto{\pgfqpoint{2.277370in}{3.434872in}}%
\pgfpathlineto{\pgfqpoint{2.399559in}{3.393082in}}%
\pgfpathlineto{\pgfqpoint{2.435070in}{3.377788in}}%
\pgfpathlineto{\pgfqpoint{2.522977in}{3.339927in}}%
\pgfpathlineto{\pgfqpoint{2.591914in}{3.286773in}}%
\pgfpathlineto{\pgfqpoint{2.592771in}{3.286165in}}%
\pgfpathlineto{\pgfqpoint{2.707257in}{3.233618in}}%
\pgfpathlineto{\pgfqpoint{2.733677in}{3.180464in}}%
\pgfpathlineto{\pgfqpoint{2.592771in}{3.132039in}}%
\pgfpathlineto{\pgfqpoint{2.435070in}{3.158250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{2.323530in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.347059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696672in}{2.686245in}}%
\pgfpathlineto{\pgfqpoint{3.854372in}{2.662723in}}%
\pgfpathlineto{\pgfqpoint{4.012072in}{2.651699in}}%
\pgfpathlineto{\pgfqpoint{4.169772in}{2.662248in}}%
\pgfpathlineto{\pgfqpoint{4.273419in}{2.702074in}}%
\pgfpathlineto{\pgfqpoint{4.169772in}{2.732709in}}%
\pgfpathlineto{\pgfqpoint{4.097395in}{2.755228in}}%
\pgfpathlineto{\pgfqpoint{4.012072in}{2.777351in}}%
\pgfpathlineto{\pgfqpoint{3.854372in}{2.801690in}}%
\pgfpathlineto{\pgfqpoint{3.800521in}{2.808383in}}%
\pgfpathlineto{\pgfqpoint{3.696672in}{2.833494in}}%
\pgfpathlineto{\pgfqpoint{3.538972in}{2.847044in}}%
\pgfpathlineto{\pgfqpoint{3.381271in}{2.854747in}}%
\pgfpathlineto{\pgfqpoint{3.252451in}{2.808383in}}%
\pgfpathlineto{\pgfqpoint{3.344876in}{2.755228in}}%
\pgfpathlineto{\pgfqpoint{3.381271in}{2.743607in}}%
\pgfpathlineto{\pgfqpoint{3.538972in}{2.714245in}}%
\pgfpathlineto{\pgfqpoint{3.636014in}{2.702074in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.709103in}{2.702074in}}%
\pgfpathlineto{\pgfqpoint{3.696672in}{2.704402in}}%
\pgfpathlineto{\pgfqpoint{3.538972in}{2.724451in}}%
\pgfpathlineto{\pgfqpoint{3.403578in}{2.755228in}}%
\pgfpathlineto{\pgfqpoint{3.381271in}{2.772001in}}%
\pgfpathlineto{\pgfqpoint{3.314452in}{2.808383in}}%
\pgfpathlineto{\pgfqpoint{3.381271in}{2.832432in}}%
\pgfpathlineto{\pgfqpoint{3.538972in}{2.837964in}}%
\pgfpathlineto{\pgfqpoint{3.696672in}{2.819184in}}%
\pgfpathlineto{\pgfqpoint{3.741339in}{2.808383in}}%
\pgfpathlineto{\pgfqpoint{3.854372in}{2.794335in}}%
\pgfpathlineto{\pgfqpoint{4.012072in}{2.760472in}}%
\pgfpathlineto{\pgfqpoint{4.032294in}{2.755228in}}%
\pgfpathlineto{\pgfqpoint{4.169772in}{2.712455in}}%
\pgfpathlineto{\pgfqpoint{4.204892in}{2.702074in}}%
\pgfpathlineto{\pgfqpoint{4.169772in}{2.688579in}}%
\pgfpathlineto{\pgfqpoint{4.012072in}{2.662232in}}%
\pgfpathlineto{\pgfqpoint{3.854372in}{2.672622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{2.323530in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.347059,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435070in}{3.158250in}}%
\pgfpathlineto{\pgfqpoint{2.592771in}{3.132039in}}%
\pgfpathlineto{\pgfqpoint{2.733677in}{3.180464in}}%
\pgfpathlineto{\pgfqpoint{2.707257in}{3.233618in}}%
\pgfpathlineto{\pgfqpoint{2.592771in}{3.286165in}}%
\pgfpathlineto{\pgfqpoint{2.591914in}{3.286773in}}%
\pgfpathlineto{\pgfqpoint{2.522977in}{3.339927in}}%
\pgfpathlineto{\pgfqpoint{2.435070in}{3.377788in}}%
\pgfpathlineto{\pgfqpoint{2.399559in}{3.393082in}}%
\pgfpathlineto{\pgfqpoint{2.277370in}{3.434872in}}%
\pgfpathlineto{\pgfqpoint{2.185668in}{3.446236in}}%
\pgfpathlineto{\pgfqpoint{2.119670in}{3.467626in}}%
\pgfpathlineto{\pgfqpoint{2.064672in}{3.446236in}}%
\pgfpathlineto{\pgfqpoint{2.014944in}{3.393082in}}%
\pgfpathlineto{\pgfqpoint{2.077854in}{3.339927in}}%
\pgfpathlineto{\pgfqpoint{2.119670in}{3.318558in}}%
\pgfpathlineto{\pgfqpoint{2.157149in}{3.286773in}}%
\pgfpathlineto{\pgfqpoint{2.205666in}{3.233618in}}%
\pgfpathlineto{\pgfqpoint{2.277370in}{3.207590in}}%
\pgfpathlineto{\pgfqpoint{2.377012in}{3.180464in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.482412in}{3.180464in}}%
\pgfpathlineto{\pgfqpoint{2.435070in}{3.192529in}}%
\pgfpathlineto{\pgfqpoint{2.277370in}{3.232909in}}%
\pgfpathlineto{\pgfqpoint{2.275416in}{3.233618in}}%
\pgfpathlineto{\pgfqpoint{2.207226in}{3.286773in}}%
\pgfpathlineto{\pgfqpoint{2.140996in}{3.339927in}}%
\pgfpathlineto{\pgfqpoint{2.119670in}{3.356280in}}%
\pgfpathlineto{\pgfqpoint{2.064387in}{3.393082in}}%
\pgfpathlineto{\pgfqpoint{2.119670in}{3.428131in}}%
\pgfpathlineto{\pgfqpoint{2.277370in}{3.415511in}}%
\pgfpathlineto{\pgfqpoint{2.342950in}{3.393082in}}%
\pgfpathlineto{\pgfqpoint{2.435070in}{3.353407in}}%
\pgfpathlineto{\pgfqpoint{2.466368in}{3.339927in}}%
\pgfpathlineto{\pgfqpoint{2.552460in}{3.286773in}}%
\pgfpathlineto{\pgfqpoint{2.592771in}{3.258153in}}%
\pgfpathlineto{\pgfqpoint{2.646226in}{3.233618in}}%
\pgfpathlineto{\pgfqpoint{2.658561in}{3.180464in}}%
\pgfpathlineto{\pgfqpoint{2.592771in}{3.157854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{2.323530in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.833333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854372in}{2.672622in}}%
\pgfpathlineto{\pgfqpoint{4.012072in}{2.662232in}}%
\pgfpathlineto{\pgfqpoint{4.169772in}{2.688579in}}%
\pgfpathlineto{\pgfqpoint{4.204892in}{2.702074in}}%
\pgfpathlineto{\pgfqpoint{4.169772in}{2.712455in}}%
\pgfpathlineto{\pgfqpoint{4.032294in}{2.755228in}}%
\pgfpathlineto{\pgfqpoint{4.012072in}{2.760472in}}%
\pgfpathlineto{\pgfqpoint{3.854372in}{2.794335in}}%
\pgfpathlineto{\pgfqpoint{3.741339in}{2.808383in}}%
\pgfpathlineto{\pgfqpoint{3.696672in}{2.819184in}}%
\pgfpathlineto{\pgfqpoint{3.538972in}{2.837964in}}%
\pgfpathlineto{\pgfqpoint{3.381271in}{2.832432in}}%
\pgfpathlineto{\pgfqpoint{3.314452in}{2.808383in}}%
\pgfpathlineto{\pgfqpoint{3.381271in}{2.772001in}}%
\pgfpathlineto{\pgfqpoint{3.403578in}{2.755228in}}%
\pgfpathlineto{\pgfqpoint{3.538972in}{2.724451in}}%
\pgfpathlineto{\pgfqpoint{3.696672in}{2.704402in}}%
\pgfpathlineto{\pgfqpoint{3.709103in}{2.702074in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.757928in}{2.702074in}}%
\pgfpathlineto{\pgfqpoint{3.696672in}{2.713545in}}%
\pgfpathlineto{\pgfqpoint{3.538972in}{2.734657in}}%
\pgfpathlineto{\pgfqpoint{3.448475in}{2.755228in}}%
\pgfpathlineto{\pgfqpoint{3.381271in}{2.805759in}}%
\pgfpathlineto{\pgfqpoint{3.376452in}{2.808383in}}%
\pgfpathlineto{\pgfqpoint{3.381271in}{2.810117in}}%
\pgfpathlineto{\pgfqpoint{3.538972in}{2.828884in}}%
\pgfpathlineto{\pgfqpoint{3.681220in}{2.808383in}}%
\pgfpathlineto{\pgfqpoint{3.696672in}{2.805669in}}%
\pgfpathlineto{\pgfqpoint{3.854372in}{2.786980in}}%
\pgfpathlineto{\pgfqpoint{3.990357in}{2.755228in}}%
\pgfpathlineto{\pgfqpoint{4.012072in}{2.744675in}}%
\pgfpathlineto{\pgfqpoint{4.146263in}{2.702074in}}%
\pgfpathlineto{\pgfqpoint{4.012072in}{2.672765in}}%
\pgfpathlineto{\pgfqpoint{3.854372in}{2.682521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{2.323530in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.833333,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592771in}{3.157854in}}%
\pgfpathlineto{\pgfqpoint{2.658561in}{3.180464in}}%
\pgfpathlineto{\pgfqpoint{2.646226in}{3.233618in}}%
\pgfpathlineto{\pgfqpoint{2.592771in}{3.258153in}}%
\pgfpathlineto{\pgfqpoint{2.552460in}{3.286773in}}%
\pgfpathlineto{\pgfqpoint{2.466368in}{3.339927in}}%
\pgfpathlineto{\pgfqpoint{2.435070in}{3.353407in}}%
\pgfpathlineto{\pgfqpoint{2.342950in}{3.393082in}}%
\pgfpathlineto{\pgfqpoint{2.277370in}{3.415511in}}%
\pgfpathlineto{\pgfqpoint{2.119670in}{3.428131in}}%
\pgfpathlineto{\pgfqpoint{2.064387in}{3.393082in}}%
\pgfpathlineto{\pgfqpoint{2.119670in}{3.356280in}}%
\pgfpathlineto{\pgfqpoint{2.140996in}{3.339927in}}%
\pgfpathlineto{\pgfqpoint{2.207226in}{3.286773in}}%
\pgfpathlineto{\pgfqpoint{2.275416in}{3.233618in}}%
\pgfpathlineto{\pgfqpoint{2.277370in}{3.232909in}}%
\pgfpathlineto{\pgfqpoint{2.435070in}{3.192529in}}%
\pgfpathlineto{\pgfqpoint{2.482412in}{3.180464in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.399841in}{3.233618in}}%
\pgfpathlineto{\pgfqpoint{2.277370in}{3.271256in}}%
\pgfpathlineto{\pgfqpoint{2.257304in}{3.286773in}}%
\pgfpathlineto{\pgfqpoint{2.183920in}{3.339927in}}%
\pgfpathlineto{\pgfqpoint{2.119670in}{3.389195in}}%
\pgfpathlineto{\pgfqpoint{2.113831in}{3.393082in}}%
\pgfpathlineto{\pgfqpoint{2.119670in}{3.396784in}}%
\pgfpathlineto{\pgfqpoint{2.277370in}{3.396150in}}%
\pgfpathlineto{\pgfqpoint{2.286341in}{3.393082in}}%
\pgfpathlineto{\pgfqpoint{2.408201in}{3.339927in}}%
\pgfpathlineto{\pgfqpoint{2.435070in}{3.330116in}}%
\pgfpathlineto{\pgfqpoint{2.513005in}{3.286773in}}%
\pgfpathlineto{\pgfqpoint{2.544280in}{3.233618in}}%
\pgfpathlineto{\pgfqpoint{2.435070in}{3.224640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{2.323530in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338393,1.000000,0.629349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854372in}{2.682521in}}%
\pgfpathlineto{\pgfqpoint{4.012072in}{2.672765in}}%
\pgfpathlineto{\pgfqpoint{4.146263in}{2.702074in}}%
\pgfpathlineto{\pgfqpoint{4.012072in}{2.744675in}}%
\pgfpathlineto{\pgfqpoint{3.990357in}{2.755228in}}%
\pgfpathlineto{\pgfqpoint{3.854372in}{2.786980in}}%
\pgfpathlineto{\pgfqpoint{3.696672in}{2.805669in}}%
\pgfpathlineto{\pgfqpoint{3.681220in}{2.808383in}}%
\pgfpathlineto{\pgfqpoint{3.538972in}{2.828884in}}%
\pgfpathlineto{\pgfqpoint{3.381271in}{2.810117in}}%
\pgfpathlineto{\pgfqpoint{3.376452in}{2.808383in}}%
\pgfpathlineto{\pgfqpoint{3.381271in}{2.805759in}}%
\pgfpathlineto{\pgfqpoint{3.448475in}{2.755228in}}%
\pgfpathlineto{\pgfqpoint{3.538972in}{2.734657in}}%
\pgfpathlineto{\pgfqpoint{3.696672in}{2.713545in}}%
\pgfpathlineto{\pgfqpoint{3.757928in}{2.702074in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.806753in}{2.702074in}}%
\pgfpathlineto{\pgfqpoint{3.696672in}{2.722687in}}%
\pgfpathlineto{\pgfqpoint{3.538972in}{2.744863in}}%
\pgfpathlineto{\pgfqpoint{3.493372in}{2.755228in}}%
\pgfpathlineto{\pgfqpoint{3.447983in}{2.808383in}}%
\pgfpathlineto{\pgfqpoint{3.538972in}{2.819804in}}%
\pgfpathlineto{\pgfqpoint{3.618220in}{2.808383in}}%
\pgfpathlineto{\pgfqpoint{3.696672in}{2.794606in}}%
\pgfpathlineto{\pgfqpoint{3.854372in}{2.779625in}}%
\pgfpathlineto{\pgfqpoint{3.958856in}{2.755228in}}%
\pgfpathlineto{\pgfqpoint{4.012072in}{2.729366in}}%
\pgfpathlineto{\pgfqpoint{4.098041in}{2.702074in}}%
\pgfpathlineto{\pgfqpoint{4.012072in}{2.683297in}}%
\pgfpathlineto{\pgfqpoint{3.854372in}{2.692420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{2.323530in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.338393,1.000000,0.629349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435070in}{3.224640in}}%
\pgfpathlineto{\pgfqpoint{2.544280in}{3.233618in}}%
\pgfpathlineto{\pgfqpoint{2.513005in}{3.286773in}}%
\pgfpathlineto{\pgfqpoint{2.435070in}{3.330116in}}%
\pgfpathlineto{\pgfqpoint{2.408201in}{3.339927in}}%
\pgfpathlineto{\pgfqpoint{2.286341in}{3.393082in}}%
\pgfpathlineto{\pgfqpoint{2.277370in}{3.396150in}}%
\pgfpathlineto{\pgfqpoint{2.119670in}{3.396784in}}%
\pgfpathlineto{\pgfqpoint{2.113831in}{3.393082in}}%
\pgfpathlineto{\pgfqpoint{2.119670in}{3.389195in}}%
\pgfpathlineto{\pgfqpoint{2.183920in}{3.339927in}}%
\pgfpathlineto{\pgfqpoint{2.257304in}{3.286773in}}%
\pgfpathlineto{\pgfqpoint{2.277370in}{3.271256in}}%
\pgfpathlineto{\pgfqpoint{2.399841in}{3.233618in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.337392in}{3.286773in}}%
\pgfpathlineto{\pgfqpoint{2.277370in}{3.304705in}}%
\pgfpathlineto{\pgfqpoint{2.226843in}{3.339927in}}%
\pgfpathlineto{\pgfqpoint{2.277370in}{3.370923in}}%
\pgfpathlineto{\pgfqpoint{2.348108in}{3.339927in}}%
\pgfpathlineto{\pgfqpoint{2.435070in}{3.308173in}}%
\pgfpathlineto{\pgfqpoint{2.473550in}{3.286773in}}%
\pgfpathlineto{\pgfqpoint{2.435070in}{3.256201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{2.323530in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730550,1.000000,0.237192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854372in}{2.692420in}}%
\pgfpathlineto{\pgfqpoint{4.012072in}{2.683297in}}%
\pgfpathlineto{\pgfqpoint{4.098041in}{2.702074in}}%
\pgfpathlineto{\pgfqpoint{4.012072in}{2.729366in}}%
\pgfpathlineto{\pgfqpoint{3.958856in}{2.755228in}}%
\pgfpathlineto{\pgfqpoint{3.854372in}{2.779625in}}%
\pgfpathlineto{\pgfqpoint{3.696672in}{2.794606in}}%
\pgfpathlineto{\pgfqpoint{3.618220in}{2.808383in}}%
\pgfpathlineto{\pgfqpoint{3.538972in}{2.819804in}}%
\pgfpathlineto{\pgfqpoint{3.447983in}{2.808383in}}%
\pgfpathlineto{\pgfqpoint{3.493372in}{2.755228in}}%
\pgfpathlineto{\pgfqpoint{3.538972in}{2.744863in}}%
\pgfpathlineto{\pgfqpoint{3.696672in}{2.722687in}}%
\pgfpathlineto{\pgfqpoint{3.806753in}{2.702074in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.859200in}{2.702074in}}%
\pgfpathlineto{\pgfqpoint{3.854372in}{2.702635in}}%
\pgfpathlineto{\pgfqpoint{3.696672in}{2.731830in}}%
\pgfpathlineto{\pgfqpoint{3.538972in}{2.755069in}}%
\pgfpathlineto{\pgfqpoint{3.538269in}{2.755228in}}%
\pgfpathlineto{\pgfqpoint{3.520317in}{2.808383in}}%
\pgfpathlineto{\pgfqpoint{3.538972in}{2.810724in}}%
\pgfpathlineto{\pgfqpoint{3.555219in}{2.808383in}}%
\pgfpathlineto{\pgfqpoint{3.696672in}{2.783542in}}%
\pgfpathlineto{\pgfqpoint{3.854372in}{2.772270in}}%
\pgfpathlineto{\pgfqpoint{3.927356in}{2.755228in}}%
\pgfpathlineto{\pgfqpoint{4.012072in}{2.714057in}}%
\pgfpathlineto{\pgfqpoint{4.049818in}{2.702074in}}%
\pgfpathlineto{\pgfqpoint{4.012072in}{2.693830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{2.323530in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730550,1.000000,0.237192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435070in}{3.256201in}}%
\pgfpathlineto{\pgfqpoint{2.473550in}{3.286773in}}%
\pgfpathlineto{\pgfqpoint{2.435070in}{3.308173in}}%
\pgfpathlineto{\pgfqpoint{2.348108in}{3.339927in}}%
\pgfpathlineto{\pgfqpoint{2.277370in}{3.370923in}}%
\pgfpathlineto{\pgfqpoint{2.226843in}{3.339927in}}%
\pgfpathlineto{\pgfqpoint{2.277370in}{3.304705in}}%
\pgfpathlineto{\pgfqpoint{2.337392in}{3.286773in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.269766in}{3.339927in}}%
\pgfpathlineto{\pgfqpoint{2.277370in}{3.344592in}}%
\pgfpathlineto{\pgfqpoint{2.288016in}{3.339927in}}%
\pgfpathlineto{\pgfqpoint{2.277370in}{3.334627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{2.323530in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.785040,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.012072in}{2.693830in}}%
\pgfpathlineto{\pgfqpoint{4.049818in}{2.702074in}}%
\pgfpathlineto{\pgfqpoint{4.012072in}{2.714057in}}%
\pgfpathlineto{\pgfqpoint{3.927356in}{2.755228in}}%
\pgfpathlineto{\pgfqpoint{3.854372in}{2.772270in}}%
\pgfpathlineto{\pgfqpoint{3.696672in}{2.783542in}}%
\pgfpathlineto{\pgfqpoint{3.555219in}{2.808383in}}%
\pgfpathlineto{\pgfqpoint{3.538972in}{2.810724in}}%
\pgfpathlineto{\pgfqpoint{3.520317in}{2.808383in}}%
\pgfpathlineto{\pgfqpoint{3.538269in}{2.755228in}}%
\pgfpathlineto{\pgfqpoint{3.538972in}{2.755069in}}%
\pgfpathlineto{\pgfqpoint{3.696672in}{2.731830in}}%
\pgfpathlineto{\pgfqpoint{3.854372in}{2.702635in}}%
\pgfpathlineto{\pgfqpoint{3.859200in}{2.702074in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.600001in}{2.755228in}}%
\pgfpathlineto{\pgfqpoint{3.696672in}{2.772479in}}%
\pgfpathlineto{\pgfqpoint{3.854372in}{2.764915in}}%
\pgfpathlineto{\pgfqpoint{3.895856in}{2.755228in}}%
\pgfpathlineto{\pgfqpoint{3.854372in}{2.725335in}}%
\pgfpathlineto{\pgfqpoint{3.696672in}{2.740973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{2.323530in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.785040,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277370in}{3.334627in}}%
\pgfpathlineto{\pgfqpoint{2.288016in}{3.339927in}}%
\pgfpathlineto{\pgfqpoint{2.277370in}{3.344592in}}%
\pgfpathlineto{\pgfqpoint{2.269766in}{3.339927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{2.323530in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.334786,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696672in}{2.740973in}}%
\pgfpathlineto{\pgfqpoint{3.854372in}{2.725335in}}%
\pgfpathlineto{\pgfqpoint{3.895856in}{2.755228in}}%
\pgfpathlineto{\pgfqpoint{3.854372in}{2.764915in}}%
\pgfpathlineto{\pgfqpoint{3.696672in}{2.772479in}}%
\pgfpathlineto{\pgfqpoint{3.600001in}{2.755228in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.662002in}{2.755228in}}%
\pgfpathlineto{\pgfqpoint{3.696672in}{2.761415in}}%
\pgfpathlineto{\pgfqpoint{3.854372in}{2.757560in}}%
\pgfpathlineto{\pgfqpoint{3.864356in}{2.755228in}}%
\pgfpathlineto{\pgfqpoint{3.854372in}{2.748034in}}%
\pgfpathlineto{\pgfqpoint{3.696672in}{2.750116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{2.323530in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.767380,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696672in}{2.750116in}}%
\pgfpathlineto{\pgfqpoint{3.854372in}{2.748034in}}%
\pgfpathlineto{\pgfqpoint{3.864356in}{2.755228in}}%
\pgfpathlineto{\pgfqpoint{3.854372in}{2.757560in}}%
\pgfpathlineto{\pgfqpoint{3.696672in}{2.761415in}}%
\pgfpathlineto{\pgfqpoint{3.662002in}{2.755228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{2.323530in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{3.283828in}}%
\pgfpathlineto{\pgfqpoint{5.775154in}{3.283828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{2.323530in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{2.749384in}}%
\pgfpathlineto{\pgfqpoint{5.775154in}{2.749384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{2.323530in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476942in}{4.023702in}}%
\pgfpathmoveto{\pgfqpoint{1.046036in}{3.802161in}}%
\pgfpathlineto{\pgfqpoint{1.098627in}{3.781688in}}%
\pgfpathlineto{\pgfqpoint{1.202241in}{3.741352in}}%
\pgfpathlineto{\pgfqpoint{1.305855in}{3.701016in}}%
\pgfpathlineto{\pgfqpoint{1.409469in}{3.660680in}}%
\pgfpathlineto{\pgfqpoint{1.513084in}{3.620344in}}%
\pgfpathlineto{\pgfqpoint{1.616698in}{3.580009in}}%
\pgfpathlineto{\pgfqpoint{1.720312in}{3.539673in}}%
\pgfpathlineto{\pgfqpoint{1.823926in}{3.499337in}}%
\pgfpathlineto{\pgfqpoint{1.927540in}{3.459001in}}%
\pgfpathlineto{\pgfqpoint{2.031155in}{3.418665in}}%
\pgfpathlineto{\pgfqpoint{2.134769in}{3.378330in}}%
\pgfpathlineto{\pgfqpoint{2.238383in}{3.337994in}}%
\pgfpathlineto{\pgfqpoint{2.341997in}{3.297658in}}%
\pgfpathlineto{\pgfqpoint{2.445611in}{3.257322in}}%
\pgfpathlineto{\pgfqpoint{2.549225in}{3.216986in}}%
\pgfpathlineto{\pgfqpoint{2.652840in}{3.176651in}}%
\pgfpathlineto{\pgfqpoint{2.756454in}{3.136315in}}%
\pgfpathlineto{\pgfqpoint{2.860068in}{3.095979in}}%
\pgfpathlineto{\pgfqpoint{2.963682in}{3.055643in}}%
\pgfpathlineto{\pgfqpoint{3.067296in}{3.015307in}}%
\pgfpathlineto{\pgfqpoint{3.170911in}{2.974972in}}%
\pgfpathlineto{\pgfqpoint{3.274525in}{2.934636in}}%
\pgfpathlineto{\pgfqpoint{3.378139in}{2.894300in}}%
\pgfpathlineto{\pgfqpoint{3.481753in}{2.853964in}}%
\pgfpathlineto{\pgfqpoint{3.585367in}{2.813628in}}%
\pgfpathlineto{\pgfqpoint{3.688981in}{2.773293in}}%
\pgfpathlineto{\pgfqpoint{3.792596in}{2.732957in}}%
\pgfpathlineto{\pgfqpoint{3.896210in}{2.692621in}}%
\pgfpathlineto{\pgfqpoint{3.999824in}{2.652285in}}%
\pgfpathlineto{\pgfqpoint{4.103438in}{2.611949in}}%
\pgfpathlineto{\pgfqpoint{4.207052in}{2.571614in}}%
\pgfpathlineto{\pgfqpoint{4.310667in}{2.531278in}}%
\pgfpathlineto{\pgfqpoint{4.414281in}{2.490942in}}%
\pgfpathlineto{\pgfqpoint{4.517895in}{2.450606in}}%
\pgfpathlineto{\pgfqpoint{4.621509in}{2.410270in}}%
\pgfpathlineto{\pgfqpoint{4.725123in}{2.369934in}}%
\pgfpathlineto{\pgfqpoint{4.828737in}{2.329599in}}%
\pgfpathlineto{\pgfqpoint{4.880005in}{2.309641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{2.323530in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476942in}{3.213591in}}%
\pgfpathmoveto{\pgfqpoint{0.566667in}{3.200896in}}%
\pgfpathlineto{\pgfqpoint{0.580556in}{3.198931in}}%
\pgfpathlineto{\pgfqpoint{0.684170in}{3.184272in}}%
\pgfpathlineto{\pgfqpoint{0.787784in}{3.169612in}}%
\pgfpathlineto{\pgfqpoint{0.891399in}{3.154952in}}%
\pgfpathlineto{\pgfqpoint{0.995013in}{3.140292in}}%
\pgfpathlineto{\pgfqpoint{1.098627in}{3.125633in}}%
\pgfpathlineto{\pgfqpoint{1.202241in}{3.110973in}}%
\pgfpathlineto{\pgfqpoint{1.305855in}{3.096313in}}%
\pgfpathlineto{\pgfqpoint{1.409469in}{3.081653in}}%
\pgfpathlineto{\pgfqpoint{1.513084in}{3.066994in}}%
\pgfpathlineto{\pgfqpoint{1.616698in}{3.052334in}}%
\pgfpathlineto{\pgfqpoint{1.720312in}{3.037674in}}%
\pgfpathlineto{\pgfqpoint{1.823926in}{3.023014in}}%
\pgfpathlineto{\pgfqpoint{1.927540in}{3.008355in}}%
\pgfpathlineto{\pgfqpoint{2.031155in}{2.993695in}}%
\pgfpathlineto{\pgfqpoint{2.134769in}{2.979035in}}%
\pgfpathlineto{\pgfqpoint{2.238383in}{2.964375in}}%
\pgfpathlineto{\pgfqpoint{2.341997in}{2.949716in}}%
\pgfpathlineto{\pgfqpoint{2.445611in}{2.935056in}}%
\pgfpathlineto{\pgfqpoint{2.549225in}{2.920396in}}%
\pgfpathlineto{\pgfqpoint{2.652840in}{2.905736in}}%
\pgfpathlineto{\pgfqpoint{2.756454in}{2.891077in}}%
\pgfpathlineto{\pgfqpoint{2.860068in}{2.876417in}}%
\pgfpathlineto{\pgfqpoint{2.963682in}{2.861757in}}%
\pgfpathlineto{\pgfqpoint{3.067296in}{2.847098in}}%
\pgfpathlineto{\pgfqpoint{3.170911in}{2.832438in}}%
\pgfpathlineto{\pgfqpoint{3.274525in}{2.817778in}}%
\pgfpathlineto{\pgfqpoint{3.378139in}{2.803118in}}%
\pgfpathlineto{\pgfqpoint{3.481753in}{2.788459in}}%
\pgfpathlineto{\pgfqpoint{3.585367in}{2.773799in}}%
\pgfpathlineto{\pgfqpoint{3.688981in}{2.759139in}}%
\pgfpathlineto{\pgfqpoint{3.792596in}{2.744479in}}%
\pgfpathlineto{\pgfqpoint{3.896210in}{2.729820in}}%
\pgfpathlineto{\pgfqpoint{3.999824in}{2.715160in}}%
\pgfpathlineto{\pgfqpoint{4.103438in}{2.700500in}}%
\pgfpathlineto{\pgfqpoint{4.207052in}{2.685840in}}%
\pgfpathlineto{\pgfqpoint{4.310667in}{2.671181in}}%
\pgfpathlineto{\pgfqpoint{4.414281in}{2.656521in}}%
\pgfpathlineto{\pgfqpoint{4.517895in}{2.641861in}}%
\pgfpathlineto{\pgfqpoint{4.621509in}{2.627201in}}%
\pgfpathlineto{\pgfqpoint{4.725123in}{2.612542in}}%
\pgfpathlineto{\pgfqpoint{4.828737in}{2.597882in}}%
\pgfpathlineto{\pgfqpoint{4.932352in}{2.583222in}}%
\pgfpathlineto{\pgfqpoint{5.035966in}{2.568562in}}%
\pgfpathlineto{\pgfqpoint{5.139580in}{2.553903in}}%
\pgfpathlineto{\pgfqpoint{5.243194in}{2.539243in}}%
\pgfpathlineto{\pgfqpoint{5.346808in}{2.524583in}}%
\pgfpathlineto{\pgfqpoint{5.450423in}{2.509923in}}%
\pgfpathlineto{\pgfqpoint{5.554037in}{2.495264in}}%
\pgfpathlineto{\pgfqpoint{5.657651in}{2.480604in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{2.465944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{3.788272in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{3.788272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.761265in}{2.323530in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{3.788272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{2.323530in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{2.323530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{2.323530in}}%
\pgfpathlineto{\pgfqpoint{0.580556in}{3.788272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{2.323530in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{2.323530in}}%
\pgfpathlineto{\pgfqpoint{0.580556in}{3.788272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{2.323530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{3.788272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{2.323530in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.616698in}{2.323530in}}%
\pgfpathlineto{\pgfqpoint{1.616698in}{3.788272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616698in}{2.323530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616698in}{3.788272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{2.323530in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.652840in}{2.323530in}}%
\pgfpathlineto{\pgfqpoint{2.652840in}{3.788272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652840in}{2.323530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652840in}{3.788272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{2.323530in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.688981in}{2.323530in}}%
\pgfpathlineto{\pgfqpoint{3.688981in}{3.788272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.688981in}{2.323530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.688981in}{3.788272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{2.323530in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.725123in}{2.323530in}}%
\pgfpathlineto{\pgfqpoint{4.725123in}{3.788272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725123in}{2.323530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725123in}{3.788272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{2.323530in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.761265in}{2.323530in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{3.788272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.761265in}{2.323530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.761265in}{3.788272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{2.323530in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{2.323530in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{2.323530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{2.323530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.761265in}{2.323530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.525000in,y=2.323530in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 18\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{2.323530in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{2.532779in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{2.532779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{2.532779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.761265in}{2.532779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.525000in,y=2.532779in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{2.323530in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{2.742027in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{2.742027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{2.742027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.761265in}{2.742027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.525000in,y=2.742027in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 22\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{2.323530in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{2.951276in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{2.951276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{2.951276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.761265in}{2.951276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.525000in,y=2.951276in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 24\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{2.323530in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{3.160525in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{3.160525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{3.160525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.761265in}{3.160525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.525000in,y=3.160525in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 26\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{2.323530in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{3.369774in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{3.369774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{3.369774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.761265in}{3.369774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.525000in,y=3.369774in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 28\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{2.323530in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{3.579023in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{3.579023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{3.579023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.761265in}{3.579023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.525000in,y=3.579023in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{2.323530in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{3.788272in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{3.788272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{3.788272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.761265in}{3.788272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.525000in,y=3.788272in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 32\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.316667in,y=3.055901in,,bottom,rotate=90.000000]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \sigma\) [ppm]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.776930in,y=3.589485in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont CC-MD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{0.585331in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{0.585331in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{2.050073in}}%
\pgfpathlineto{\pgfqpoint{0.580556in}{2.050073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703341in}{0.633362in}}%
\pgfpathlineto{\pgfqpoint{0.870225in}{0.633362in}}%
\pgfpathlineto{\pgfqpoint{1.037110in}{0.633362in}}%
\pgfpathlineto{\pgfqpoint{1.203995in}{0.633362in}}%
\pgfpathlineto{\pgfqpoint{1.370880in}{0.633362in}}%
\pgfpathlineto{\pgfqpoint{1.537764in}{0.633362in}}%
\pgfpathlineto{\pgfqpoint{1.704649in}{0.633362in}}%
\pgfpathlineto{\pgfqpoint{1.871534in}{0.633362in}}%
\pgfpathlineto{\pgfqpoint{2.038419in}{0.633362in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{0.633362in}}%
\pgfpathlineto{\pgfqpoint{2.372188in}{0.633362in}}%
\pgfpathlineto{\pgfqpoint{2.539073in}{0.633362in}}%
\pgfpathlineto{\pgfqpoint{2.705958in}{0.633362in}}%
\pgfpathlineto{\pgfqpoint{2.872842in}{0.633362in}}%
\pgfpathlineto{\pgfqpoint{3.039727in}{0.633362in}}%
\pgfpathlineto{\pgfqpoint{3.206612in}{0.633362in}}%
\pgfpathlineto{\pgfqpoint{3.373497in}{0.633362in}}%
\pgfpathlineto{\pgfqpoint{3.540381in}{0.633362in}}%
\pgfpathlineto{\pgfqpoint{3.707266in}{0.633362in}}%
\pgfpathlineto{\pgfqpoint{3.874151in}{0.633362in}}%
\pgfpathlineto{\pgfqpoint{4.041036in}{0.633362in}}%
\pgfpathlineto{\pgfqpoint{4.207920in}{0.633362in}}%
\pgfpathlineto{\pgfqpoint{4.374805in}{0.633362in}}%
\pgfpathlineto{\pgfqpoint{4.541690in}{0.633362in}}%
\pgfpathlineto{\pgfqpoint{4.708574in}{0.633362in}}%
\pgfpathlineto{\pgfqpoint{4.875459in}{0.633362in}}%
\pgfpathlineto{\pgfqpoint{5.042344in}{0.633362in}}%
\pgfpathlineto{\pgfqpoint{5.209229in}{0.633362in}}%
\pgfpathlineto{\pgfqpoint{5.376113in}{0.633362in}}%
\pgfpathlineto{\pgfqpoint{5.542998in}{0.633362in}}%
\pgfpathlineto{\pgfqpoint{5.709883in}{0.633362in}}%
\pgfpathlineto{\pgfqpoint{5.775154in}{0.633362in}}%
\pgfpathmoveto{\pgfqpoint{0.566667in}{0.633362in}}%
\pgfpathclose%
\pgfpathlineto{\pgfqpoint{0.703341in}{0.633362in}}%
\pgfpathmoveto{\pgfqpoint{5.338920in}{0.739695in}}%
\pgfpathlineto{\pgfqpoint{5.209229in}{0.746051in}}%
\pgfpathlineto{\pgfqpoint{5.042344in}{0.751499in}}%
\pgfpathlineto{\pgfqpoint{4.875459in}{0.746581in}}%
\pgfpathlineto{\pgfqpoint{4.708574in}{0.753275in}}%
\pgfpathlineto{\pgfqpoint{4.541690in}{0.761707in}}%
\pgfpathlineto{\pgfqpoint{4.374805in}{0.766855in}}%
\pgfpathlineto{\pgfqpoint{4.238753in}{0.792861in}}%
\pgfpathlineto{\pgfqpoint{4.207920in}{0.794412in}}%
\pgfpathlineto{\pgfqpoint{4.041036in}{0.809266in}}%
\pgfpathlineto{\pgfqpoint{3.874151in}{0.820021in}}%
\pgfpathlineto{\pgfqpoint{3.823131in}{0.846027in}}%
\pgfpathlineto{\pgfqpoint{3.707266in}{0.857385in}}%
\pgfpathlineto{\pgfqpoint{3.540381in}{0.860761in}}%
\pgfpathlineto{\pgfqpoint{3.373497in}{0.880617in}}%
\pgfpathlineto{\pgfqpoint{3.271457in}{0.899193in}}%
\pgfpathlineto{\pgfqpoint{3.243666in}{0.952359in}}%
\pgfpathlineto{\pgfqpoint{3.206612in}{0.956708in}}%
\pgfpathlineto{\pgfqpoint{3.039727in}{0.972537in}}%
\pgfpathlineto{\pgfqpoint{2.884405in}{1.005525in}}%
\pgfpathlineto{\pgfqpoint{2.872842in}{1.007367in}}%
\pgfpathlineto{\pgfqpoint{2.705958in}{1.040116in}}%
\pgfpathlineto{\pgfqpoint{2.637932in}{1.058692in}}%
\pgfpathlineto{\pgfqpoint{2.539073in}{1.105933in}}%
\pgfpathlineto{\pgfqpoint{2.514277in}{1.111858in}}%
\pgfpathlineto{\pgfqpoint{2.372188in}{1.157125in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.160284in}}%
\pgfpathlineto{\pgfqpoint{2.194677in}{1.165024in}}%
\pgfpathlineto{\pgfqpoint{2.192906in}{1.218190in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.222140in}}%
\pgfpathlineto{\pgfqpoint{2.372188in}{1.250698in}}%
\pgfpathlineto{\pgfqpoint{2.437034in}{1.271356in}}%
\pgfpathlineto{\pgfqpoint{2.377056in}{1.324522in}}%
\pgfpathlineto{\pgfqpoint{2.372188in}{1.331889in}}%
\pgfpathlineto{\pgfqpoint{2.276348in}{1.377689in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.389005in}}%
\pgfpathlineto{\pgfqpoint{2.084046in}{1.430855in}}%
\pgfpathlineto{\pgfqpoint{2.038419in}{1.457850in}}%
\pgfpathlineto{\pgfqpoint{1.956270in}{1.484021in}}%
\pgfpathlineto{\pgfqpoint{1.883096in}{1.537187in}}%
\pgfpathlineto{\pgfqpoint{1.871534in}{1.541397in}}%
\pgfpathlineto{\pgfqpoint{1.773743in}{1.590353in}}%
\pgfpathlineto{\pgfqpoint{1.708854in}{1.643520in}}%
\pgfpathlineto{\pgfqpoint{1.704649in}{1.650887in}}%
\pgfpathlineto{\pgfqpoint{1.560889in}{1.696686in}}%
\pgfpathlineto{\pgfqpoint{1.537764in}{1.726154in}}%
\pgfpathlineto{\pgfqpoint{1.525367in}{1.749852in}}%
\pgfpathlineto{\pgfqpoint{1.537764in}{1.773550in}}%
\pgfpathlineto{\pgfqpoint{1.544880in}{1.803018in}}%
\pgfpathlineto{\pgfqpoint{1.537764in}{1.806702in}}%
\pgfpathlineto{\pgfqpoint{1.370880in}{1.850260in}}%
\pgfpathlineto{\pgfqpoint{1.356002in}{1.856184in}}%
\pgfpathlineto{\pgfqpoint{1.288731in}{1.909350in}}%
\pgfpathlineto{\pgfqpoint{1.203995in}{1.940845in}}%
\pgfpathlineto{\pgfqpoint{1.158644in}{1.962517in}}%
\pgfpathlineto{\pgfqpoint{1.203995in}{1.995024in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{2.015683in}}%
\pgfpathlineto{\pgfqpoint{1.370880in}{2.052322in}}%
\pgfpathlineto{\pgfqpoint{1.442760in}{2.015683in}}%
\pgfpathlineto{\pgfqpoint{1.537764in}{1.991469in}}%
\pgfpathlineto{\pgfqpoint{1.620384in}{1.962517in}}%
\pgfpathlineto{\pgfqpoint{1.704649in}{1.929706in}}%
\pgfpathlineto{\pgfqpoint{1.848409in}{1.909350in}}%
\pgfpathlineto{\pgfqpoint{1.871534in}{1.899528in}}%
\pgfpathlineto{\pgfqpoint{1.916885in}{1.856184in}}%
\pgfpathlineto{\pgfqpoint{2.038419in}{1.827145in}}%
\pgfpathlineto{\pgfqpoint{2.139398in}{1.803018in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.771524in}}%
\pgfpathlineto{\pgfqpoint{2.263611in}{1.749852in}}%
\pgfpathlineto{\pgfqpoint{2.341740in}{1.696686in}}%
\pgfpathlineto{\pgfqpoint{2.372188in}{1.662736in}}%
\pgfpathlineto{\pgfqpoint{2.539073in}{1.646905in}}%
\pgfpathlineto{\pgfqpoint{2.551471in}{1.643520in}}%
\pgfpathlineto{\pgfqpoint{2.631814in}{1.590353in}}%
\pgfpathlineto{\pgfqpoint{2.705958in}{1.573175in}}%
\pgfpathlineto{\pgfqpoint{2.830216in}{1.537187in}}%
\pgfpathlineto{\pgfqpoint{2.857585in}{1.484021in}}%
\pgfpathlineto{\pgfqpoint{2.872842in}{1.479889in}}%
\pgfpathlineto{\pgfqpoint{3.039727in}{1.465124in}}%
\pgfpathlineto{\pgfqpoint{3.159249in}{1.430855in}}%
\pgfpathlineto{\pgfqpoint{3.206612in}{1.385588in}}%
\pgfpathlineto{\pgfqpoint{3.231407in}{1.377689in}}%
\pgfpathlineto{\pgfqpoint{3.343049in}{1.324522in}}%
\pgfpathlineto{\pgfqpoint{3.373497in}{1.309434in}}%
\pgfpathlineto{\pgfqpoint{3.471287in}{1.271356in}}%
\pgfpathlineto{\pgfqpoint{3.530104in}{1.218190in}}%
\pgfpathlineto{\pgfqpoint{3.540381in}{1.213980in}}%
\pgfpathlineto{\pgfqpoint{3.707266in}{1.210823in}}%
\pgfpathlineto{\pgfqpoint{3.789415in}{1.165024in}}%
\pgfpathlineto{\pgfqpoint{3.803106in}{1.111858in}}%
\pgfpathlineto{\pgfqpoint{3.874151in}{1.103370in}}%
\pgfpathlineto{\pgfqpoint{4.041036in}{1.094679in}}%
\pgfpathlineto{\pgfqpoint{4.165294in}{1.058692in}}%
\pgfpathlineto{\pgfqpoint{4.207920in}{1.052225in}}%
\pgfpathlineto{\pgfqpoint{4.374805in}{1.021779in}}%
\pgfpathlineto{\pgfqpoint{4.442831in}{1.005525in}}%
\pgfpathlineto{\pgfqpoint{4.541690in}{0.999227in}}%
\pgfpathlineto{\pgfqpoint{4.708574in}{0.980635in}}%
\pgfpathlineto{\pgfqpoint{4.821536in}{0.952359in}}%
\pgfpathlineto{\pgfqpoint{4.875459in}{0.944486in}}%
\pgfpathlineto{\pgfqpoint{5.042344in}{0.919548in}}%
\pgfpathlineto{\pgfqpoint{5.209229in}{0.902579in}}%
\pgfpathlineto{\pgfqpoint{5.227825in}{0.899193in}}%
\pgfpathlineto{\pgfqpoint{5.368998in}{0.846027in}}%
\pgfpathlineto{\pgfqpoint{5.376113in}{0.840133in}}%
\pgfpathlineto{\pgfqpoint{5.422362in}{0.846027in}}%
\pgfpathlineto{\pgfqpoint{5.542998in}{0.855635in}}%
\pgfpathlineto{\pgfqpoint{5.583210in}{0.846027in}}%
\pgfpathlineto{\pgfqpoint{5.542998in}{0.807595in}}%
\pgfpathlineto{\pgfqpoint{5.524499in}{0.792861in}}%
\pgfpathlineto{\pgfqpoint{5.542998in}{0.785494in}}%
\pgfpathlineto{\pgfqpoint{5.709883in}{0.758911in}}%
\pgfpathlineto{\pgfqpoint{5.758137in}{0.739695in}}%
\pgfpathlineto{\pgfqpoint{5.709883in}{0.726884in}}%
\pgfpathlineto{\pgfqpoint{5.542998in}{0.721375in}}%
\pgfpathlineto{\pgfqpoint{5.376113in}{0.734955in}}%
\pgfpathlineto{\pgfqpoint{5.338920in}{0.739695in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.991760in}{2.175181in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.376113in}{0.734955in}}%
\pgfpathlineto{\pgfqpoint{5.542998in}{0.721375in}}%
\pgfpathlineto{\pgfqpoint{5.709883in}{0.726884in}}%
\pgfpathlineto{\pgfqpoint{5.758137in}{0.739695in}}%
\pgfpathlineto{\pgfqpoint{5.709883in}{0.758911in}}%
\pgfpathlineto{\pgfqpoint{5.542998in}{0.785494in}}%
\pgfpathlineto{\pgfqpoint{5.524499in}{0.792861in}}%
\pgfpathlineto{\pgfqpoint{5.542998in}{0.807595in}}%
\pgfpathlineto{\pgfqpoint{5.583210in}{0.846027in}}%
\pgfpathlineto{\pgfqpoint{5.542998in}{0.855635in}}%
\pgfpathlineto{\pgfqpoint{5.422362in}{0.846027in}}%
\pgfpathlineto{\pgfqpoint{5.376113in}{0.840133in}}%
\pgfpathlineto{\pgfqpoint{5.368998in}{0.846027in}}%
\pgfpathlineto{\pgfqpoint{5.227825in}{0.899193in}}%
\pgfpathlineto{\pgfqpoint{5.209229in}{0.902579in}}%
\pgfpathlineto{\pgfqpoint{5.042344in}{0.919548in}}%
\pgfpathlineto{\pgfqpoint{4.875459in}{0.944486in}}%
\pgfpathlineto{\pgfqpoint{4.821536in}{0.952359in}}%
\pgfpathlineto{\pgfqpoint{4.708574in}{0.980635in}}%
\pgfpathlineto{\pgfqpoint{4.541690in}{0.999227in}}%
\pgfpathlineto{\pgfqpoint{4.442831in}{1.005525in}}%
\pgfpathlineto{\pgfqpoint{4.374805in}{1.021779in}}%
\pgfpathlineto{\pgfqpoint{4.207920in}{1.052225in}}%
\pgfpathlineto{\pgfqpoint{4.165294in}{1.058692in}}%
\pgfpathlineto{\pgfqpoint{4.041036in}{1.094679in}}%
\pgfpathlineto{\pgfqpoint{3.874151in}{1.103370in}}%
\pgfpathlineto{\pgfqpoint{3.803106in}{1.111858in}}%
\pgfpathlineto{\pgfqpoint{3.789415in}{1.165024in}}%
\pgfpathlineto{\pgfqpoint{3.707266in}{1.210823in}}%
\pgfpathlineto{\pgfqpoint{3.540381in}{1.213980in}}%
\pgfpathlineto{\pgfqpoint{3.530104in}{1.218190in}}%
\pgfpathlineto{\pgfqpoint{3.471287in}{1.271356in}}%
\pgfpathlineto{\pgfqpoint{3.373497in}{1.309434in}}%
\pgfpathlineto{\pgfqpoint{3.343049in}{1.324522in}}%
\pgfpathlineto{\pgfqpoint{3.231407in}{1.377689in}}%
\pgfpathlineto{\pgfqpoint{3.206612in}{1.385588in}}%
\pgfpathlineto{\pgfqpoint{3.159249in}{1.430855in}}%
\pgfpathlineto{\pgfqpoint{3.039727in}{1.465124in}}%
\pgfpathlineto{\pgfqpoint{2.872842in}{1.479889in}}%
\pgfpathlineto{\pgfqpoint{2.857585in}{1.484021in}}%
\pgfpathlineto{\pgfqpoint{2.830216in}{1.537187in}}%
\pgfpathlineto{\pgfqpoint{2.705958in}{1.573175in}}%
\pgfpathlineto{\pgfqpoint{2.631814in}{1.590353in}}%
\pgfpathlineto{\pgfqpoint{2.551471in}{1.643520in}}%
\pgfpathlineto{\pgfqpoint{2.539073in}{1.646905in}}%
\pgfpathlineto{\pgfqpoint{2.372188in}{1.662736in}}%
\pgfpathlineto{\pgfqpoint{2.341740in}{1.696686in}}%
\pgfpathlineto{\pgfqpoint{2.263611in}{1.749852in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.771524in}}%
\pgfpathlineto{\pgfqpoint{2.139398in}{1.803018in}}%
\pgfpathlineto{\pgfqpoint{2.038419in}{1.827145in}}%
\pgfpathlineto{\pgfqpoint{1.916885in}{1.856184in}}%
\pgfpathlineto{\pgfqpoint{1.871534in}{1.899528in}}%
\pgfpathlineto{\pgfqpoint{1.848409in}{1.909350in}}%
\pgfpathlineto{\pgfqpoint{1.704649in}{1.929706in}}%
\pgfpathlineto{\pgfqpoint{1.620384in}{1.962517in}}%
\pgfpathlineto{\pgfqpoint{1.537764in}{1.991469in}}%
\pgfpathlineto{\pgfqpoint{1.442760in}{2.015683in}}%
\pgfpathlineto{\pgfqpoint{1.370880in}{2.052322in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{2.015683in}}%
\pgfpathlineto{\pgfqpoint{1.203995in}{1.995024in}}%
\pgfpathlineto{\pgfqpoint{1.158644in}{1.962517in}}%
\pgfpathlineto{\pgfqpoint{1.203995in}{1.940845in}}%
\pgfpathlineto{\pgfqpoint{1.288731in}{1.909350in}}%
\pgfpathlineto{\pgfqpoint{1.356002in}{1.856184in}}%
\pgfpathlineto{\pgfqpoint{1.370880in}{1.850260in}}%
\pgfpathlineto{\pgfqpoint{1.537764in}{1.806702in}}%
\pgfpathlineto{\pgfqpoint{1.544880in}{1.803018in}}%
\pgfpathlineto{\pgfqpoint{1.537764in}{1.773550in}}%
\pgfpathlineto{\pgfqpoint{1.525367in}{1.749852in}}%
\pgfpathlineto{\pgfqpoint{1.537764in}{1.726154in}}%
\pgfpathlineto{\pgfqpoint{1.560889in}{1.696686in}}%
\pgfpathlineto{\pgfqpoint{1.704649in}{1.650887in}}%
\pgfpathlineto{\pgfqpoint{1.708854in}{1.643520in}}%
\pgfpathlineto{\pgfqpoint{1.773743in}{1.590353in}}%
\pgfpathlineto{\pgfqpoint{1.871534in}{1.541397in}}%
\pgfpathlineto{\pgfqpoint{1.883096in}{1.537187in}}%
\pgfpathlineto{\pgfqpoint{1.956270in}{1.484021in}}%
\pgfpathlineto{\pgfqpoint{2.038419in}{1.457850in}}%
\pgfpathlineto{\pgfqpoint{2.084046in}{1.430855in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.389005in}}%
\pgfpathlineto{\pgfqpoint{2.276348in}{1.377689in}}%
\pgfpathlineto{\pgfqpoint{2.372188in}{1.331889in}}%
\pgfpathlineto{\pgfqpoint{2.377056in}{1.324522in}}%
\pgfpathlineto{\pgfqpoint{2.437034in}{1.271356in}}%
\pgfpathlineto{\pgfqpoint{2.372188in}{1.250698in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.222140in}}%
\pgfpathlineto{\pgfqpoint{2.192906in}{1.218190in}}%
\pgfpathlineto{\pgfqpoint{2.194677in}{1.165024in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.160284in}}%
\pgfpathlineto{\pgfqpoint{2.372188in}{1.157125in}}%
\pgfpathlineto{\pgfqpoint{2.514277in}{1.111858in}}%
\pgfpathlineto{\pgfqpoint{2.539073in}{1.105933in}}%
\pgfpathlineto{\pgfqpoint{2.637932in}{1.058692in}}%
\pgfpathlineto{\pgfqpoint{2.705958in}{1.040116in}}%
\pgfpathlineto{\pgfqpoint{2.872842in}{1.007367in}}%
\pgfpathlineto{\pgfqpoint{2.884405in}{1.005525in}}%
\pgfpathlineto{\pgfqpoint{3.039727in}{0.972537in}}%
\pgfpathlineto{\pgfqpoint{3.206612in}{0.956708in}}%
\pgfpathlineto{\pgfqpoint{3.243666in}{0.952359in}}%
\pgfpathlineto{\pgfqpoint{3.271457in}{0.899193in}}%
\pgfpathlineto{\pgfqpoint{3.373497in}{0.880617in}}%
\pgfpathlineto{\pgfqpoint{3.540381in}{0.860761in}}%
\pgfpathlineto{\pgfqpoint{3.707266in}{0.857385in}}%
\pgfpathlineto{\pgfqpoint{3.823131in}{0.846027in}}%
\pgfpathlineto{\pgfqpoint{3.874151in}{0.820021in}}%
\pgfpathlineto{\pgfqpoint{4.041036in}{0.809266in}}%
\pgfpathlineto{\pgfqpoint{4.207920in}{0.794412in}}%
\pgfpathlineto{\pgfqpoint{4.238753in}{0.792861in}}%
\pgfpathlineto{\pgfqpoint{4.374805in}{0.766855in}}%
\pgfpathlineto{\pgfqpoint{4.541690in}{0.761707in}}%
\pgfpathlineto{\pgfqpoint{4.708574in}{0.753275in}}%
\pgfpathlineto{\pgfqpoint{4.875459in}{0.746581in}}%
\pgfpathlineto{\pgfqpoint{5.042344in}{0.751499in}}%
\pgfpathlineto{\pgfqpoint{5.209229in}{0.746051in}}%
\pgfpathlineto{\pgfqpoint{5.338920in}{0.739695in}}%
\pgfpathlineto{\pgfqpoint{5.376113in}{0.734955in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.559801in}{0.792861in}}%
\pgfpathlineto{\pgfqpoint{4.541690in}{0.793164in}}%
\pgfpathlineto{\pgfqpoint{4.374805in}{0.807423in}}%
\pgfpathlineto{\pgfqpoint{4.207920in}{0.812752in}}%
\pgfpathlineto{\pgfqpoint{4.041036in}{0.828625in}}%
\pgfpathlineto{\pgfqpoint{3.942716in}{0.846027in}}%
\pgfpathlineto{\pgfqpoint{3.874151in}{0.882433in}}%
\pgfpathlineto{\pgfqpoint{3.707266in}{0.870787in}}%
\pgfpathlineto{\pgfqpoint{3.585252in}{0.899193in}}%
\pgfpathlineto{\pgfqpoint{3.540381in}{0.909252in}}%
\pgfpathlineto{\pgfqpoint{3.381540in}{0.952359in}}%
\pgfpathlineto{\pgfqpoint{3.373497in}{0.954626in}}%
\pgfpathlineto{\pgfqpoint{3.206612in}{0.975049in}}%
\pgfpathlineto{\pgfqpoint{3.039727in}{1.001576in}}%
\pgfpathlineto{\pgfqpoint{3.021130in}{1.005525in}}%
\pgfpathlineto{\pgfqpoint{2.872842in}{1.029146in}}%
\pgfpathlineto{\pgfqpoint{2.758700in}{1.058692in}}%
\pgfpathlineto{\pgfqpoint{2.743714in}{1.111858in}}%
\pgfpathlineto{\pgfqpoint{2.705958in}{1.133509in}}%
\pgfpathlineto{\pgfqpoint{2.539073in}{1.147943in}}%
\pgfpathlineto{\pgfqpoint{2.485457in}{1.165024in}}%
\pgfpathlineto{\pgfqpoint{2.539073in}{1.216267in}}%
\pgfpathlineto{\pgfqpoint{2.543601in}{1.218190in}}%
\pgfpathlineto{\pgfqpoint{2.615256in}{1.271356in}}%
\pgfpathlineto{\pgfqpoint{2.539073in}{1.285008in}}%
\pgfpathlineto{\pgfqpoint{2.434625in}{1.324522in}}%
\pgfpathlineto{\pgfqpoint{2.401008in}{1.377689in}}%
\pgfpathlineto{\pgfqpoint{2.372188in}{1.386387in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.418044in}}%
\pgfpathlineto{\pgfqpoint{2.168185in}{1.430855in}}%
\pgfpathlineto{\pgfqpoint{2.078324in}{1.484021in}}%
\pgfpathlineto{\pgfqpoint{2.038419in}{1.525338in}}%
\pgfpathlineto{\pgfqpoint{2.019822in}{1.537187in}}%
\pgfpathlineto{\pgfqpoint{1.872741in}{1.590353in}}%
\pgfpathlineto{\pgfqpoint{1.871534in}{1.590738in}}%
\pgfpathlineto{\pgfqpoint{1.758572in}{1.643520in}}%
\pgfpathlineto{\pgfqpoint{1.721941in}{1.696686in}}%
\pgfpathlineto{\pgfqpoint{1.704649in}{1.710458in}}%
\pgfpathlineto{\pgfqpoint{1.605726in}{1.749852in}}%
\pgfpathlineto{\pgfqpoint{1.629019in}{1.803018in}}%
\pgfpathlineto{\pgfqpoint{1.704649in}{1.855223in}}%
\pgfpathlineto{\pgfqpoint{1.871534in}{1.843335in}}%
\pgfpathlineto{\pgfqpoint{2.025205in}{1.803018in}}%
\pgfpathlineto{\pgfqpoint{2.038419in}{1.783373in}}%
\pgfpathlineto{\pgfqpoint{2.091028in}{1.749852in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.725581in}}%
\pgfpathlineto{\pgfqpoint{2.263611in}{1.696686in}}%
\pgfpathlineto{\pgfqpoint{2.344687in}{1.643520in}}%
\pgfpathlineto{\pgfqpoint{2.372188in}{1.631174in}}%
\pgfpathlineto{\pgfqpoint{2.520553in}{1.590353in}}%
\pgfpathlineto{\pgfqpoint{2.539073in}{1.582880in}}%
\pgfpathlineto{\pgfqpoint{2.705958in}{1.541496in}}%
\pgfpathlineto{\pgfqpoint{2.720835in}{1.537187in}}%
\pgfpathlineto{\pgfqpoint{2.793243in}{1.484021in}}%
\pgfpathlineto{\pgfqpoint{2.872842in}{1.462466in}}%
\pgfpathlineto{\pgfqpoint{3.038218in}{1.430855in}}%
\pgfpathlineto{\pgfqpoint{3.039727in}{1.430330in}}%
\pgfpathlineto{\pgfqpoint{3.146646in}{1.377689in}}%
\pgfpathlineto{\pgfqpoint{3.206612in}{1.348164in}}%
\pgfpathlineto{\pgfqpoint{3.264920in}{1.324522in}}%
\pgfpathlineto{\pgfqpoint{3.370478in}{1.271356in}}%
\pgfpathlineto{\pgfqpoint{3.373497in}{1.268471in}}%
\pgfpathlineto{\pgfqpoint{3.408570in}{1.218190in}}%
\pgfpathlineto{\pgfqpoint{3.538570in}{1.165024in}}%
\pgfpathlineto{\pgfqpoint{3.540381in}{1.164703in}}%
\pgfpathlineto{\pgfqpoint{3.682563in}{1.111858in}}%
\pgfpathlineto{\pgfqpoint{3.707266in}{1.108185in}}%
\pgfpathlineto{\pgfqpoint{3.874151in}{1.081591in}}%
\pgfpathlineto{\pgfqpoint{4.041036in}{1.063000in}}%
\pgfpathlineto{\pgfqpoint{4.055913in}{1.058692in}}%
\pgfpathlineto{\pgfqpoint{4.207920in}{1.035631in}}%
\pgfpathlineto{\pgfqpoint{4.331952in}{1.005525in}}%
\pgfpathlineto{\pgfqpoint{4.374805in}{0.996424in}}%
\pgfpathlineto{\pgfqpoint{4.541690in}{0.987611in}}%
\pgfpathlineto{\pgfqpoint{4.708574in}{0.955745in}}%
\pgfpathlineto{\pgfqpoint{4.722099in}{0.952359in}}%
\pgfpathlineto{\pgfqpoint{4.875459in}{0.929966in}}%
\pgfpathlineto{\pgfqpoint{5.011828in}{0.899193in}}%
\pgfpathlineto{\pgfqpoint{5.042344in}{0.890495in}}%
\pgfpathlineto{\pgfqpoint{5.209229in}{0.872129in}}%
\pgfpathlineto{\pgfqpoint{5.284859in}{0.846027in}}%
\pgfpathlineto{\pgfqpoint{5.325845in}{0.792861in}}%
\pgfpathlineto{\pgfqpoint{5.209229in}{0.772856in}}%
\pgfpathlineto{\pgfqpoint{5.073177in}{0.792861in}}%
\pgfpathlineto{\pgfqpoint{5.042344in}{0.796328in}}%
\pgfpathlineto{\pgfqpoint{5.005345in}{0.792861in}}%
\pgfpathlineto{\pgfqpoint{4.875459in}{0.775619in}}%
\pgfpathlineto{\pgfqpoint{4.708574in}{0.788121in}}%
\pgfpathlineto{\pgfqpoint{4.559801in}{0.792861in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.516511in}{1.856184in}}%
\pgfpathlineto{\pgfqpoint{1.422756in}{1.909350in}}%
\pgfpathlineto{\pgfqpoint{1.537764in}{1.955150in}}%
\pgfpathlineto{\pgfqpoint{1.652773in}{1.909350in}}%
\pgfpathlineto{\pgfqpoint{1.686538in}{1.856184in}}%
\pgfpathlineto{\pgfqpoint{1.537764in}{1.850260in}}%
\pgfpathlineto{\pgfqpoint{1.516511in}{1.856184in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037110in}{2.131838in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.749554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.708574in}{0.788121in}}%
\pgfpathlineto{\pgfqpoint{4.875459in}{0.775619in}}%
\pgfpathlineto{\pgfqpoint{5.005345in}{0.792861in}}%
\pgfpathlineto{\pgfqpoint{5.042344in}{0.796328in}}%
\pgfpathlineto{\pgfqpoint{5.073177in}{0.792861in}}%
\pgfpathlineto{\pgfqpoint{5.209229in}{0.772856in}}%
\pgfpathlineto{\pgfqpoint{5.325845in}{0.792861in}}%
\pgfpathlineto{\pgfqpoint{5.284859in}{0.846027in}}%
\pgfpathlineto{\pgfqpoint{5.209229in}{0.872129in}}%
\pgfpathlineto{\pgfqpoint{5.042344in}{0.890495in}}%
\pgfpathlineto{\pgfqpoint{5.011828in}{0.899193in}}%
\pgfpathlineto{\pgfqpoint{4.875459in}{0.929966in}}%
\pgfpathlineto{\pgfqpoint{4.722099in}{0.952359in}}%
\pgfpathlineto{\pgfqpoint{4.708574in}{0.955745in}}%
\pgfpathlineto{\pgfqpoint{4.541690in}{0.987611in}}%
\pgfpathlineto{\pgfqpoint{4.374805in}{0.996424in}}%
\pgfpathlineto{\pgfqpoint{4.331952in}{1.005525in}}%
\pgfpathlineto{\pgfqpoint{4.207920in}{1.035631in}}%
\pgfpathlineto{\pgfqpoint{4.055913in}{1.058692in}}%
\pgfpathlineto{\pgfqpoint{4.041036in}{1.063000in}}%
\pgfpathlineto{\pgfqpoint{3.874151in}{1.081591in}}%
\pgfpathlineto{\pgfqpoint{3.707266in}{1.108185in}}%
\pgfpathlineto{\pgfqpoint{3.682563in}{1.111858in}}%
\pgfpathlineto{\pgfqpoint{3.540381in}{1.164703in}}%
\pgfpathlineto{\pgfqpoint{3.538570in}{1.165024in}}%
\pgfpathlineto{\pgfqpoint{3.408570in}{1.218190in}}%
\pgfpathlineto{\pgfqpoint{3.373497in}{1.268471in}}%
\pgfpathlineto{\pgfqpoint{3.370478in}{1.271356in}}%
\pgfpathlineto{\pgfqpoint{3.264920in}{1.324522in}}%
\pgfpathlineto{\pgfqpoint{3.206612in}{1.348164in}}%
\pgfpathlineto{\pgfqpoint{3.146646in}{1.377689in}}%
\pgfpathlineto{\pgfqpoint{3.039727in}{1.430330in}}%
\pgfpathlineto{\pgfqpoint{3.038218in}{1.430855in}}%
\pgfpathlineto{\pgfqpoint{2.872842in}{1.462466in}}%
\pgfpathlineto{\pgfqpoint{2.793243in}{1.484021in}}%
\pgfpathlineto{\pgfqpoint{2.720835in}{1.537187in}}%
\pgfpathlineto{\pgfqpoint{2.705958in}{1.541496in}}%
\pgfpathlineto{\pgfqpoint{2.539073in}{1.582880in}}%
\pgfpathlineto{\pgfqpoint{2.520553in}{1.590353in}}%
\pgfpathlineto{\pgfqpoint{2.372188in}{1.631174in}}%
\pgfpathlineto{\pgfqpoint{2.344687in}{1.643520in}}%
\pgfpathlineto{\pgfqpoint{2.263611in}{1.696686in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.725581in}}%
\pgfpathlineto{\pgfqpoint{2.091028in}{1.749852in}}%
\pgfpathlineto{\pgfqpoint{2.038419in}{1.783373in}}%
\pgfpathlineto{\pgfqpoint{2.025205in}{1.803018in}}%
\pgfpathlineto{\pgfqpoint{1.871534in}{1.843335in}}%
\pgfpathlineto{\pgfqpoint{1.704649in}{1.855223in}}%
\pgfpathlineto{\pgfqpoint{1.629019in}{1.803018in}}%
\pgfpathlineto{\pgfqpoint{1.605726in}{1.749852in}}%
\pgfpathlineto{\pgfqpoint{1.704649in}{1.710458in}}%
\pgfpathlineto{\pgfqpoint{1.721941in}{1.696686in}}%
\pgfpathlineto{\pgfqpoint{1.758572in}{1.643520in}}%
\pgfpathlineto{\pgfqpoint{1.871534in}{1.590738in}}%
\pgfpathlineto{\pgfqpoint{1.872741in}{1.590353in}}%
\pgfpathlineto{\pgfqpoint{2.019822in}{1.537187in}}%
\pgfpathlineto{\pgfqpoint{2.038419in}{1.525338in}}%
\pgfpathlineto{\pgfqpoint{2.078324in}{1.484021in}}%
\pgfpathlineto{\pgfqpoint{2.168185in}{1.430855in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.418044in}}%
\pgfpathlineto{\pgfqpoint{2.372188in}{1.386387in}}%
\pgfpathlineto{\pgfqpoint{2.401008in}{1.377689in}}%
\pgfpathlineto{\pgfqpoint{2.434625in}{1.324522in}}%
\pgfpathlineto{\pgfqpoint{2.539073in}{1.285008in}}%
\pgfpathlineto{\pgfqpoint{2.615256in}{1.271356in}}%
\pgfpathlineto{\pgfqpoint{2.543601in}{1.218190in}}%
\pgfpathlineto{\pgfqpoint{2.539073in}{1.216267in}}%
\pgfpathlineto{\pgfqpoint{2.485457in}{1.165024in}}%
\pgfpathlineto{\pgfqpoint{2.539073in}{1.147943in}}%
\pgfpathlineto{\pgfqpoint{2.705958in}{1.133509in}}%
\pgfpathlineto{\pgfqpoint{2.743714in}{1.111858in}}%
\pgfpathlineto{\pgfqpoint{2.758700in}{1.058692in}}%
\pgfpathlineto{\pgfqpoint{2.872842in}{1.029146in}}%
\pgfpathlineto{\pgfqpoint{3.021130in}{1.005525in}}%
\pgfpathlineto{\pgfqpoint{3.039727in}{1.001576in}}%
\pgfpathlineto{\pgfqpoint{3.206612in}{0.975049in}}%
\pgfpathlineto{\pgfqpoint{3.373497in}{0.954626in}}%
\pgfpathlineto{\pgfqpoint{3.381540in}{0.952359in}}%
\pgfpathlineto{\pgfqpoint{3.540381in}{0.909252in}}%
\pgfpathlineto{\pgfqpoint{3.585252in}{0.899193in}}%
\pgfpathlineto{\pgfqpoint{3.707266in}{0.870787in}}%
\pgfpathlineto{\pgfqpoint{3.874151in}{0.882433in}}%
\pgfpathlineto{\pgfqpoint{3.942716in}{0.846027in}}%
\pgfpathlineto{\pgfqpoint{4.041036in}{0.828625in}}%
\pgfpathlineto{\pgfqpoint{4.207920in}{0.812752in}}%
\pgfpathlineto{\pgfqpoint{4.374805in}{0.807423in}}%
\pgfpathlineto{\pgfqpoint{4.541690in}{0.793164in}}%
\pgfpathlineto{\pgfqpoint{4.559801in}{0.792861in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.059470in}{0.846027in}}%
\pgfpathlineto{\pgfqpoint{4.041036in}{0.847789in}}%
\pgfpathlineto{\pgfqpoint{3.906574in}{0.899193in}}%
\pgfpathlineto{\pgfqpoint{3.874151in}{0.904827in}}%
\pgfpathlineto{\pgfqpoint{3.809305in}{0.899193in}}%
\pgfpathlineto{\pgfqpoint{3.707266in}{0.884190in}}%
\pgfpathlineto{\pgfqpoint{3.642820in}{0.899193in}}%
\pgfpathlineto{\pgfqpoint{3.540381in}{0.922158in}}%
\pgfpathlineto{\pgfqpoint{3.429097in}{0.952359in}}%
\pgfpathlineto{\pgfqpoint{3.373497in}{0.968029in}}%
\pgfpathlineto{\pgfqpoint{3.206612in}{0.993389in}}%
\pgfpathlineto{\pgfqpoint{3.134230in}{1.005525in}}%
\pgfpathlineto{\pgfqpoint{3.039727in}{1.035632in}}%
\pgfpathlineto{\pgfqpoint{2.872842in}{1.050925in}}%
\pgfpathlineto{\pgfqpoint{2.842839in}{1.058692in}}%
\pgfpathlineto{\pgfqpoint{2.784225in}{1.111858in}}%
\pgfpathlineto{\pgfqpoint{2.705958in}{1.156740in}}%
\pgfpathlineto{\pgfqpoint{2.640950in}{1.165024in}}%
\pgfpathlineto{\pgfqpoint{2.705958in}{1.189876in}}%
\pgfpathlineto{\pgfqpoint{2.872842in}{1.214987in}}%
\pgfpathlineto{\pgfqpoint{2.909712in}{1.218190in}}%
\pgfpathlineto{\pgfqpoint{2.872842in}{1.224063in}}%
\pgfpathlineto{\pgfqpoint{2.745600in}{1.271356in}}%
\pgfpathlineto{\pgfqpoint{2.705958in}{1.278723in}}%
\pgfpathlineto{\pgfqpoint{2.539073in}{1.306788in}}%
\pgfpathlineto{\pgfqpoint{2.492194in}{1.324522in}}%
\pgfpathlineto{\pgfqpoint{2.461775in}{1.377689in}}%
\pgfpathlineto{\pgfqpoint{2.372188in}{1.404727in}}%
\pgfpathlineto{\pgfqpoint{2.252324in}{1.430855in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.458674in}}%
\pgfpathlineto{\pgfqpoint{2.162463in}{1.484021in}}%
\pgfpathlineto{\pgfqpoint{2.072170in}{1.537187in}}%
\pgfpathlineto{\pgfqpoint{2.038419in}{1.558692in}}%
\pgfpathlineto{\pgfqpoint{1.945662in}{1.590353in}}%
\pgfpathlineto{\pgfqpoint{1.871534in}{1.613969in}}%
\pgfpathlineto{\pgfqpoint{1.808291in}{1.643520in}}%
\pgfpathlineto{\pgfqpoint{1.758402in}{1.696686in}}%
\pgfpathlineto{\pgfqpoint{1.704649in}{1.739497in}}%
\pgfpathlineto{\pgfqpoint{1.678646in}{1.749852in}}%
\pgfpathlineto{\pgfqpoint{1.704649in}{1.791272in}}%
\pgfpathlineto{\pgfqpoint{1.720450in}{1.803018in}}%
\pgfpathlineto{\pgfqpoint{1.871534in}{1.822837in}}%
\pgfpathlineto{\pgfqpoint{1.947076in}{1.803018in}}%
\pgfpathlineto{\pgfqpoint{1.927255in}{1.749852in}}%
\pgfpathlineto{\pgfqpoint{2.038419in}{1.738047in}}%
\pgfpathlineto{\pgfqpoint{2.189887in}{1.696686in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.692476in}}%
\pgfpathlineto{\pgfqpoint{2.309403in}{1.643520in}}%
\pgfpathlineto{\pgfqpoint{2.372188in}{1.615335in}}%
\pgfpathlineto{\pgfqpoint{2.462984in}{1.590353in}}%
\pgfpathlineto{\pgfqpoint{2.539073in}{1.559649in}}%
\pgfpathlineto{\pgfqpoint{2.627205in}{1.537187in}}%
\pgfpathlineto{\pgfqpoint{2.705958in}{1.499554in}}%
\pgfpathlineto{\pgfqpoint{2.728901in}{1.484021in}}%
\pgfpathlineto{\pgfqpoint{2.872842in}{1.445043in}}%
\pgfpathlineto{\pgfqpoint{2.947067in}{1.430855in}}%
\pgfpathlineto{\pgfqpoint{3.039727in}{1.398652in}}%
\pgfpathlineto{\pgfqpoint{3.082304in}{1.377689in}}%
\pgfpathlineto{\pgfqpoint{3.166970in}{1.324522in}}%
\pgfpathlineto{\pgfqpoint{3.194322in}{1.271356in}}%
\pgfpathlineto{\pgfqpoint{3.206612in}{1.268420in}}%
\pgfpathlineto{\pgfqpoint{3.324862in}{1.218190in}}%
\pgfpathlineto{\pgfqpoint{3.373497in}{1.187202in}}%
\pgfpathlineto{\pgfqpoint{3.429190in}{1.165024in}}%
\pgfpathlineto{\pgfqpoint{3.540381in}{1.145344in}}%
\pgfpathlineto{\pgfqpoint{3.630477in}{1.111858in}}%
\pgfpathlineto{\pgfqpoint{3.707266in}{1.100441in}}%
\pgfpathlineto{\pgfqpoint{3.874151in}{1.059812in}}%
\pgfpathlineto{\pgfqpoint{3.883530in}{1.058692in}}%
\pgfpathlineto{\pgfqpoint{4.041036in}{1.047112in}}%
\pgfpathlineto{\pgfqpoint{4.207920in}{1.019038in}}%
\pgfpathlineto{\pgfqpoint{4.263589in}{1.005525in}}%
\pgfpathlineto{\pgfqpoint{4.374805in}{0.981905in}}%
\pgfpathlineto{\pgfqpoint{4.541690in}{0.975996in}}%
\pgfpathlineto{\pgfqpoint{4.658836in}{0.952359in}}%
\pgfpathlineto{\pgfqpoint{4.708574in}{0.941209in}}%
\pgfpathlineto{\pgfqpoint{4.875459in}{0.915447in}}%
\pgfpathlineto{\pgfqpoint{4.947487in}{0.899193in}}%
\pgfpathlineto{\pgfqpoint{5.042344in}{0.872154in}}%
\pgfpathlineto{\pgfqpoint{5.198168in}{0.846027in}}%
\pgfpathlineto{\pgfqpoint{5.042344in}{0.816825in}}%
\pgfpathlineto{\pgfqpoint{4.875459in}{0.800312in}}%
\pgfpathlineto{\pgfqpoint{4.708574in}{0.809587in}}%
\pgfpathlineto{\pgfqpoint{4.541690in}{0.811505in}}%
\pgfpathlineto{\pgfqpoint{4.374805in}{0.830654in}}%
\pgfpathlineto{\pgfqpoint{4.207920in}{0.831092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.749554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537764in}{1.850260in}}%
\pgfpathlineto{\pgfqpoint{1.686538in}{1.856184in}}%
\pgfpathlineto{\pgfqpoint{1.652773in}{1.909350in}}%
\pgfpathlineto{\pgfqpoint{1.537764in}{1.955150in}}%
\pgfpathlineto{\pgfqpoint{1.422756in}{1.909350in}}%
\pgfpathlineto{\pgfqpoint{1.516511in}{1.856184in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.532137in}{1.909350in}}%
\pgfpathlineto{\pgfqpoint{1.537764in}{1.911591in}}%
\pgfpathlineto{\pgfqpoint{1.543392in}{1.909350in}}%
\pgfpathlineto{\pgfqpoint{1.537764in}{1.906362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.158824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207920in}{0.831092in}}%
\pgfpathlineto{\pgfqpoint{4.374805in}{0.830654in}}%
\pgfpathlineto{\pgfqpoint{4.541690in}{0.811505in}}%
\pgfpathlineto{\pgfqpoint{4.708574in}{0.809587in}}%
\pgfpathlineto{\pgfqpoint{4.875459in}{0.800312in}}%
\pgfpathlineto{\pgfqpoint{5.042344in}{0.816825in}}%
\pgfpathlineto{\pgfqpoint{5.198168in}{0.846027in}}%
\pgfpathlineto{\pgfqpoint{5.042344in}{0.872154in}}%
\pgfpathlineto{\pgfqpoint{4.947487in}{0.899193in}}%
\pgfpathlineto{\pgfqpoint{4.875459in}{0.915447in}}%
\pgfpathlineto{\pgfqpoint{4.708574in}{0.941209in}}%
\pgfpathlineto{\pgfqpoint{4.658836in}{0.952359in}}%
\pgfpathlineto{\pgfqpoint{4.541690in}{0.975996in}}%
\pgfpathlineto{\pgfqpoint{4.374805in}{0.981905in}}%
\pgfpathlineto{\pgfqpoint{4.263589in}{1.005525in}}%
\pgfpathlineto{\pgfqpoint{4.207920in}{1.019038in}}%
\pgfpathlineto{\pgfqpoint{4.041036in}{1.047112in}}%
\pgfpathlineto{\pgfqpoint{3.883530in}{1.058692in}}%
\pgfpathlineto{\pgfqpoint{3.874151in}{1.059812in}}%
\pgfpathlineto{\pgfqpoint{3.707266in}{1.100441in}}%
\pgfpathlineto{\pgfqpoint{3.630477in}{1.111858in}}%
\pgfpathlineto{\pgfqpoint{3.540381in}{1.145344in}}%
\pgfpathlineto{\pgfqpoint{3.429190in}{1.165024in}}%
\pgfpathlineto{\pgfqpoint{3.373497in}{1.187202in}}%
\pgfpathlineto{\pgfqpoint{3.324862in}{1.218190in}}%
\pgfpathlineto{\pgfqpoint{3.206612in}{1.268420in}}%
\pgfpathlineto{\pgfqpoint{3.194322in}{1.271356in}}%
\pgfpathlineto{\pgfqpoint{3.166970in}{1.324522in}}%
\pgfpathlineto{\pgfqpoint{3.082304in}{1.377689in}}%
\pgfpathlineto{\pgfqpoint{3.039727in}{1.398652in}}%
\pgfpathlineto{\pgfqpoint{2.947067in}{1.430855in}}%
\pgfpathlineto{\pgfqpoint{2.872842in}{1.445043in}}%
\pgfpathlineto{\pgfqpoint{2.728901in}{1.484021in}}%
\pgfpathlineto{\pgfqpoint{2.705958in}{1.499554in}}%
\pgfpathlineto{\pgfqpoint{2.627205in}{1.537187in}}%
\pgfpathlineto{\pgfqpoint{2.539073in}{1.559649in}}%
\pgfpathlineto{\pgfqpoint{2.462984in}{1.590353in}}%
\pgfpathlineto{\pgfqpoint{2.372188in}{1.615335in}}%
\pgfpathlineto{\pgfqpoint{2.309403in}{1.643520in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.692476in}}%
\pgfpathlineto{\pgfqpoint{2.189887in}{1.696686in}}%
\pgfpathlineto{\pgfqpoint{2.038419in}{1.738047in}}%
\pgfpathlineto{\pgfqpoint{1.927255in}{1.749852in}}%
\pgfpathlineto{\pgfqpoint{1.947076in}{1.803018in}}%
\pgfpathlineto{\pgfqpoint{1.871534in}{1.822837in}}%
\pgfpathlineto{\pgfqpoint{1.720450in}{1.803018in}}%
\pgfpathlineto{\pgfqpoint{1.704649in}{1.791272in}}%
\pgfpathlineto{\pgfqpoint{1.678646in}{1.749852in}}%
\pgfpathlineto{\pgfqpoint{1.704649in}{1.739497in}}%
\pgfpathlineto{\pgfqpoint{1.758402in}{1.696686in}}%
\pgfpathlineto{\pgfqpoint{1.808291in}{1.643520in}}%
\pgfpathlineto{\pgfqpoint{1.871534in}{1.613969in}}%
\pgfpathlineto{\pgfqpoint{1.945662in}{1.590353in}}%
\pgfpathlineto{\pgfqpoint{2.038419in}{1.558692in}}%
\pgfpathlineto{\pgfqpoint{2.072170in}{1.537187in}}%
\pgfpathlineto{\pgfqpoint{2.162463in}{1.484021in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.458674in}}%
\pgfpathlineto{\pgfqpoint{2.252324in}{1.430855in}}%
\pgfpathlineto{\pgfqpoint{2.372188in}{1.404727in}}%
\pgfpathlineto{\pgfqpoint{2.461775in}{1.377689in}}%
\pgfpathlineto{\pgfqpoint{2.492194in}{1.324522in}}%
\pgfpathlineto{\pgfqpoint{2.539073in}{1.306788in}}%
\pgfpathlineto{\pgfqpoint{2.705958in}{1.278723in}}%
\pgfpathlineto{\pgfqpoint{2.745600in}{1.271356in}}%
\pgfpathlineto{\pgfqpoint{2.872842in}{1.224063in}}%
\pgfpathlineto{\pgfqpoint{2.909712in}{1.218190in}}%
\pgfpathlineto{\pgfqpoint{2.872842in}{1.214987in}}%
\pgfpathlineto{\pgfqpoint{2.705958in}{1.189876in}}%
\pgfpathlineto{\pgfqpoint{2.640950in}{1.165024in}}%
\pgfpathlineto{\pgfqpoint{2.705958in}{1.156740in}}%
\pgfpathlineto{\pgfqpoint{2.784225in}{1.111858in}}%
\pgfpathlineto{\pgfqpoint{2.842839in}{1.058692in}}%
\pgfpathlineto{\pgfqpoint{2.872842in}{1.050925in}}%
\pgfpathlineto{\pgfqpoint{3.039727in}{1.035632in}}%
\pgfpathlineto{\pgfqpoint{3.134230in}{1.005525in}}%
\pgfpathlineto{\pgfqpoint{3.206612in}{0.993389in}}%
\pgfpathlineto{\pgfqpoint{3.373497in}{0.968029in}}%
\pgfpathlineto{\pgfqpoint{3.429097in}{0.952359in}}%
\pgfpathlineto{\pgfqpoint{3.540381in}{0.922158in}}%
\pgfpathlineto{\pgfqpoint{3.642820in}{0.899193in}}%
\pgfpathlineto{\pgfqpoint{3.707266in}{0.884190in}}%
\pgfpathlineto{\pgfqpoint{3.809305in}{0.899193in}}%
\pgfpathlineto{\pgfqpoint{3.874151in}{0.904827in}}%
\pgfpathlineto{\pgfqpoint{3.906574in}{0.899193in}}%
\pgfpathlineto{\pgfqpoint{4.041036in}{0.847789in}}%
\pgfpathlineto{\pgfqpoint{4.059470in}{0.846027in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.421054in}{0.846027in}}%
\pgfpathlineto{\pgfqpoint{4.374805in}{0.850091in}}%
\pgfpathlineto{\pgfqpoint{4.207920in}{0.848723in}}%
\pgfpathlineto{\pgfqpoint{4.041036in}{0.865212in}}%
\pgfpathlineto{\pgfqpoint{3.952149in}{0.899193in}}%
\pgfpathlineto{\pgfqpoint{3.874151in}{0.912747in}}%
\pgfpathlineto{\pgfqpoint{3.718155in}{0.899193in}}%
\pgfpathlineto{\pgfqpoint{3.707266in}{0.897592in}}%
\pgfpathlineto{\pgfqpoint{3.700389in}{0.899193in}}%
\pgfpathlineto{\pgfqpoint{3.540381in}{0.935065in}}%
\pgfpathlineto{\pgfqpoint{3.476653in}{0.952359in}}%
\pgfpathlineto{\pgfqpoint{3.373497in}{0.981431in}}%
\pgfpathlineto{\pgfqpoint{3.233040in}{1.005525in}}%
\pgfpathlineto{\pgfqpoint{3.206612in}{1.010059in}}%
\pgfpathlineto{\pgfqpoint{3.053958in}{1.058692in}}%
\pgfpathlineto{\pgfqpoint{3.039727in}{1.082266in}}%
\pgfpathlineto{\pgfqpoint{2.872842in}{1.077375in}}%
\pgfpathlineto{\pgfqpoint{2.824737in}{1.111858in}}%
\pgfpathlineto{\pgfqpoint{2.793928in}{1.165024in}}%
\pgfpathlineto{\pgfqpoint{2.872842in}{1.183308in}}%
\pgfpathlineto{\pgfqpoint{3.039727in}{1.197808in}}%
\pgfpathlineto{\pgfqpoint{3.117923in}{1.218190in}}%
\pgfpathlineto{\pgfqpoint{3.206612in}{1.239381in}}%
\pgfpathlineto{\pgfqpoint{3.256499in}{1.218190in}}%
\pgfpathlineto{\pgfqpoint{3.306387in}{1.165024in}}%
\pgfpathlineto{\pgfqpoint{3.373497in}{1.154334in}}%
\pgfpathlineto{\pgfqpoint{3.540381in}{1.125985in}}%
\pgfpathlineto{\pgfqpoint{3.578391in}{1.111858in}}%
\pgfpathlineto{\pgfqpoint{3.707266in}{1.092698in}}%
\pgfpathlineto{\pgfqpoint{3.844507in}{1.058692in}}%
\pgfpathlineto{\pgfqpoint{3.874151in}{1.049248in}}%
\pgfpathlineto{\pgfqpoint{4.041036in}{1.033710in}}%
\pgfpathlineto{\pgfqpoint{4.194380in}{1.005525in}}%
\pgfpathlineto{\pgfqpoint{4.207920in}{1.003294in}}%
\pgfpathlineto{\pgfqpoint{4.374805in}{0.967385in}}%
\pgfpathlineto{\pgfqpoint{4.541690in}{0.964380in}}%
\pgfpathlineto{\pgfqpoint{4.601267in}{0.952359in}}%
\pgfpathlineto{\pgfqpoint{4.708574in}{0.928302in}}%
\pgfpathlineto{\pgfqpoint{4.875459in}{0.900928in}}%
\pgfpathlineto{\pgfqpoint{4.883145in}{0.899193in}}%
\pgfpathlineto{\pgfqpoint{5.042344in}{0.853814in}}%
\pgfpathlineto{\pgfqpoint{5.088787in}{0.846027in}}%
\pgfpathlineto{\pgfqpoint{5.042344in}{0.837323in}}%
\pgfpathlineto{\pgfqpoint{4.875459in}{0.818652in}}%
\pgfpathlineto{\pgfqpoint{4.708574in}{0.828946in}}%
\pgfpathlineto{\pgfqpoint{4.541690in}{0.829845in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.940545in}{1.271356in}}%
\pgfpathlineto{\pgfqpoint{2.872842in}{1.279445in}}%
\pgfpathlineto{\pgfqpoint{2.705958in}{1.307762in}}%
\pgfpathlineto{\pgfqpoint{2.579694in}{1.324522in}}%
\pgfpathlineto{\pgfqpoint{2.539073in}{1.346091in}}%
\pgfpathlineto{\pgfqpoint{2.522542in}{1.377689in}}%
\pgfpathlineto{\pgfqpoint{2.372188in}{1.423068in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{1.430855in}}%
\pgfpathlineto{\pgfqpoint{2.228646in}{1.484021in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.493023in}}%
\pgfpathlineto{\pgfqpoint{2.111234in}{1.537187in}}%
\pgfpathlineto{\pgfqpoint{2.038419in}{1.583582in}}%
\pgfpathlineto{\pgfqpoint{2.018582in}{1.590353in}}%
\pgfpathlineto{\pgfqpoint{1.871534in}{1.637200in}}%
\pgfpathlineto{\pgfqpoint{1.858009in}{1.643520in}}%
\pgfpathlineto{\pgfqpoint{1.794862in}{1.696686in}}%
\pgfpathlineto{\pgfqpoint{1.871534in}{1.737396in}}%
\pgfpathlineto{\pgfqpoint{2.038419in}{1.721453in}}%
\pgfpathlineto{\pgfqpoint{2.129120in}{1.696686in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.675882in}}%
\pgfpathlineto{\pgfqpoint{2.274119in}{1.643520in}}%
\pgfpathlineto{\pgfqpoint{2.372188in}{1.599495in}}%
\pgfpathlineto{\pgfqpoint{2.405415in}{1.590353in}}%
\pgfpathlineto{\pgfqpoint{2.533898in}{1.537187in}}%
\pgfpathlineto{\pgfqpoint{2.539073in}{1.536580in}}%
\pgfpathlineto{\pgfqpoint{2.675359in}{1.484021in}}%
\pgfpathlineto{\pgfqpoint{2.705958in}{1.459109in}}%
\pgfpathlineto{\pgfqpoint{2.838991in}{1.430855in}}%
\pgfpathlineto{\pgfqpoint{2.872842in}{1.425877in}}%
\pgfpathlineto{\pgfqpoint{3.013299in}{1.377689in}}%
\pgfpathlineto{\pgfqpoint{3.014339in}{1.324522in}}%
\pgfpathlineto{\pgfqpoint{3.039727in}{1.302954in}}%
\pgfpathlineto{\pgfqpoint{3.072788in}{1.271356in}}%
\pgfpathlineto{\pgfqpoint{3.039727in}{1.255558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.158824,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537764in}{1.906362in}}%
\pgfpathlineto{\pgfqpoint{1.543392in}{1.909350in}}%
\pgfpathlineto{\pgfqpoint{1.537764in}{1.911591in}}%
\pgfpathlineto{\pgfqpoint{1.532137in}{1.909350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.613725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541690in}{0.829845in}}%
\pgfpathlineto{\pgfqpoint{4.708574in}{0.828946in}}%
\pgfpathlineto{\pgfqpoint{4.875459in}{0.818652in}}%
\pgfpathlineto{\pgfqpoint{5.042344in}{0.837323in}}%
\pgfpathlineto{\pgfqpoint{5.088787in}{0.846027in}}%
\pgfpathlineto{\pgfqpoint{5.042344in}{0.853814in}}%
\pgfpathlineto{\pgfqpoint{4.883145in}{0.899193in}}%
\pgfpathlineto{\pgfqpoint{4.875459in}{0.900928in}}%
\pgfpathlineto{\pgfqpoint{4.708574in}{0.928302in}}%
\pgfpathlineto{\pgfqpoint{4.601267in}{0.952359in}}%
\pgfpathlineto{\pgfqpoint{4.541690in}{0.964380in}}%
\pgfpathlineto{\pgfqpoint{4.374805in}{0.967385in}}%
\pgfpathlineto{\pgfqpoint{4.207920in}{1.003294in}}%
\pgfpathlineto{\pgfqpoint{4.194380in}{1.005525in}}%
\pgfpathlineto{\pgfqpoint{4.041036in}{1.033710in}}%
\pgfpathlineto{\pgfqpoint{3.874151in}{1.049248in}}%
\pgfpathlineto{\pgfqpoint{3.844507in}{1.058692in}}%
\pgfpathlineto{\pgfqpoint{3.707266in}{1.092698in}}%
\pgfpathlineto{\pgfqpoint{3.578391in}{1.111858in}}%
\pgfpathlineto{\pgfqpoint{3.540381in}{1.125985in}}%
\pgfpathlineto{\pgfqpoint{3.373497in}{1.154334in}}%
\pgfpathlineto{\pgfqpoint{3.306387in}{1.165024in}}%
\pgfpathlineto{\pgfqpoint{3.256499in}{1.218190in}}%
\pgfpathlineto{\pgfqpoint{3.206612in}{1.239381in}}%
\pgfpathlineto{\pgfqpoint{3.117923in}{1.218190in}}%
\pgfpathlineto{\pgfqpoint{3.039727in}{1.197808in}}%
\pgfpathlineto{\pgfqpoint{2.872842in}{1.183308in}}%
\pgfpathlineto{\pgfqpoint{2.793928in}{1.165024in}}%
\pgfpathlineto{\pgfqpoint{2.824737in}{1.111858in}}%
\pgfpathlineto{\pgfqpoint{2.872842in}{1.077375in}}%
\pgfpathlineto{\pgfqpoint{3.039727in}{1.082266in}}%
\pgfpathlineto{\pgfqpoint{3.053958in}{1.058692in}}%
\pgfpathlineto{\pgfqpoint{3.206612in}{1.010059in}}%
\pgfpathlineto{\pgfqpoint{3.233040in}{1.005525in}}%
\pgfpathlineto{\pgfqpoint{3.373497in}{0.981431in}}%
\pgfpathlineto{\pgfqpoint{3.476653in}{0.952359in}}%
\pgfpathlineto{\pgfqpoint{3.540381in}{0.935065in}}%
\pgfpathlineto{\pgfqpoint{3.700389in}{0.899193in}}%
\pgfpathlineto{\pgfqpoint{3.707266in}{0.897592in}}%
\pgfpathlineto{\pgfqpoint{3.718155in}{0.899193in}}%
\pgfpathlineto{\pgfqpoint{3.874151in}{0.912747in}}%
\pgfpathlineto{\pgfqpoint{3.952149in}{0.899193in}}%
\pgfpathlineto{\pgfqpoint{4.041036in}{0.865212in}}%
\pgfpathlineto{\pgfqpoint{4.207920in}{0.848723in}}%
\pgfpathlineto{\pgfqpoint{4.374805in}{0.850091in}}%
\pgfpathlineto{\pgfqpoint{4.421054in}{0.846027in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.740754in}{0.846027in}}%
\pgfpathlineto{\pgfqpoint{4.708574in}{0.850583in}}%
\pgfpathlineto{\pgfqpoint{4.541690in}{0.848956in}}%
\pgfpathlineto{\pgfqpoint{4.374805in}{0.862107in}}%
\pgfpathlineto{\pgfqpoint{4.207920in}{0.863242in}}%
\pgfpathlineto{\pgfqpoint{4.041036in}{0.882635in}}%
\pgfpathlineto{\pgfqpoint{3.997724in}{0.899193in}}%
\pgfpathlineto{\pgfqpoint{3.874151in}{0.920667in}}%
\pgfpathlineto{\pgfqpoint{3.707266in}{0.915342in}}%
\pgfpathlineto{\pgfqpoint{3.540381in}{0.947971in}}%
\pgfpathlineto{\pgfqpoint{3.524210in}{0.952359in}}%
\pgfpathlineto{\pgfqpoint{3.373497in}{0.994834in}}%
\pgfpathlineto{\pgfqpoint{3.311169in}{1.005525in}}%
\pgfpathlineto{\pgfqpoint{3.206612in}{1.023461in}}%
\pgfpathlineto{\pgfqpoint{3.096027in}{1.058692in}}%
\pgfpathlineto{\pgfqpoint{3.072852in}{1.111858in}}%
\pgfpathlineto{\pgfqpoint{3.039727in}{1.161984in}}%
\pgfpathlineto{\pgfqpoint{3.027005in}{1.165024in}}%
\pgfpathlineto{\pgfqpoint{3.039727in}{1.166129in}}%
\pgfpathlineto{\pgfqpoint{3.058809in}{1.165024in}}%
\pgfpathlineto{\pgfqpoint{3.206612in}{1.159484in}}%
\pgfpathlineto{\pgfqpoint{3.373497in}{1.132555in}}%
\pgfpathlineto{\pgfqpoint{3.503431in}{1.111858in}}%
\pgfpathlineto{\pgfqpoint{3.540381in}{1.105131in}}%
\pgfpathlineto{\pgfqpoint{3.707266in}{1.084954in}}%
\pgfpathlineto{\pgfqpoint{3.813255in}{1.058692in}}%
\pgfpathlineto{\pgfqpoint{3.874151in}{1.039292in}}%
\pgfpathlineto{\pgfqpoint{4.041036in}{1.020307in}}%
\pgfpathlineto{\pgfqpoint{4.121459in}{1.005525in}}%
\pgfpathlineto{\pgfqpoint{4.207920in}{0.991278in}}%
\pgfpathlineto{\pgfqpoint{4.374805in}{0.952866in}}%
\pgfpathlineto{\pgfqpoint{4.541690in}{0.952765in}}%
\pgfpathlineto{\pgfqpoint{4.543698in}{0.952359in}}%
\pgfpathlineto{\pgfqpoint{4.708574in}{0.915396in}}%
\pgfpathlineto{\pgfqpoint{4.806663in}{0.899193in}}%
\pgfpathlineto{\pgfqpoint{4.875459in}{0.865100in}}%
\pgfpathlineto{\pgfqpoint{4.952433in}{0.846027in}}%
\pgfpathlineto{\pgfqpoint{4.875459in}{0.836992in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.865248in}{1.111858in}}%
\pgfpathlineto{\pgfqpoint{2.872842in}{1.128189in}}%
\pgfpathlineto{\pgfqpoint{2.913852in}{1.111858in}}%
\pgfpathlineto{\pgfqpoint{2.872842in}{1.106414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.613725,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039727in}{1.255558in}}%
\pgfpathlineto{\pgfqpoint{3.072788in}{1.271356in}}%
\pgfpathlineto{\pgfqpoint{3.039727in}{1.302954in}}%
\pgfpathlineto{\pgfqpoint{3.014339in}{1.324522in}}%
\pgfpathlineto{\pgfqpoint{3.013299in}{1.377689in}}%
\pgfpathlineto{\pgfqpoint{2.872842in}{1.425877in}}%
\pgfpathlineto{\pgfqpoint{2.838991in}{1.430855in}}%
\pgfpathlineto{\pgfqpoint{2.705958in}{1.459109in}}%
\pgfpathlineto{\pgfqpoint{2.675359in}{1.484021in}}%
\pgfpathlineto{\pgfqpoint{2.539073in}{1.536580in}}%
\pgfpathlineto{\pgfqpoint{2.533898in}{1.537187in}}%
\pgfpathlineto{\pgfqpoint{2.405415in}{1.590353in}}%
\pgfpathlineto{\pgfqpoint{2.372188in}{1.599495in}}%
\pgfpathlineto{\pgfqpoint{2.274119in}{1.643520in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.675882in}}%
\pgfpathlineto{\pgfqpoint{2.129120in}{1.696686in}}%
\pgfpathlineto{\pgfqpoint{2.038419in}{1.721453in}}%
\pgfpathlineto{\pgfqpoint{1.871534in}{1.737396in}}%
\pgfpathlineto{\pgfqpoint{1.794862in}{1.696686in}}%
\pgfpathlineto{\pgfqpoint{1.858009in}{1.643520in}}%
\pgfpathlineto{\pgfqpoint{1.871534in}{1.637200in}}%
\pgfpathlineto{\pgfqpoint{2.018582in}{1.590353in}}%
\pgfpathlineto{\pgfqpoint{2.038419in}{1.583582in}}%
\pgfpathlineto{\pgfqpoint{2.111234in}{1.537187in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.493023in}}%
\pgfpathlineto{\pgfqpoint{2.228646in}{1.484021in}}%
\pgfpathlineto{\pgfqpoint{2.336463in}{1.430855in}}%
\pgfpathlineto{\pgfqpoint{2.372188in}{1.423068in}}%
\pgfpathlineto{\pgfqpoint{2.522542in}{1.377689in}}%
\pgfpathlineto{\pgfqpoint{2.539073in}{1.346091in}}%
\pgfpathlineto{\pgfqpoint{2.579694in}{1.324522in}}%
\pgfpathlineto{\pgfqpoint{2.705958in}{1.307762in}}%
\pgfpathlineto{\pgfqpoint{2.872842in}{1.279445in}}%
\pgfpathlineto{\pgfqpoint{2.940545in}{1.271356in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.860121in}{1.324522in}}%
\pgfpathlineto{\pgfqpoint{2.705958in}{1.331889in}}%
\pgfpathlineto{\pgfqpoint{2.575266in}{1.377689in}}%
\pgfpathlineto{\pgfqpoint{2.539073in}{1.391782in}}%
\pgfpathlineto{\pgfqpoint{2.409210in}{1.430855in}}%
\pgfpathlineto{\pgfqpoint{2.372188in}{1.442649in}}%
\pgfpathlineto{\pgfqpoint{2.276203in}{1.484021in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.511363in}}%
\pgfpathlineto{\pgfqpoint{2.150299in}{1.537187in}}%
\pgfpathlineto{\pgfqpoint{2.110806in}{1.590353in}}%
\pgfpathlineto{\pgfqpoint{2.118681in}{1.643520in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.659289in}}%
\pgfpathlineto{\pgfqpoint{2.238835in}{1.643520in}}%
\pgfpathlineto{\pgfqpoint{2.320800in}{1.590353in}}%
\pgfpathlineto{\pgfqpoint{2.372188in}{1.541240in}}%
\pgfpathlineto{\pgfqpoint{2.377640in}{1.537187in}}%
\pgfpathlineto{\pgfqpoint{2.539073in}{1.518240in}}%
\pgfpathlineto{\pgfqpoint{2.627802in}{1.484021in}}%
\pgfpathlineto{\pgfqpoint{2.686251in}{1.430855in}}%
\pgfpathlineto{\pgfqpoint{2.705958in}{1.425898in}}%
\pgfpathlineto{\pgfqpoint{2.872842in}{1.399072in}}%
\pgfpathlineto{\pgfqpoint{2.935170in}{1.377689in}}%
\pgfpathlineto{\pgfqpoint{2.877613in}{1.324522in}}%
\pgfpathlineto{\pgfqpoint{2.872842in}{1.323003in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.831322in}{1.696686in}}%
\pgfpathlineto{\pgfqpoint{1.871534in}{1.718037in}}%
\pgfpathlineto{\pgfqpoint{2.038419in}{1.704860in}}%
\pgfpathlineto{\pgfqpoint{2.068353in}{1.696686in}}%
\pgfpathlineto{\pgfqpoint{2.038419in}{1.677613in}}%
\pgfpathlineto{\pgfqpoint{1.871534in}{1.664659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123340,1.000000,0.844402}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875459in}{0.836992in}}%
\pgfpathlineto{\pgfqpoint{4.952433in}{0.846027in}}%
\pgfpathlineto{\pgfqpoint{4.875459in}{0.865100in}}%
\pgfpathlineto{\pgfqpoint{4.806663in}{0.899193in}}%
\pgfpathlineto{\pgfqpoint{4.708574in}{0.915396in}}%
\pgfpathlineto{\pgfqpoint{4.543698in}{0.952359in}}%
\pgfpathlineto{\pgfqpoint{4.541690in}{0.952765in}}%
\pgfpathlineto{\pgfqpoint{4.374805in}{0.952866in}}%
\pgfpathlineto{\pgfqpoint{4.207920in}{0.991278in}}%
\pgfpathlineto{\pgfqpoint{4.121459in}{1.005525in}}%
\pgfpathlineto{\pgfqpoint{4.041036in}{1.020307in}}%
\pgfpathlineto{\pgfqpoint{3.874151in}{1.039292in}}%
\pgfpathlineto{\pgfqpoint{3.813255in}{1.058692in}}%
\pgfpathlineto{\pgfqpoint{3.707266in}{1.084954in}}%
\pgfpathlineto{\pgfqpoint{3.540381in}{1.105131in}}%
\pgfpathlineto{\pgfqpoint{3.503431in}{1.111858in}}%
\pgfpathlineto{\pgfqpoint{3.373497in}{1.132555in}}%
\pgfpathlineto{\pgfqpoint{3.206612in}{1.159484in}}%
\pgfpathlineto{\pgfqpoint{3.058809in}{1.165024in}}%
\pgfpathlineto{\pgfqpoint{3.039727in}{1.166129in}}%
\pgfpathlineto{\pgfqpoint{3.027005in}{1.165024in}}%
\pgfpathlineto{\pgfqpoint{3.039727in}{1.161984in}}%
\pgfpathlineto{\pgfqpoint{3.072852in}{1.111858in}}%
\pgfpathlineto{\pgfqpoint{3.096027in}{1.058692in}}%
\pgfpathlineto{\pgfqpoint{3.206612in}{1.023461in}}%
\pgfpathlineto{\pgfqpoint{3.311169in}{1.005525in}}%
\pgfpathlineto{\pgfqpoint{3.373497in}{0.994834in}}%
\pgfpathlineto{\pgfqpoint{3.524210in}{0.952359in}}%
\pgfpathlineto{\pgfqpoint{3.540381in}{0.947971in}}%
\pgfpathlineto{\pgfqpoint{3.707266in}{0.915342in}}%
\pgfpathlineto{\pgfqpoint{3.874151in}{0.920667in}}%
\pgfpathlineto{\pgfqpoint{3.997724in}{0.899193in}}%
\pgfpathlineto{\pgfqpoint{4.041036in}{0.882635in}}%
\pgfpathlineto{\pgfqpoint{4.207920in}{0.863242in}}%
\pgfpathlineto{\pgfqpoint{4.374805in}{0.862107in}}%
\pgfpathlineto{\pgfqpoint{4.541690in}{0.848956in}}%
\pgfpathlineto{\pgfqpoint{4.708574in}{0.850583in}}%
\pgfpathlineto{\pgfqpoint{4.740754in}{0.846027in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.046469in}{0.899193in}}%
\pgfpathlineto{\pgfqpoint{4.041036in}{0.899946in}}%
\pgfpathlineto{\pgfqpoint{3.874151in}{0.928586in}}%
\pgfpathlineto{\pgfqpoint{3.707266in}{0.933683in}}%
\pgfpathlineto{\pgfqpoint{3.606006in}{0.952359in}}%
\pgfpathlineto{\pgfqpoint{3.540381in}{0.960025in}}%
\pgfpathlineto{\pgfqpoint{3.381690in}{1.005525in}}%
\pgfpathlineto{\pgfqpoint{3.373497in}{1.009671in}}%
\pgfpathlineto{\pgfqpoint{3.206612in}{1.036864in}}%
\pgfpathlineto{\pgfqpoint{3.138096in}{1.058692in}}%
\pgfpathlineto{\pgfqpoint{3.130421in}{1.111858in}}%
\pgfpathlineto{\pgfqpoint{3.206612in}{1.138986in}}%
\pgfpathlineto{\pgfqpoint{3.367460in}{1.111858in}}%
\pgfpathlineto{\pgfqpoint{3.373497in}{1.110776in}}%
\pgfpathlineto{\pgfqpoint{3.540381in}{1.080241in}}%
\pgfpathlineto{\pgfqpoint{3.707266in}{1.077210in}}%
\pgfpathlineto{\pgfqpoint{3.782004in}{1.058692in}}%
\pgfpathlineto{\pgfqpoint{3.874151in}{1.029335in}}%
\pgfpathlineto{\pgfqpoint{4.041036in}{1.006905in}}%
\pgfpathlineto{\pgfqpoint{4.048539in}{1.005525in}}%
\pgfpathlineto{\pgfqpoint{4.207920in}{0.979262in}}%
\pgfpathlineto{\pgfqpoint{4.324536in}{0.952359in}}%
\pgfpathlineto{\pgfqpoint{4.374805in}{0.935544in}}%
\pgfpathlineto{\pgfqpoint{4.541690in}{0.926490in}}%
\pgfpathlineto{\pgfqpoint{4.708574in}{0.902490in}}%
\pgfpathlineto{\pgfqpoint{4.728534in}{0.899193in}}%
\pgfpathlineto{\pgfqpoint{4.708574in}{0.889302in}}%
\pgfpathlineto{\pgfqpoint{4.541690in}{0.873846in}}%
\pgfpathlineto{\pgfqpoint{4.374805in}{0.874124in}}%
\pgfpathlineto{\pgfqpoint{4.207920in}{0.877762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123340,1.000000,0.844402}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872842in}{1.106414in}}%
\pgfpathlineto{\pgfqpoint{2.913852in}{1.111858in}}%
\pgfpathlineto{\pgfqpoint{2.872842in}{1.128189in}}%
\pgfpathlineto{\pgfqpoint{2.865248in}{1.111858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123340,1.000000,0.844402}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872842in}{1.323003in}}%
\pgfpathlineto{\pgfqpoint{2.877613in}{1.324522in}}%
\pgfpathlineto{\pgfqpoint{2.935170in}{1.377689in}}%
\pgfpathlineto{\pgfqpoint{2.872842in}{1.399072in}}%
\pgfpathlineto{\pgfqpoint{2.705958in}{1.425898in}}%
\pgfpathlineto{\pgfqpoint{2.686251in}{1.430855in}}%
\pgfpathlineto{\pgfqpoint{2.627802in}{1.484021in}}%
\pgfpathlineto{\pgfqpoint{2.539073in}{1.518240in}}%
\pgfpathlineto{\pgfqpoint{2.377640in}{1.537187in}}%
\pgfpathlineto{\pgfqpoint{2.372188in}{1.541240in}}%
\pgfpathlineto{\pgfqpoint{2.320800in}{1.590353in}}%
\pgfpathlineto{\pgfqpoint{2.238835in}{1.643520in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.659289in}}%
\pgfpathlineto{\pgfqpoint{2.118681in}{1.643520in}}%
\pgfpathlineto{\pgfqpoint{2.110806in}{1.590353in}}%
\pgfpathlineto{\pgfqpoint{2.150299in}{1.537187in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.511363in}}%
\pgfpathlineto{\pgfqpoint{2.276203in}{1.484021in}}%
\pgfpathlineto{\pgfqpoint{2.372188in}{1.442649in}}%
\pgfpathlineto{\pgfqpoint{2.409210in}{1.430855in}}%
\pgfpathlineto{\pgfqpoint{2.539073in}{1.391782in}}%
\pgfpathlineto{\pgfqpoint{2.575266in}{1.377689in}}%
\pgfpathlineto{\pgfqpoint{2.705958in}{1.331889in}}%
\pgfpathlineto{\pgfqpoint{2.860121in}{1.324522in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.624985in}{1.377689in}}%
\pgfpathlineto{\pgfqpoint{2.705958in}{1.407558in}}%
\pgfpathlineto{\pgfqpoint{2.854408in}{1.377689in}}%
\pgfpathlineto{\pgfqpoint{2.705958in}{1.349313in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.473552in}{1.430855in}}%
\pgfpathlineto{\pgfqpoint{2.372188in}{1.463147in}}%
\pgfpathlineto{\pgfqpoint{2.323759in}{1.484021in}}%
\pgfpathlineto{\pgfqpoint{2.372188in}{1.511317in}}%
\pgfpathlineto{\pgfqpoint{2.539073in}{1.499899in}}%
\pgfpathlineto{\pgfqpoint{2.580246in}{1.484021in}}%
\pgfpathlineto{\pgfqpoint{2.613330in}{1.430855in}}%
\pgfpathlineto{\pgfqpoint{2.539073in}{1.411141in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.189363in}{1.537187in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.584584in}}%
\pgfpathlineto{\pgfqpoint{2.254895in}{1.537187in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.529704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123340,1.000000,0.844402}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871534in}{1.664659in}}%
\pgfpathlineto{\pgfqpoint{2.038419in}{1.677613in}}%
\pgfpathlineto{\pgfqpoint{2.068353in}{1.696686in}}%
\pgfpathlineto{\pgfqpoint{2.038419in}{1.704860in}}%
\pgfpathlineto{\pgfqpoint{1.871534in}{1.718037in}}%
\pgfpathlineto{\pgfqpoint{1.831322in}{1.696686in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.867782in}{1.696686in}}%
\pgfpathlineto{\pgfqpoint{1.871534in}{1.698678in}}%
\pgfpathlineto{\pgfqpoint{1.899672in}{1.696686in}}%
\pgfpathlineto{\pgfqpoint{1.871534in}{1.693698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.490196,1.000000,0.477546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207920in}{0.877762in}}%
\pgfpathlineto{\pgfqpoint{4.374805in}{0.874124in}}%
\pgfpathlineto{\pgfqpoint{4.541690in}{0.873846in}}%
\pgfpathlineto{\pgfqpoint{4.708574in}{0.889302in}}%
\pgfpathlineto{\pgfqpoint{4.728534in}{0.899193in}}%
\pgfpathlineto{\pgfqpoint{4.708574in}{0.902490in}}%
\pgfpathlineto{\pgfqpoint{4.541690in}{0.926490in}}%
\pgfpathlineto{\pgfqpoint{4.374805in}{0.935544in}}%
\pgfpathlineto{\pgfqpoint{4.324536in}{0.952359in}}%
\pgfpathlineto{\pgfqpoint{4.207920in}{0.979262in}}%
\pgfpathlineto{\pgfqpoint{4.048539in}{1.005525in}}%
\pgfpathlineto{\pgfqpoint{4.041036in}{1.006905in}}%
\pgfpathlineto{\pgfqpoint{3.874151in}{1.029335in}}%
\pgfpathlineto{\pgfqpoint{3.782004in}{1.058692in}}%
\pgfpathlineto{\pgfqpoint{3.707266in}{1.077210in}}%
\pgfpathlineto{\pgfqpoint{3.540381in}{1.080241in}}%
\pgfpathlineto{\pgfqpoint{3.373497in}{1.110776in}}%
\pgfpathlineto{\pgfqpoint{3.367460in}{1.111858in}}%
\pgfpathlineto{\pgfqpoint{3.206612in}{1.138986in}}%
\pgfpathlineto{\pgfqpoint{3.130421in}{1.111858in}}%
\pgfpathlineto{\pgfqpoint{3.138096in}{1.058692in}}%
\pgfpathlineto{\pgfqpoint{3.206612in}{1.036864in}}%
\pgfpathlineto{\pgfqpoint{3.373497in}{1.009671in}}%
\pgfpathlineto{\pgfqpoint{3.381690in}{1.005525in}}%
\pgfpathlineto{\pgfqpoint{3.540381in}{0.960025in}}%
\pgfpathlineto{\pgfqpoint{3.606006in}{0.952359in}}%
\pgfpathlineto{\pgfqpoint{3.707266in}{0.933683in}}%
\pgfpathlineto{\pgfqpoint{3.874151in}{0.928586in}}%
\pgfpathlineto{\pgfqpoint{4.041036in}{0.899946in}}%
\pgfpathlineto{\pgfqpoint{4.046469in}{0.899193in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.155849in}{0.899193in}}%
\pgfpathlineto{\pgfqpoint{4.041036in}{0.915096in}}%
\pgfpathlineto{\pgfqpoint{3.874151in}{0.936506in}}%
\pgfpathlineto{\pgfqpoint{3.707266in}{0.952023in}}%
\pgfpathlineto{\pgfqpoint{3.705443in}{0.952359in}}%
\pgfpathlineto{\pgfqpoint{3.540381in}{0.971641in}}%
\pgfpathlineto{\pgfqpoint{3.422201in}{1.005525in}}%
\pgfpathlineto{\pgfqpoint{3.373497in}{1.030169in}}%
\pgfpathlineto{\pgfqpoint{3.206612in}{1.050266in}}%
\pgfpathlineto{\pgfqpoint{3.180166in}{1.058692in}}%
\pgfpathlineto{\pgfqpoint{3.187990in}{1.111858in}}%
\pgfpathlineto{\pgfqpoint{3.206612in}{1.118488in}}%
\pgfpathlineto{\pgfqpoint{3.245926in}{1.111858in}}%
\pgfpathlineto{\pgfqpoint{3.373497in}{1.088997in}}%
\pgfpathlineto{\pgfqpoint{3.525698in}{1.058692in}}%
\pgfpathlineto{\pgfqpoint{3.540381in}{1.056353in}}%
\pgfpathlineto{\pgfqpoint{3.555064in}{1.058692in}}%
\pgfpathlineto{\pgfqpoint{3.707266in}{1.069467in}}%
\pgfpathlineto{\pgfqpoint{3.750752in}{1.058692in}}%
\pgfpathlineto{\pgfqpoint{3.874151in}{1.019379in}}%
\pgfpathlineto{\pgfqpoint{3.975619in}{1.005525in}}%
\pgfpathlineto{\pgfqpoint{4.041036in}{0.991316in}}%
\pgfpathlineto{\pgfqpoint{4.207920in}{0.967246in}}%
\pgfpathlineto{\pgfqpoint{4.272450in}{0.952359in}}%
\pgfpathlineto{\pgfqpoint{4.374805in}{0.918121in}}%
\pgfpathlineto{\pgfqpoint{4.541690in}{0.899685in}}%
\pgfpathlineto{\pgfqpoint{4.545700in}{0.899193in}}%
\pgfpathlineto{\pgfqpoint{4.541690in}{0.898737in}}%
\pgfpathlineto{\pgfqpoint{4.374805in}{0.886140in}}%
\pgfpathlineto{\pgfqpoint{4.207920in}{0.892281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.490196,1.000000,0.477546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705958in}{1.349313in}}%
\pgfpathlineto{\pgfqpoint{2.854408in}{1.377689in}}%
\pgfpathlineto{\pgfqpoint{2.705958in}{1.407558in}}%
\pgfpathlineto{\pgfqpoint{2.624985in}{1.377689in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.674703in}{1.377689in}}%
\pgfpathlineto{\pgfqpoint{2.705958in}{1.389218in}}%
\pgfpathlineto{\pgfqpoint{2.763257in}{1.377689in}}%
\pgfpathlineto{\pgfqpoint{2.705958in}{1.366736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.490196,1.000000,0.477546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539073in}{1.411141in}}%
\pgfpathlineto{\pgfqpoint{2.613330in}{1.430855in}}%
\pgfpathlineto{\pgfqpoint{2.580246in}{1.484021in}}%
\pgfpathlineto{\pgfqpoint{2.539073in}{1.499899in}}%
\pgfpathlineto{\pgfqpoint{2.372188in}{1.511317in}}%
\pgfpathlineto{\pgfqpoint{2.323759in}{1.484021in}}%
\pgfpathlineto{\pgfqpoint{2.372188in}{1.463147in}}%
\pgfpathlineto{\pgfqpoint{2.473552in}{1.430855in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.537893in}{1.430855in}}%
\pgfpathlineto{\pgfqpoint{2.539073in}{1.437244in}}%
\pgfpathlineto{\pgfqpoint{2.540410in}{1.430855in}}%
\pgfpathlineto{\pgfqpoint{2.539073in}{1.430500in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.371316in}{1.484021in}}%
\pgfpathlineto{\pgfqpoint{2.372188in}{1.484512in}}%
\pgfpathlineto{\pgfqpoint{2.392242in}{1.484021in}}%
\pgfpathlineto{\pgfqpoint{2.372188in}{1.483645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.490196,1.000000,0.477546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.205303in}{1.529704in}}%
\pgfpathlineto{\pgfqpoint{2.254895in}{1.537187in}}%
\pgfpathlineto{\pgfqpoint{2.205303in}{1.584584in}}%
\pgfpathlineto{\pgfqpoint{2.189363in}{1.537187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.490196,1.000000,0.477546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871534in}{1.693698in}}%
\pgfpathlineto{\pgfqpoint{1.899672in}{1.696686in}}%
\pgfpathlineto{\pgfqpoint{1.871534in}{1.698678in}}%
\pgfpathlineto{\pgfqpoint{1.867782in}{1.696686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.844402,1.000000,0.123340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207920in}{0.892281in}}%
\pgfpathlineto{\pgfqpoint{4.374805in}{0.886140in}}%
\pgfpathlineto{\pgfqpoint{4.541690in}{0.898737in}}%
\pgfpathlineto{\pgfqpoint{4.545700in}{0.899193in}}%
\pgfpathlineto{\pgfqpoint{4.541690in}{0.899685in}}%
\pgfpathlineto{\pgfqpoint{4.374805in}{0.918121in}}%
\pgfpathlineto{\pgfqpoint{4.272450in}{0.952359in}}%
\pgfpathlineto{\pgfqpoint{4.207920in}{0.967246in}}%
\pgfpathlineto{\pgfqpoint{4.041036in}{0.991316in}}%
\pgfpathlineto{\pgfqpoint{3.975619in}{1.005525in}}%
\pgfpathlineto{\pgfqpoint{3.874151in}{1.019379in}}%
\pgfpathlineto{\pgfqpoint{3.750752in}{1.058692in}}%
\pgfpathlineto{\pgfqpoint{3.707266in}{1.069467in}}%
\pgfpathlineto{\pgfqpoint{3.555064in}{1.058692in}}%
\pgfpathlineto{\pgfqpoint{3.540381in}{1.056353in}}%
\pgfpathlineto{\pgfqpoint{3.525698in}{1.058692in}}%
\pgfpathlineto{\pgfqpoint{3.373497in}{1.088997in}}%
\pgfpathlineto{\pgfqpoint{3.245926in}{1.111858in}}%
\pgfpathlineto{\pgfqpoint{3.206612in}{1.118488in}}%
\pgfpathlineto{\pgfqpoint{3.187990in}{1.111858in}}%
\pgfpathlineto{\pgfqpoint{3.180166in}{1.058692in}}%
\pgfpathlineto{\pgfqpoint{3.206612in}{1.050266in}}%
\pgfpathlineto{\pgfqpoint{3.373497in}{1.030169in}}%
\pgfpathlineto{\pgfqpoint{3.422201in}{1.005525in}}%
\pgfpathlineto{\pgfqpoint{3.540381in}{0.971641in}}%
\pgfpathlineto{\pgfqpoint{3.705443in}{0.952359in}}%
\pgfpathlineto{\pgfqpoint{3.707266in}{0.952023in}}%
\pgfpathlineto{\pgfqpoint{3.874151in}{0.936506in}}%
\pgfpathlineto{\pgfqpoint{4.041036in}{0.915096in}}%
\pgfpathlineto{\pgfqpoint{4.155849in}{0.899193in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.351195in}{0.899193in}}%
\pgfpathlineto{\pgfqpoint{4.374805in}{0.900697in}}%
\pgfpathlineto{\pgfqpoint{4.388297in}{0.899193in}}%
\pgfpathlineto{\pgfqpoint{4.374805in}{0.898156in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.789862in}{0.952359in}}%
\pgfpathlineto{\pgfqpoint{3.707266in}{0.967908in}}%
\pgfpathlineto{\pgfqpoint{3.540381in}{0.983256in}}%
\pgfpathlineto{\pgfqpoint{3.462713in}{1.005525in}}%
\pgfpathlineto{\pgfqpoint{3.540381in}{1.038929in}}%
\pgfpathlineto{\pgfqpoint{3.664445in}{1.058692in}}%
\pgfpathlineto{\pgfqpoint{3.707266in}{1.061723in}}%
\pgfpathlineto{\pgfqpoint{3.719501in}{1.058692in}}%
\pgfpathlineto{\pgfqpoint{3.874151in}{1.009423in}}%
\pgfpathlineto{\pgfqpoint{3.902698in}{1.005525in}}%
\pgfpathlineto{\pgfqpoint{4.041036in}{0.975477in}}%
\pgfpathlineto{\pgfqpoint{4.207920in}{0.955230in}}%
\pgfpathlineto{\pgfqpoint{4.220364in}{0.952359in}}%
\pgfpathlineto{\pgfqpoint{4.207920in}{0.935709in}}%
\pgfpathlineto{\pgfqpoint{4.041036in}{0.930247in}}%
\pgfpathlineto{\pgfqpoint{3.874151in}{0.944426in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.287855in}{1.058692in}}%
\pgfpathlineto{\pgfqpoint{3.373497in}{1.067218in}}%
\pgfpathlineto{\pgfqpoint{3.416318in}{1.058692in}}%
\pgfpathlineto{\pgfqpoint{3.373497in}{1.050667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.844402,1.000000,0.123340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705958in}{1.366736in}}%
\pgfpathlineto{\pgfqpoint{2.763257in}{1.377689in}}%
\pgfpathlineto{\pgfqpoint{2.705958in}{1.389218in}}%
\pgfpathlineto{\pgfqpoint{2.674703in}{1.377689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.844402,1.000000,0.123340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539073in}{1.430500in}}%
\pgfpathlineto{\pgfqpoint{2.540410in}{1.430855in}}%
\pgfpathlineto{\pgfqpoint{2.539073in}{1.437244in}}%
\pgfpathlineto{\pgfqpoint{2.537893in}{1.430855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.844402,1.000000,0.123340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372188in}{1.483645in}}%
\pgfpathlineto{\pgfqpoint{2.392242in}{1.484021in}}%
\pgfpathlineto{\pgfqpoint{2.372188in}{1.484512in}}%
\pgfpathlineto{\pgfqpoint{2.371316in}{1.484021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.697894,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.374805in}{0.898156in}}%
\pgfpathlineto{\pgfqpoint{4.388297in}{0.899193in}}%
\pgfpathlineto{\pgfqpoint{4.374805in}{0.900697in}}%
\pgfpathlineto{\pgfqpoint{4.351195in}{0.899193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.697894,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.874151in}{0.944426in}}%
\pgfpathlineto{\pgfqpoint{4.041036in}{0.930247in}}%
\pgfpathlineto{\pgfqpoint{4.207920in}{0.935709in}}%
\pgfpathlineto{\pgfqpoint{4.220364in}{0.952359in}}%
\pgfpathlineto{\pgfqpoint{4.207920in}{0.955230in}}%
\pgfpathlineto{\pgfqpoint{4.041036in}{0.975477in}}%
\pgfpathlineto{\pgfqpoint{3.902698in}{1.005525in}}%
\pgfpathlineto{\pgfqpoint{3.874151in}{1.009423in}}%
\pgfpathlineto{\pgfqpoint{3.719501in}{1.058692in}}%
\pgfpathlineto{\pgfqpoint{3.707266in}{1.061723in}}%
\pgfpathlineto{\pgfqpoint{3.664445in}{1.058692in}}%
\pgfpathlineto{\pgfqpoint{3.540381in}{1.038929in}}%
\pgfpathlineto{\pgfqpoint{3.462713in}{1.005525in}}%
\pgfpathlineto{\pgfqpoint{3.540381in}{0.983256in}}%
\pgfpathlineto{\pgfqpoint{3.707266in}{0.967908in}}%
\pgfpathlineto{\pgfqpoint{3.789862in}{0.952359in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.874001in}{0.952359in}}%
\pgfpathlineto{\pgfqpoint{3.874151in}{0.952514in}}%
\pgfpathlineto{\pgfqpoint{4.041036in}{0.959637in}}%
\pgfpathlineto{\pgfqpoint{4.103860in}{0.952359in}}%
\pgfpathlineto{\pgfqpoint{4.041036in}{0.945398in}}%
\pgfpathlineto{\pgfqpoint{3.874151in}{0.952345in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.503224in}{1.005525in}}%
\pgfpathlineto{\pgfqpoint{3.540381in}{1.021506in}}%
\pgfpathlineto{\pgfqpoint{3.707266in}{1.042380in}}%
\pgfpathlineto{\pgfqpoint{3.822951in}{1.005525in}}%
\pgfpathlineto{\pgfqpoint{3.707266in}{0.983747in}}%
\pgfpathlineto{\pgfqpoint{3.540381in}{0.994872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.697894,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.373497in}{1.050667in}}%
\pgfpathlineto{\pgfqpoint{3.416318in}{1.058692in}}%
\pgfpathlineto{\pgfqpoint{3.373497in}{1.067218in}}%
\pgfpathlineto{\pgfqpoint{3.287855in}{1.058692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.276688,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.874151in}{0.952345in}}%
\pgfpathlineto{\pgfqpoint{4.041036in}{0.945398in}}%
\pgfpathlineto{\pgfqpoint{4.103860in}{0.952359in}}%
\pgfpathlineto{\pgfqpoint{4.041036in}{0.959637in}}%
\pgfpathlineto{\pgfqpoint{3.874151in}{0.952514in}}%
\pgfpathlineto{\pgfqpoint{3.874001in}{0.952359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.276688,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540381in}{0.994872in}}%
\pgfpathlineto{\pgfqpoint{3.707266in}{0.983747in}}%
\pgfpathlineto{\pgfqpoint{3.822951in}{1.005525in}}%
\pgfpathlineto{\pgfqpoint{3.707266in}{1.042380in}}%
\pgfpathlineto{\pgfqpoint{3.540381in}{1.021506in}}%
\pgfpathlineto{\pgfqpoint{3.503224in}{1.005525in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.570566in}{1.005525in}}%
\pgfpathlineto{\pgfqpoint{3.707266in}{1.015575in}}%
\pgfpathlineto{\pgfqpoint{3.738812in}{1.005525in}}%
\pgfpathlineto{\pgfqpoint{3.707266in}{0.999587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749554,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707266in}{0.999587in}}%
\pgfpathlineto{\pgfqpoint{3.738812in}{1.005525in}}%
\pgfpathlineto{\pgfqpoint{3.707266in}{1.015575in}}%
\pgfpathlineto{\pgfqpoint{3.570566in}{1.005525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{1.476497in}}%
\pgfpathlineto{\pgfqpoint{5.775154in}{1.476497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{0.965411in}}%
\pgfpathlineto{\pgfqpoint{5.775154in}{0.965411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476942in}{2.225017in}}%
\pgfpathmoveto{\pgfqpoint{0.917465in}{2.063962in}}%
\pgfpathlineto{\pgfqpoint{0.995013in}{2.035610in}}%
\pgfpathlineto{\pgfqpoint{1.098627in}{1.997729in}}%
\pgfpathlineto{\pgfqpoint{1.202241in}{1.959848in}}%
\pgfpathlineto{\pgfqpoint{1.305855in}{1.921966in}}%
\pgfpathlineto{\pgfqpoint{1.409469in}{1.884085in}}%
\pgfpathlineto{\pgfqpoint{1.513084in}{1.846204in}}%
\pgfpathlineto{\pgfqpoint{1.616698in}{1.808322in}}%
\pgfpathlineto{\pgfqpoint{1.720312in}{1.770441in}}%
\pgfpathlineto{\pgfqpoint{1.823926in}{1.732560in}}%
\pgfpathlineto{\pgfqpoint{1.927540in}{1.694678in}}%
\pgfpathlineto{\pgfqpoint{2.031155in}{1.656797in}}%
\pgfpathlineto{\pgfqpoint{2.134769in}{1.618916in}}%
\pgfpathlineto{\pgfqpoint{2.238383in}{1.581034in}}%
\pgfpathlineto{\pgfqpoint{2.341997in}{1.543153in}}%
\pgfpathlineto{\pgfqpoint{2.445611in}{1.505272in}}%
\pgfpathlineto{\pgfqpoint{2.549225in}{1.467390in}}%
\pgfpathlineto{\pgfqpoint{2.652840in}{1.429509in}}%
\pgfpathlineto{\pgfqpoint{2.756454in}{1.391628in}}%
\pgfpathlineto{\pgfqpoint{2.860068in}{1.353746in}}%
\pgfpathlineto{\pgfqpoint{2.963682in}{1.315865in}}%
\pgfpathlineto{\pgfqpoint{3.067296in}{1.277984in}}%
\pgfpathlineto{\pgfqpoint{3.170911in}{1.240102in}}%
\pgfpathlineto{\pgfqpoint{3.274525in}{1.202221in}}%
\pgfpathlineto{\pgfqpoint{3.378139in}{1.164340in}}%
\pgfpathlineto{\pgfqpoint{3.481753in}{1.126459in}}%
\pgfpathlineto{\pgfqpoint{3.585367in}{1.088577in}}%
\pgfpathlineto{\pgfqpoint{3.688981in}{1.050696in}}%
\pgfpathlineto{\pgfqpoint{3.792596in}{1.012815in}}%
\pgfpathlineto{\pgfqpoint{3.896210in}{0.974933in}}%
\pgfpathlineto{\pgfqpoint{3.999824in}{0.937052in}}%
\pgfpathlineto{\pgfqpoint{4.103438in}{0.899171in}}%
\pgfpathlineto{\pgfqpoint{4.207052in}{0.861289in}}%
\pgfpathlineto{\pgfqpoint{4.310667in}{0.823408in}}%
\pgfpathlineto{\pgfqpoint{4.414281in}{0.785527in}}%
\pgfpathlineto{\pgfqpoint{4.517895in}{0.747645in}}%
\pgfpathlineto{\pgfqpoint{4.621509in}{0.709764in}}%
\pgfpathlineto{\pgfqpoint{4.725123in}{0.671883in}}%
\pgfpathlineto{\pgfqpoint{4.828737in}{0.634001in}}%
\pgfpathlineto{\pgfqpoint{4.932352in}{0.596120in}}%
\pgfpathlineto{\pgfqpoint{4.999851in}{0.571442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476942in}{1.402791in}}%
\pgfpathmoveto{\pgfqpoint{0.566667in}{1.391446in}}%
\pgfpathlineto{\pgfqpoint{0.580556in}{1.389690in}}%
\pgfpathlineto{\pgfqpoint{0.684170in}{1.376589in}}%
\pgfpathlineto{\pgfqpoint{0.787784in}{1.363488in}}%
\pgfpathlineto{\pgfqpoint{0.891399in}{1.350388in}}%
\pgfpathlineto{\pgfqpoint{0.995013in}{1.337287in}}%
\pgfpathlineto{\pgfqpoint{1.098627in}{1.324186in}}%
\pgfpathlineto{\pgfqpoint{1.202241in}{1.311085in}}%
\pgfpathlineto{\pgfqpoint{1.305855in}{1.297984in}}%
\pgfpathlineto{\pgfqpoint{1.409469in}{1.284884in}}%
\pgfpathlineto{\pgfqpoint{1.513084in}{1.271783in}}%
\pgfpathlineto{\pgfqpoint{1.616698in}{1.258682in}}%
\pgfpathlineto{\pgfqpoint{1.720312in}{1.245581in}}%
\pgfpathlineto{\pgfqpoint{1.823926in}{1.232481in}}%
\pgfpathlineto{\pgfqpoint{1.927540in}{1.219380in}}%
\pgfpathlineto{\pgfqpoint{2.031155in}{1.206279in}}%
\pgfpathlineto{\pgfqpoint{2.134769in}{1.193178in}}%
\pgfpathlineto{\pgfqpoint{2.238383in}{1.180077in}}%
\pgfpathlineto{\pgfqpoint{2.341997in}{1.166977in}}%
\pgfpathlineto{\pgfqpoint{2.445611in}{1.153876in}}%
\pgfpathlineto{\pgfqpoint{2.549225in}{1.140775in}}%
\pgfpathlineto{\pgfqpoint{2.652840in}{1.127674in}}%
\pgfpathlineto{\pgfqpoint{2.756454in}{1.114573in}}%
\pgfpathlineto{\pgfqpoint{2.860068in}{1.101473in}}%
\pgfpathlineto{\pgfqpoint{2.963682in}{1.088372in}}%
\pgfpathlineto{\pgfqpoint{3.067296in}{1.075271in}}%
\pgfpathlineto{\pgfqpoint{3.170911in}{1.062170in}}%
\pgfpathlineto{\pgfqpoint{3.274525in}{1.049070in}}%
\pgfpathlineto{\pgfqpoint{3.378139in}{1.035969in}}%
\pgfpathlineto{\pgfqpoint{3.481753in}{1.022868in}}%
\pgfpathlineto{\pgfqpoint{3.585367in}{1.009767in}}%
\pgfpathlineto{\pgfqpoint{3.688981in}{0.996666in}}%
\pgfpathlineto{\pgfqpoint{3.792596in}{0.983566in}}%
\pgfpathlineto{\pgfqpoint{3.896210in}{0.970465in}}%
\pgfpathlineto{\pgfqpoint{3.999824in}{0.957364in}}%
\pgfpathlineto{\pgfqpoint{4.103438in}{0.944263in}}%
\pgfpathlineto{\pgfqpoint{4.207052in}{0.931163in}}%
\pgfpathlineto{\pgfqpoint{4.310667in}{0.918062in}}%
\pgfpathlineto{\pgfqpoint{4.414281in}{0.904961in}}%
\pgfpathlineto{\pgfqpoint{4.517895in}{0.891860in}}%
\pgfpathlineto{\pgfqpoint{4.621509in}{0.878759in}}%
\pgfpathlineto{\pgfqpoint{4.725123in}{0.865659in}}%
\pgfpathlineto{\pgfqpoint{4.828737in}{0.852558in}}%
\pgfpathlineto{\pgfqpoint{4.932352in}{0.839457in}}%
\pgfpathlineto{\pgfqpoint{5.035966in}{0.826356in}}%
\pgfpathlineto{\pgfqpoint{5.139580in}{0.813256in}}%
\pgfpathlineto{\pgfqpoint{5.243194in}{0.800155in}}%
\pgfpathlineto{\pgfqpoint{5.346808in}{0.787054in}}%
\pgfpathlineto{\pgfqpoint{5.450423in}{0.773953in}}%
\pgfpathlineto{\pgfqpoint{5.554037in}{0.760852in}}%
\pgfpathlineto{\pgfqpoint{5.657651in}{0.747752in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{0.734651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{2.050073in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{2.050073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.761265in}{0.585331in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{2.050073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{0.585331in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{0.585331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{0.585331in}}%
\pgfpathlineto{\pgfqpoint{0.580556in}{2.050073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{0.585331in}}%
\pgfpathlineto{\pgfqpoint{0.580556in}{2.050073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{0.585331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{2.050073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.580556in,y=0.529776in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.616698in}{0.585331in}}%
\pgfpathlineto{\pgfqpoint{1.616698in}{2.050073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616698in}{0.585331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616698in}{2.050073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.616698in,y=0.529776in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.652840in}{0.585331in}}%
\pgfpathlineto{\pgfqpoint{2.652840in}{2.050073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652840in}{0.585331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652840in}{2.050073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.652840in,y=0.529776in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.688981in}{0.585331in}}%
\pgfpathlineto{\pgfqpoint{3.688981in}{2.050073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.688981in}{0.585331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.688981in}{2.050073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.688981in,y=0.529776in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.725123in}{0.585331in}}%
\pgfpathlineto{\pgfqpoint{4.725123in}{2.050073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725123in}{0.585331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725123in}{2.050073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.725123in,y=0.529776in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.761265in}{0.585331in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{2.050073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.761265in}{0.585331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.761265in}{2.050073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.761265in,y=0.529776in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.170911in,y=0.336874in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle r_{OH}\) [\AA]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{0.585331in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{0.585331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{0.585331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.761265in}{0.585331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.525000in,y=0.585331in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 18\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{0.794580in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{0.794580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{0.794580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.761265in}{0.794580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.525000in,y=0.794580in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{1.003829in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{1.003829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{1.003829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.761265in}{1.003829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.525000in,y=1.003829in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 22\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{1.213078in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{1.213078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{1.213078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.761265in}{1.213078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.525000in,y=1.213078in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 24\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{1.422327in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{1.422327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{1.422327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.761265in}{1.422327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.525000in,y=1.422327in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 26\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{1.631575in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{1.631575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{1.631575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.761265in}{1.631575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.525000in,y=1.631575in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 28\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{1.840824in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{1.840824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{1.840824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.761265in}{1.840824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.525000in,y=1.840824in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{2.050073in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{2.050073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{2.050073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.761265in}{2.050073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.525000in,y=2.050073in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 32\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.316667in,y=1.317702in,,bottom,rotate=90.000000]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \sigma\) [ppm]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.776930in,y=1.851287in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont CC-PIMD}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pics/ASYM_isotropic_proton.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{2.323530in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{2.323530in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{3.788272in}}%
\pgfpathlineto{\pgfqpoint{0.580556in}{3.788272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{2.323530in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656347in}{2.334217in}}%
\pgfpathlineto{\pgfqpoint{0.864205in}{2.334217in}}%
\pgfpathlineto{\pgfqpoint{1.072063in}{2.334217in}}%
\pgfpathlineto{\pgfqpoint{1.279921in}{2.334217in}}%
\pgfpathlineto{\pgfqpoint{1.487779in}{2.334217in}}%
\pgfpathlineto{\pgfqpoint{1.695636in}{2.334217in}}%
\pgfpathlineto{\pgfqpoint{1.903494in}{2.334217in}}%
\pgfpathlineto{\pgfqpoint{2.111352in}{2.334217in}}%
\pgfpathlineto{\pgfqpoint{2.319210in}{2.334217in}}%
\pgfpathlineto{\pgfqpoint{2.527068in}{2.334217in}}%
\pgfpathlineto{\pgfqpoint{2.734926in}{2.334217in}}%
\pgfpathlineto{\pgfqpoint{2.942784in}{2.334217in}}%
\pgfpathlineto{\pgfqpoint{3.150642in}{2.334217in}}%
\pgfpathlineto{\pgfqpoint{3.358500in}{2.334217in}}%
\pgfpathlineto{\pgfqpoint{3.566358in}{2.334217in}}%
\pgfpathlineto{\pgfqpoint{3.774216in}{2.334217in}}%
\pgfpathlineto{\pgfqpoint{3.982074in}{2.334217in}}%
\pgfpathlineto{\pgfqpoint{4.189932in}{2.334217in}}%
\pgfpathlineto{\pgfqpoint{4.397790in}{2.334217in}}%
\pgfpathlineto{\pgfqpoint{4.605648in}{2.334217in}}%
\pgfpathlineto{\pgfqpoint{4.813506in}{2.334217in}}%
\pgfpathlineto{\pgfqpoint{5.021364in}{2.334217in}}%
\pgfpathlineto{\pgfqpoint{5.229222in}{2.334217in}}%
\pgfpathlineto{\pgfqpoint{5.437080in}{2.334217in}}%
\pgfpathlineto{\pgfqpoint{5.644938in}{2.334217in}}%
\pgfpathlineto{\pgfqpoint{5.775154in}{2.334217in}}%
\pgfpathmoveto{\pgfqpoint{0.566667in}{2.334217in}}%
\pgfpathclose%
\pgfpathlineto{\pgfqpoint{0.656347in}{2.334217in}}%
\pgfpathmoveto{\pgfqpoint{2.776498in}{2.457038in}}%
\pgfpathlineto{\pgfqpoint{2.734926in}{2.467273in}}%
\pgfpathlineto{\pgfqpoint{2.605015in}{2.518449in}}%
\pgfpathlineto{\pgfqpoint{2.539295in}{2.579860in}}%
\pgfpathlineto{\pgfqpoint{2.527068in}{2.595212in}}%
\pgfpathlineto{\pgfqpoint{2.319210in}{2.590095in}}%
\pgfpathlineto{\pgfqpoint{2.189299in}{2.641270in}}%
\pgfpathlineto{\pgfqpoint{2.215281in}{2.702681in}}%
\pgfpathlineto{\pgfqpoint{2.319210in}{2.739527in}}%
\pgfpathlineto{\pgfqpoint{2.475104in}{2.702681in}}%
\pgfpathlineto{\pgfqpoint{2.527068in}{2.687328in}}%
\pgfpathlineto{\pgfqpoint{2.734926in}{2.687328in}}%
\pgfpathlineto{\pgfqpoint{2.942784in}{2.671976in}}%
\pgfpathlineto{\pgfqpoint{3.150642in}{2.698843in}}%
\pgfpathlineto{\pgfqpoint{3.180336in}{2.702681in}}%
\pgfpathlineto{\pgfqpoint{3.358500in}{2.739527in}}%
\pgfpathlineto{\pgfqpoint{3.566358in}{2.764092in}}%
\pgfpathlineto{\pgfqpoint{3.774216in}{2.822943in}}%
\pgfpathlineto{\pgfqpoint{3.781640in}{2.825502in}}%
\pgfpathlineto{\pgfqpoint{3.982074in}{2.886913in}}%
\pgfpathlineto{\pgfqpoint{4.100850in}{2.948324in}}%
\pgfpathlineto{\pgfqpoint{4.189932in}{2.971353in}}%
\pgfpathlineto{\pgfqpoint{4.305409in}{3.009734in}}%
\pgfpathlineto{\pgfqpoint{4.397790in}{3.037028in}}%
\pgfpathlineto{\pgfqpoint{4.605648in}{3.055792in}}%
\pgfpathlineto{\pgfqpoint{4.674934in}{3.071145in}}%
\pgfpathlineto{\pgfqpoint{4.744220in}{3.132556in}}%
\pgfpathlineto{\pgfqpoint{4.813506in}{3.163261in}}%
\pgfpathlineto{\pgfqpoint{4.952078in}{3.132556in}}%
\pgfpathlineto{\pgfqpoint{4.917435in}{3.071145in}}%
\pgfpathlineto{\pgfqpoint{4.848149in}{3.009734in}}%
\pgfpathlineto{\pgfqpoint{4.813506in}{2.999499in}}%
\pgfpathlineto{\pgfqpoint{4.748550in}{2.948324in}}%
\pgfpathlineto{\pgfqpoint{4.605648in}{2.886913in}}%
\pgfpathlineto{\pgfqpoint{4.536362in}{2.825502in}}%
\pgfpathlineto{\pgfqpoint{4.397790in}{2.764092in}}%
\pgfpathlineto{\pgfqpoint{4.293861in}{2.702681in}}%
\pgfpathlineto{\pgfqpoint{4.189932in}{2.664299in}}%
\pgfpathlineto{\pgfqpoint{4.141965in}{2.641270in}}%
\pgfpathlineto{\pgfqpoint{4.023646in}{2.579860in}}%
\pgfpathlineto{\pgfqpoint{3.982074in}{2.567577in}}%
\pgfpathlineto{\pgfqpoint{3.774216in}{2.536872in}}%
\pgfpathlineto{\pgfqpoint{3.685134in}{2.518449in}}%
\pgfpathlineto{\pgfqpoint{3.566358in}{2.483357in}}%
\pgfpathlineto{\pgfqpoint{3.358500in}{2.487744in}}%
\pgfpathlineto{\pgfqpoint{3.150642in}{2.457038in}}%
\pgfpathlineto{\pgfqpoint{2.942784in}{2.421946in}}%
\pgfpathlineto{\pgfqpoint{2.776498in}{2.457038in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.799565in}{2.886913in}}%
\pgfpathlineto{\pgfqpoint{1.903494in}{2.948324in}}%
\pgfpathlineto{\pgfqpoint{1.945066in}{2.886913in}}%
\pgfpathlineto{\pgfqpoint{1.903494in}{2.871560in}}%
\pgfpathlineto{\pgfqpoint{1.799565in}{2.886913in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{2.323530in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.927807}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942784in}{2.421946in}}%
\pgfpathlineto{\pgfqpoint{3.150642in}{2.457038in}}%
\pgfpathlineto{\pgfqpoint{3.358500in}{2.487744in}}%
\pgfpathlineto{\pgfqpoint{3.566358in}{2.483357in}}%
\pgfpathlineto{\pgfqpoint{3.685134in}{2.518449in}}%
\pgfpathlineto{\pgfqpoint{3.774216in}{2.536872in}}%
\pgfpathlineto{\pgfqpoint{3.982074in}{2.567577in}}%
\pgfpathlineto{\pgfqpoint{4.023646in}{2.579860in}}%
\pgfpathlineto{\pgfqpoint{4.141965in}{2.641270in}}%
\pgfpathlineto{\pgfqpoint{4.189932in}{2.664299in}}%
\pgfpathlineto{\pgfqpoint{4.293861in}{2.702681in}}%
\pgfpathlineto{\pgfqpoint{4.397790in}{2.764092in}}%
\pgfpathlineto{\pgfqpoint{4.536362in}{2.825502in}}%
\pgfpathlineto{\pgfqpoint{4.605648in}{2.886913in}}%
\pgfpathlineto{\pgfqpoint{4.748550in}{2.948324in}}%
\pgfpathlineto{\pgfqpoint{4.813506in}{2.999499in}}%
\pgfpathlineto{\pgfqpoint{4.848149in}{3.009734in}}%
\pgfpathlineto{\pgfqpoint{4.917435in}{3.071145in}}%
\pgfpathlineto{\pgfqpoint{4.952078in}{3.132556in}}%
\pgfpathlineto{\pgfqpoint{4.813506in}{3.163261in}}%
\pgfpathlineto{\pgfqpoint{4.744220in}{3.132556in}}%
\pgfpathlineto{\pgfqpoint{4.674934in}{3.071145in}}%
\pgfpathlineto{\pgfqpoint{4.605648in}{3.055792in}}%
\pgfpathlineto{\pgfqpoint{4.397790in}{3.037028in}}%
\pgfpathlineto{\pgfqpoint{4.305409in}{3.009734in}}%
\pgfpathlineto{\pgfqpoint{4.189932in}{2.971353in}}%
\pgfpathlineto{\pgfqpoint{4.100850in}{2.948324in}}%
\pgfpathlineto{\pgfqpoint{3.982074in}{2.886913in}}%
\pgfpathlineto{\pgfqpoint{3.781640in}{2.825502in}}%
\pgfpathlineto{\pgfqpoint{3.774216in}{2.822943in}}%
\pgfpathlineto{\pgfqpoint{3.566358in}{2.764092in}}%
\pgfpathlineto{\pgfqpoint{3.358500in}{2.739527in}}%
\pgfpathlineto{\pgfqpoint{3.180336in}{2.702681in}}%
\pgfpathlineto{\pgfqpoint{3.150642in}{2.698843in}}%
\pgfpathlineto{\pgfqpoint{2.942784in}{2.671976in}}%
\pgfpathlineto{\pgfqpoint{2.734926in}{2.687328in}}%
\pgfpathlineto{\pgfqpoint{2.527068in}{2.687328in}}%
\pgfpathlineto{\pgfqpoint{2.475104in}{2.702681in}}%
\pgfpathlineto{\pgfqpoint{2.319210in}{2.739527in}}%
\pgfpathlineto{\pgfqpoint{2.215281in}{2.702681in}}%
\pgfpathlineto{\pgfqpoint{2.189299in}{2.641270in}}%
\pgfpathlineto{\pgfqpoint{2.319210in}{2.590095in}}%
\pgfpathlineto{\pgfqpoint{2.527068in}{2.595212in}}%
\pgfpathlineto{\pgfqpoint{2.539295in}{2.579860in}}%
\pgfpathlineto{\pgfqpoint{2.605015in}{2.518449in}}%
\pgfpathlineto{\pgfqpoint{2.734926in}{2.467273in}}%
\pgfpathlineto{\pgfqpoint{2.776498in}{2.457038in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.942784in}{2.518449in}}%
\pgfpathlineto{\pgfqpoint{2.734926in}{2.518449in}}%
\pgfpathlineto{\pgfqpoint{2.600430in}{2.579860in}}%
\pgfpathlineto{\pgfqpoint{2.596354in}{2.641270in}}%
\pgfpathlineto{\pgfqpoint{2.734926in}{2.661740in}}%
\pgfpathlineto{\pgfqpoint{2.873498in}{2.641270in}}%
\pgfpathlineto{\pgfqpoint{2.942784in}{2.625918in}}%
\pgfpathlineto{\pgfqpoint{2.977427in}{2.641270in}}%
\pgfpathlineto{\pgfqpoint{3.150642in}{2.679652in}}%
\pgfpathlineto{\pgfqpoint{3.328806in}{2.702681in}}%
\pgfpathlineto{\pgfqpoint{3.358500in}{2.708822in}}%
\pgfpathlineto{\pgfqpoint{3.566358in}{2.752719in}}%
\pgfpathlineto{\pgfqpoint{3.611545in}{2.764092in}}%
\pgfpathlineto{\pgfqpoint{3.774216in}{2.810150in}}%
\pgfpathlineto{\pgfqpoint{3.818757in}{2.825502in}}%
\pgfpathlineto{\pgfqpoint{3.982074in}{2.875541in}}%
\pgfpathlineto{\pgfqpoint{4.023646in}{2.886913in}}%
\pgfpathlineto{\pgfqpoint{4.189932in}{2.942741in}}%
\pgfpathlineto{\pgfqpoint{4.217646in}{2.948324in}}%
\pgfpathlineto{\pgfqpoint{4.397790in}{3.005348in}}%
\pgfpathlineto{\pgfqpoint{4.501719in}{3.009734in}}%
\pgfpathlineto{\pgfqpoint{4.605648in}{3.017411in}}%
\pgfpathlineto{\pgfqpoint{4.647220in}{3.009734in}}%
\pgfpathlineto{\pgfqpoint{4.683595in}{2.948324in}}%
\pgfpathlineto{\pgfqpoint{4.605648in}{2.914827in}}%
\pgfpathlineto{\pgfqpoint{4.540692in}{2.886913in}}%
\pgfpathlineto{\pgfqpoint{4.420885in}{2.825502in}}%
\pgfpathlineto{\pgfqpoint{4.397790in}{2.815267in}}%
\pgfpathlineto{\pgfqpoint{4.361952in}{2.764092in}}%
\pgfpathlineto{\pgfqpoint{4.189932in}{2.702681in}}%
\pgfpathlineto{\pgfqpoint{4.062019in}{2.641270in}}%
\pgfpathlineto{\pgfqpoint{3.982074in}{2.607153in}}%
\pgfpathlineto{\pgfqpoint{3.843502in}{2.579860in}}%
\pgfpathlineto{\pgfqpoint{3.774216in}{2.567577in}}%
\pgfpathlineto{\pgfqpoint{3.566358in}{2.522061in}}%
\pgfpathlineto{\pgfqpoint{3.358500in}{2.522684in}}%
\pgfpathlineto{\pgfqpoint{3.312310in}{2.518449in}}%
\pgfpathlineto{\pgfqpoint{3.150642in}{2.482626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{2.323530in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.927807}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903494in}{2.871560in}}%
\pgfpathlineto{\pgfqpoint{1.945066in}{2.886913in}}%
\pgfpathlineto{\pgfqpoint{1.903494in}{2.948324in}}%
\pgfpathlineto{\pgfqpoint{1.799565in}{2.886913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{2.323530in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.300000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150642in}{2.482626in}}%
\pgfpathlineto{\pgfqpoint{3.312310in}{2.518449in}}%
\pgfpathlineto{\pgfqpoint{3.358500in}{2.522684in}}%
\pgfpathlineto{\pgfqpoint{3.566358in}{2.522061in}}%
\pgfpathlineto{\pgfqpoint{3.774216in}{2.567577in}}%
\pgfpathlineto{\pgfqpoint{3.843502in}{2.579860in}}%
\pgfpathlineto{\pgfqpoint{3.982074in}{2.607153in}}%
\pgfpathlineto{\pgfqpoint{4.062019in}{2.641270in}}%
\pgfpathlineto{\pgfqpoint{4.189932in}{2.702681in}}%
\pgfpathlineto{\pgfqpoint{4.361952in}{2.764092in}}%
\pgfpathlineto{\pgfqpoint{4.397790in}{2.815267in}}%
\pgfpathlineto{\pgfqpoint{4.420885in}{2.825502in}}%
\pgfpathlineto{\pgfqpoint{4.540692in}{2.886913in}}%
\pgfpathlineto{\pgfqpoint{4.605648in}{2.914827in}}%
\pgfpathlineto{\pgfqpoint{4.683595in}{2.948324in}}%
\pgfpathlineto{\pgfqpoint{4.647220in}{3.009734in}}%
\pgfpathlineto{\pgfqpoint{4.605648in}{3.017411in}}%
\pgfpathlineto{\pgfqpoint{4.501719in}{3.009734in}}%
\pgfpathlineto{\pgfqpoint{4.397790in}{3.005348in}}%
\pgfpathlineto{\pgfqpoint{4.217646in}{2.948324in}}%
\pgfpathlineto{\pgfqpoint{4.189932in}{2.942741in}}%
\pgfpathlineto{\pgfqpoint{4.023646in}{2.886913in}}%
\pgfpathlineto{\pgfqpoint{3.982074in}{2.875541in}}%
\pgfpathlineto{\pgfqpoint{3.818757in}{2.825502in}}%
\pgfpathlineto{\pgfqpoint{3.774216in}{2.810150in}}%
\pgfpathlineto{\pgfqpoint{3.611545in}{2.764092in}}%
\pgfpathlineto{\pgfqpoint{3.566358in}{2.752719in}}%
\pgfpathlineto{\pgfqpoint{3.358500in}{2.708822in}}%
\pgfpathlineto{\pgfqpoint{3.328806in}{2.702681in}}%
\pgfpathlineto{\pgfqpoint{3.150642in}{2.679652in}}%
\pgfpathlineto{\pgfqpoint{2.977427in}{2.641270in}}%
\pgfpathlineto{\pgfqpoint{2.942784in}{2.625918in}}%
\pgfpathlineto{\pgfqpoint{2.873498in}{2.641270in}}%
\pgfpathlineto{\pgfqpoint{2.734926in}{2.661740in}}%
\pgfpathlineto{\pgfqpoint{2.596354in}{2.641270in}}%
\pgfpathlineto{\pgfqpoint{2.600430in}{2.579860in}}%
\pgfpathlineto{\pgfqpoint{2.734926in}{2.518449in}}%
\pgfpathlineto{\pgfqpoint{2.942784in}{2.518449in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.091254in}{2.518449in}}%
\pgfpathlineto{\pgfqpoint{2.942784in}{2.569624in}}%
\pgfpathlineto{\pgfqpoint{2.734926in}{2.546363in}}%
\pgfpathlineto{\pgfqpoint{2.661565in}{2.579860in}}%
\pgfpathlineto{\pgfqpoint{2.734926in}{2.632497in}}%
\pgfpathlineto{\pgfqpoint{2.942784in}{2.587536in}}%
\pgfpathlineto{\pgfqpoint{3.064035in}{2.641270in}}%
\pgfpathlineto{\pgfqpoint{3.150642in}{2.660461in}}%
\pgfpathlineto{\pgfqpoint{3.358500in}{2.683785in}}%
\pgfpathlineto{\pgfqpoint{3.398092in}{2.702681in}}%
\pgfpathlineto{\pgfqpoint{3.566358in}{2.741347in}}%
\pgfpathlineto{\pgfqpoint{3.656731in}{2.764092in}}%
\pgfpathlineto{\pgfqpoint{3.774216in}{2.797356in}}%
\pgfpathlineto{\pgfqpoint{3.855875in}{2.825502in}}%
\pgfpathlineto{\pgfqpoint{3.982074in}{2.864168in}}%
\pgfpathlineto{\pgfqpoint{4.065217in}{2.886913in}}%
\pgfpathlineto{\pgfqpoint{4.189932in}{2.928784in}}%
\pgfpathlineto{\pgfqpoint{4.286932in}{2.948324in}}%
\pgfpathlineto{\pgfqpoint{4.397790in}{2.983415in}}%
\pgfpathlineto{\pgfqpoint{4.605648in}{2.960606in}}%
\pgfpathlineto{\pgfqpoint{4.618639in}{2.948324in}}%
\pgfpathlineto{\pgfqpoint{4.605648in}{2.942741in}}%
\pgfpathlineto{\pgfqpoint{4.475737in}{2.886913in}}%
\pgfpathlineto{\pgfqpoint{4.397790in}{2.850066in}}%
\pgfpathlineto{\pgfqpoint{4.366996in}{2.825502in}}%
\pgfpathlineto{\pgfqpoint{4.326115in}{2.764092in}}%
\pgfpathlineto{\pgfqpoint{4.189932in}{2.715475in}}%
\pgfpathlineto{\pgfqpoint{4.137968in}{2.702681in}}%
\pgfpathlineto{\pgfqpoint{3.982074in}{2.641270in}}%
\pgfpathlineto{\pgfqpoint{3.774216in}{2.598283in}}%
\pgfpathlineto{\pgfqpoint{3.729675in}{2.579860in}}%
\pgfpathlineto{\pgfqpoint{3.566358in}{2.540123in}}%
\pgfpathlineto{\pgfqpoint{3.358500in}{2.533272in}}%
\pgfpathlineto{\pgfqpoint{3.196833in}{2.518449in}}%
\pgfpathlineto{\pgfqpoint{3.150642in}{2.508214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{2.323530in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.723529,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150642in}{2.508214in}}%
\pgfpathlineto{\pgfqpoint{3.196833in}{2.518449in}}%
\pgfpathlineto{\pgfqpoint{3.358500in}{2.533272in}}%
\pgfpathlineto{\pgfqpoint{3.566358in}{2.540123in}}%
\pgfpathlineto{\pgfqpoint{3.729675in}{2.579860in}}%
\pgfpathlineto{\pgfqpoint{3.774216in}{2.598283in}}%
\pgfpathlineto{\pgfqpoint{3.982074in}{2.641270in}}%
\pgfpathlineto{\pgfqpoint{4.137968in}{2.702681in}}%
\pgfpathlineto{\pgfqpoint{4.189932in}{2.715475in}}%
\pgfpathlineto{\pgfqpoint{4.326115in}{2.764092in}}%
\pgfpathlineto{\pgfqpoint{4.366996in}{2.825502in}}%
\pgfpathlineto{\pgfqpoint{4.397790in}{2.850066in}}%
\pgfpathlineto{\pgfqpoint{4.475737in}{2.886913in}}%
\pgfpathlineto{\pgfqpoint{4.605648in}{2.942741in}}%
\pgfpathlineto{\pgfqpoint{4.618639in}{2.948324in}}%
\pgfpathlineto{\pgfqpoint{4.605648in}{2.960606in}}%
\pgfpathlineto{\pgfqpoint{4.397790in}{2.983415in}}%
\pgfpathlineto{\pgfqpoint{4.286932in}{2.948324in}}%
\pgfpathlineto{\pgfqpoint{4.189932in}{2.928784in}}%
\pgfpathlineto{\pgfqpoint{4.065217in}{2.886913in}}%
\pgfpathlineto{\pgfqpoint{3.982074in}{2.864168in}}%
\pgfpathlineto{\pgfqpoint{3.855875in}{2.825502in}}%
\pgfpathlineto{\pgfqpoint{3.774216in}{2.797356in}}%
\pgfpathlineto{\pgfqpoint{3.656731in}{2.764092in}}%
\pgfpathlineto{\pgfqpoint{3.566358in}{2.741347in}}%
\pgfpathlineto{\pgfqpoint{3.398092in}{2.702681in}}%
\pgfpathlineto{\pgfqpoint{3.358500in}{2.683785in}}%
\pgfpathlineto{\pgfqpoint{3.150642in}{2.660461in}}%
\pgfpathlineto{\pgfqpoint{3.064035in}{2.641270in}}%
\pgfpathlineto{\pgfqpoint{2.942784in}{2.587536in}}%
\pgfpathlineto{\pgfqpoint{2.734926in}{2.632497in}}%
\pgfpathlineto{\pgfqpoint{2.661565in}{2.579860in}}%
\pgfpathlineto{\pgfqpoint{2.734926in}{2.546363in}}%
\pgfpathlineto{\pgfqpoint{2.942784in}{2.569624in}}%
\pgfpathlineto{\pgfqpoint{3.091254in}{2.518449in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.722699in}{2.579860in}}%
\pgfpathlineto{\pgfqpoint{2.734926in}{2.588633in}}%
\pgfpathlineto{\pgfqpoint{2.776498in}{2.579860in}}%
\pgfpathlineto{\pgfqpoint{2.734926in}{2.574277in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.172522in}{2.579860in}}%
\pgfpathlineto{\pgfqpoint{3.150642in}{2.641270in}}%
\pgfpathlineto{\pgfqpoint{3.358500in}{2.660166in}}%
\pgfpathlineto{\pgfqpoint{3.447582in}{2.702681in}}%
\pgfpathlineto{\pgfqpoint{3.566358in}{2.729975in}}%
\pgfpathlineto{\pgfqpoint{3.701918in}{2.764092in}}%
\pgfpathlineto{\pgfqpoint{3.774216in}{2.784562in}}%
\pgfpathlineto{\pgfqpoint{3.892992in}{2.825502in}}%
\pgfpathlineto{\pgfqpoint{3.982074in}{2.852796in}}%
\pgfpathlineto{\pgfqpoint{4.106789in}{2.886913in}}%
\pgfpathlineto{\pgfqpoint{4.189932in}{2.914827in}}%
\pgfpathlineto{\pgfqpoint{4.356218in}{2.948324in}}%
\pgfpathlineto{\pgfqpoint{4.397790in}{2.961483in}}%
\pgfpathlineto{\pgfqpoint{4.486872in}{2.948324in}}%
\pgfpathlineto{\pgfqpoint{4.410781in}{2.886913in}}%
\pgfpathlineto{\pgfqpoint{4.397790in}{2.880772in}}%
\pgfpathlineto{\pgfqpoint{4.328504in}{2.825502in}}%
\pgfpathlineto{\pgfqpoint{4.290277in}{2.764092in}}%
\pgfpathlineto{\pgfqpoint{4.189932in}{2.728269in}}%
\pgfpathlineto{\pgfqpoint{4.086003in}{2.702681in}}%
\pgfpathlineto{\pgfqpoint{3.982074in}{2.661740in}}%
\pgfpathlineto{\pgfqpoint{3.833604in}{2.641270in}}%
\pgfpathlineto{\pgfqpoint{3.774216in}{2.628988in}}%
\pgfpathlineto{\pgfqpoint{3.655440in}{2.579860in}}%
\pgfpathlineto{\pgfqpoint{3.566358in}{2.558185in}}%
\pgfpathlineto{\pgfqpoint{3.358500in}{2.543860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{2.323530in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211891,1.000000,0.755851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734926in}{2.574277in}}%
\pgfpathlineto{\pgfqpoint{2.776498in}{2.579860in}}%
\pgfpathlineto{\pgfqpoint{2.734926in}{2.588633in}}%
\pgfpathlineto{\pgfqpoint{2.722699in}{2.579860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{2.323530in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211891,1.000000,0.755851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358500in}{2.543860in}}%
\pgfpathlineto{\pgfqpoint{3.566358in}{2.558185in}}%
\pgfpathlineto{\pgfqpoint{3.655440in}{2.579860in}}%
\pgfpathlineto{\pgfqpoint{3.774216in}{2.628988in}}%
\pgfpathlineto{\pgfqpoint{3.833604in}{2.641270in}}%
\pgfpathlineto{\pgfqpoint{3.982074in}{2.661740in}}%
\pgfpathlineto{\pgfqpoint{4.086003in}{2.702681in}}%
\pgfpathlineto{\pgfqpoint{4.189932in}{2.728269in}}%
\pgfpathlineto{\pgfqpoint{4.290277in}{2.764092in}}%
\pgfpathlineto{\pgfqpoint{4.328504in}{2.825502in}}%
\pgfpathlineto{\pgfqpoint{4.397790in}{2.880772in}}%
\pgfpathlineto{\pgfqpoint{4.410781in}{2.886913in}}%
\pgfpathlineto{\pgfqpoint{4.486872in}{2.948324in}}%
\pgfpathlineto{\pgfqpoint{4.397790in}{2.961483in}}%
\pgfpathlineto{\pgfqpoint{4.356218in}{2.948324in}}%
\pgfpathlineto{\pgfqpoint{4.189932in}{2.914827in}}%
\pgfpathlineto{\pgfqpoint{4.106789in}{2.886913in}}%
\pgfpathlineto{\pgfqpoint{3.982074in}{2.852796in}}%
\pgfpathlineto{\pgfqpoint{3.892992in}{2.825502in}}%
\pgfpathlineto{\pgfqpoint{3.774216in}{2.784562in}}%
\pgfpathlineto{\pgfqpoint{3.701918in}{2.764092in}}%
\pgfpathlineto{\pgfqpoint{3.566358in}{2.729975in}}%
\pgfpathlineto{\pgfqpoint{3.447582in}{2.702681in}}%
\pgfpathlineto{\pgfqpoint{3.358500in}{2.660166in}}%
\pgfpathlineto{\pgfqpoint{3.150642in}{2.641270in}}%
\pgfpathlineto{\pgfqpoint{3.172522in}{2.579860in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.227221in}{2.579860in}}%
\pgfpathlineto{\pgfqpoint{3.358500in}{2.636546in}}%
\pgfpathlineto{\pgfqpoint{3.370727in}{2.641270in}}%
\pgfpathlineto{\pgfqpoint{3.497072in}{2.702681in}}%
\pgfpathlineto{\pgfqpoint{3.566358in}{2.718602in}}%
\pgfpathlineto{\pgfqpoint{3.747104in}{2.764092in}}%
\pgfpathlineto{\pgfqpoint{3.774216in}{2.771768in}}%
\pgfpathlineto{\pgfqpoint{3.930110in}{2.825502in}}%
\pgfpathlineto{\pgfqpoint{3.982074in}{2.841423in}}%
\pgfpathlineto{\pgfqpoint{4.148360in}{2.886913in}}%
\pgfpathlineto{\pgfqpoint{4.189932in}{2.900870in}}%
\pgfpathlineto{\pgfqpoint{4.305409in}{2.886913in}}%
\pgfpathlineto{\pgfqpoint{4.290012in}{2.825502in}}%
\pgfpathlineto{\pgfqpoint{4.254440in}{2.764092in}}%
\pgfpathlineto{\pgfqpoint{4.189932in}{2.741063in}}%
\pgfpathlineto{\pgfqpoint{4.034039in}{2.702681in}}%
\pgfpathlineto{\pgfqpoint{3.982074in}{2.682211in}}%
\pgfpathlineto{\pgfqpoint{3.774216in}{2.648094in}}%
\pgfpathlineto{\pgfqpoint{3.741396in}{2.641270in}}%
\pgfpathlineto{\pgfqpoint{3.581205in}{2.579860in}}%
\pgfpathlineto{\pgfqpoint{3.566358in}{2.576247in}}%
\pgfpathlineto{\pgfqpoint{3.358500in}{2.554448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{2.323530in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.553447,1.000000,0.414295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358500in}{2.554448in}}%
\pgfpathlineto{\pgfqpoint{3.566358in}{2.576247in}}%
\pgfpathlineto{\pgfqpoint{3.581205in}{2.579860in}}%
\pgfpathlineto{\pgfqpoint{3.741396in}{2.641270in}}%
\pgfpathlineto{\pgfqpoint{3.774216in}{2.648094in}}%
\pgfpathlineto{\pgfqpoint{3.982074in}{2.682211in}}%
\pgfpathlineto{\pgfqpoint{4.034039in}{2.702681in}}%
\pgfpathlineto{\pgfqpoint{4.189932in}{2.741063in}}%
\pgfpathlineto{\pgfqpoint{4.254440in}{2.764092in}}%
\pgfpathlineto{\pgfqpoint{4.290012in}{2.825502in}}%
\pgfpathlineto{\pgfqpoint{4.305409in}{2.886913in}}%
\pgfpathlineto{\pgfqpoint{4.189932in}{2.900870in}}%
\pgfpathlineto{\pgfqpoint{4.148360in}{2.886913in}}%
\pgfpathlineto{\pgfqpoint{3.982074in}{2.841423in}}%
\pgfpathlineto{\pgfqpoint{3.930110in}{2.825502in}}%
\pgfpathlineto{\pgfqpoint{3.774216in}{2.771768in}}%
\pgfpathlineto{\pgfqpoint{3.747104in}{2.764092in}}%
\pgfpathlineto{\pgfqpoint{3.566358in}{2.718602in}}%
\pgfpathlineto{\pgfqpoint{3.497072in}{2.702681in}}%
\pgfpathlineto{\pgfqpoint{3.370727in}{2.641270in}}%
\pgfpathlineto{\pgfqpoint{3.358500in}{2.636546in}}%
\pgfpathlineto{\pgfqpoint{3.227221in}{2.579860in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.281921in}{2.579860in}}%
\pgfpathlineto{\pgfqpoint{3.358500in}{2.612927in}}%
\pgfpathlineto{\pgfqpoint{3.431862in}{2.641270in}}%
\pgfpathlineto{\pgfqpoint{3.546562in}{2.702681in}}%
\pgfpathlineto{\pgfqpoint{3.566358in}{2.707230in}}%
\pgfpathlineto{\pgfqpoint{3.774216in}{2.758243in}}%
\pgfpathlineto{\pgfqpoint{3.826181in}{2.764092in}}%
\pgfpathlineto{\pgfqpoint{3.967227in}{2.825502in}}%
\pgfpathlineto{\pgfqpoint{3.982074in}{2.830051in}}%
\pgfpathlineto{\pgfqpoint{4.189932in}{2.886913in}}%
\pgfpathlineto{\pgfqpoint{4.251520in}{2.825502in}}%
\pgfpathlineto{\pgfqpoint{4.218602in}{2.764092in}}%
\pgfpathlineto{\pgfqpoint{4.189932in}{2.753856in}}%
\pgfpathlineto{\pgfqpoint{3.982074in}{2.702681in}}%
\pgfpathlineto{\pgfqpoint{3.774216in}{2.659466in}}%
\pgfpathlineto{\pgfqpoint{3.686697in}{2.641270in}}%
\pgfpathlineto{\pgfqpoint{3.566358in}{2.596236in}}%
\pgfpathlineto{\pgfqpoint{3.490773in}{2.579860in}}%
\pgfpathlineto{\pgfqpoint{3.358500in}{2.565036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{2.323530in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895003,1.000000,0.072739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358500in}{2.565036in}}%
\pgfpathlineto{\pgfqpoint{3.490773in}{2.579860in}}%
\pgfpathlineto{\pgfqpoint{3.566358in}{2.596236in}}%
\pgfpathlineto{\pgfqpoint{3.686697in}{2.641270in}}%
\pgfpathlineto{\pgfqpoint{3.774216in}{2.659466in}}%
\pgfpathlineto{\pgfqpoint{3.982074in}{2.702681in}}%
\pgfpathlineto{\pgfqpoint{4.189932in}{2.753856in}}%
\pgfpathlineto{\pgfqpoint{4.218602in}{2.764092in}}%
\pgfpathlineto{\pgfqpoint{4.251520in}{2.825502in}}%
\pgfpathlineto{\pgfqpoint{4.189932in}{2.886913in}}%
\pgfpathlineto{\pgfqpoint{3.982074in}{2.830051in}}%
\pgfpathlineto{\pgfqpoint{3.967227in}{2.825502in}}%
\pgfpathlineto{\pgfqpoint{3.826181in}{2.764092in}}%
\pgfpathlineto{\pgfqpoint{3.774216in}{2.758243in}}%
\pgfpathlineto{\pgfqpoint{3.566358in}{2.707230in}}%
\pgfpathlineto{\pgfqpoint{3.546562in}{2.702681in}}%
\pgfpathlineto{\pgfqpoint{3.431862in}{2.641270in}}%
\pgfpathlineto{\pgfqpoint{3.358500in}{2.612927in}}%
\pgfpathlineto{\pgfqpoint{3.281921in}{2.579860in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.336620in}{2.579860in}}%
\pgfpathlineto{\pgfqpoint{3.358500in}{2.589307in}}%
\pgfpathlineto{\pgfqpoint{3.396293in}{2.579860in}}%
\pgfpathlineto{\pgfqpoint{3.358500in}{2.575624in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.492996in}{2.641270in}}%
\pgfpathlineto{\pgfqpoint{3.566358in}{2.682211in}}%
\pgfpathlineto{\pgfqpoint{3.603039in}{2.702681in}}%
\pgfpathlineto{\pgfqpoint{3.774216in}{2.743621in}}%
\pgfpathlineto{\pgfqpoint{3.956092in}{2.764092in}}%
\pgfpathlineto{\pgfqpoint{3.982074in}{2.779444in}}%
\pgfpathlineto{\pgfqpoint{4.086003in}{2.764092in}}%
\pgfpathlineto{\pgfqpoint{3.982074in}{2.753856in}}%
\pgfpathlineto{\pgfqpoint{3.927375in}{2.702681in}}%
\pgfpathlineto{\pgfqpoint{3.774216in}{2.670838in}}%
\pgfpathlineto{\pgfqpoint{3.631997in}{2.641270in}}%
\pgfpathlineto{\pgfqpoint{3.566358in}{2.616706in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.086003in}{2.825502in}}%
\pgfpathlineto{\pgfqpoint{4.189932in}{2.848531in}}%
\pgfpathlineto{\pgfqpoint{4.213027in}{2.825502in}}%
\pgfpathlineto{\pgfqpoint{4.189932in}{2.779444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{2.323530in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654321,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358500in}{2.575624in}}%
\pgfpathlineto{\pgfqpoint{3.396293in}{2.579860in}}%
\pgfpathlineto{\pgfqpoint{3.358500in}{2.589307in}}%
\pgfpathlineto{\pgfqpoint{3.336620in}{2.579860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{2.323530in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654321,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.566358in}{2.616706in}}%
\pgfpathlineto{\pgfqpoint{3.631997in}{2.641270in}}%
\pgfpathlineto{\pgfqpoint{3.774216in}{2.670838in}}%
\pgfpathlineto{\pgfqpoint{3.927375in}{2.702681in}}%
\pgfpathlineto{\pgfqpoint{3.982074in}{2.753856in}}%
\pgfpathlineto{\pgfqpoint{4.086003in}{2.764092in}}%
\pgfpathlineto{\pgfqpoint{3.982074in}{2.779444in}}%
\pgfpathlineto{\pgfqpoint{3.956092in}{2.764092in}}%
\pgfpathlineto{\pgfqpoint{3.774216in}{2.743621in}}%
\pgfpathlineto{\pgfqpoint{3.603039in}{2.702681in}}%
\pgfpathlineto{\pgfqpoint{3.566358in}{2.682211in}}%
\pgfpathlineto{\pgfqpoint{3.492996in}{2.641270in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.554131in}{2.641270in}}%
\pgfpathlineto{\pgfqpoint{3.566358in}{2.648094in}}%
\pgfpathlineto{\pgfqpoint{3.577298in}{2.641270in}}%
\pgfpathlineto{\pgfqpoint{3.566358in}{2.637176in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.664174in}{2.702681in}}%
\pgfpathlineto{\pgfqpoint{3.774216in}{2.729000in}}%
\pgfpathlineto{\pgfqpoint{3.872675in}{2.702681in}}%
\pgfpathlineto{\pgfqpoint{3.774216in}{2.682211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{2.323530in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.654321,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189932in}{2.779444in}}%
\pgfpathlineto{\pgfqpoint{4.213027in}{2.825502in}}%
\pgfpathlineto{\pgfqpoint{4.189932in}{2.848531in}}%
\pgfpathlineto{\pgfqpoint{4.086003in}{2.825502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{2.323530in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.247640,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.566358in}{2.637176in}}%
\pgfpathlineto{\pgfqpoint{3.577298in}{2.641270in}}%
\pgfpathlineto{\pgfqpoint{3.566358in}{2.648094in}}%
\pgfpathlineto{\pgfqpoint{3.554131in}{2.641270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{2.323530in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.247640,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774216in}{2.682211in}}%
\pgfpathlineto{\pgfqpoint{3.872675in}{2.702681in}}%
\pgfpathlineto{\pgfqpoint{3.774216in}{2.729000in}}%
\pgfpathlineto{\pgfqpoint{3.664174in}{2.702681in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.725308in}{2.702681in}}%
\pgfpathlineto{\pgfqpoint{3.774216in}{2.714378in}}%
\pgfpathlineto{\pgfqpoint{3.817976in}{2.702681in}}%
\pgfpathlineto{\pgfqpoint{3.774216in}{2.693583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{2.323530in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731729,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774216in}{2.693583in}}%
\pgfpathlineto{\pgfqpoint{3.817976in}{2.702681in}}%
\pgfpathlineto{\pgfqpoint{3.774216in}{2.714378in}}%
\pgfpathlineto{\pgfqpoint{3.725308in}{2.702681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{2.323530in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{2.739793in}}%
\pgfpathlineto{\pgfqpoint{5.775154in}{2.739793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{3.788272in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{3.788272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.761265in}{2.323530in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{3.788272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{2.323530in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{2.323530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{2.323530in}}%
\pgfpathlineto{\pgfqpoint{0.580556in}{3.788272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{2.323530in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.320657in}{2.323530in}}%
\pgfpathlineto{\pgfqpoint{1.320657in}{3.788272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320657in}{2.323530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320657in}{3.788272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{2.323530in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.060759in}{2.323530in}}%
\pgfpathlineto{\pgfqpoint{2.060759in}{3.788272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060759in}{2.323530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060759in}{3.788272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{2.323530in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.800860in}{2.323530in}}%
\pgfpathlineto{\pgfqpoint{2.800860in}{3.788272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.800860in}{2.323530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.800860in}{3.788272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{2.323530in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.540961in}{2.323530in}}%
\pgfpathlineto{\pgfqpoint{3.540961in}{3.788272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540961in}{2.323530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540961in}{3.788272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{2.323530in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.281063in}{2.323530in}}%
\pgfpathlineto{\pgfqpoint{4.281063in}{3.788272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.281063in}{2.323530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.281063in}{3.788272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{2.323530in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.021164in}{2.323530in}}%
\pgfpathlineto{\pgfqpoint{5.021164in}{3.788272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.021164in}{2.323530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.021164in}{3.788272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{2.323530in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.761265in}{2.323530in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{3.788272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.761265in}{2.323530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.761265in}{3.788272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{2.323530in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{2.323530in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{2.323530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{2.323530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.761265in}{2.323530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.525000in,y=2.323530in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{2.323530in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{2.567653in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{2.567653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{2.567653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.761265in}{2.567653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.525000in,y=2.567653in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{2.323530in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{2.811777in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{2.811777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{2.811777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.761265in}{2.811777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.525000in,y=2.811777in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{2.323530in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{3.055901in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{3.055901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{3.055901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.761265in}{3.055901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.525000in,y=3.055901in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{2.323530in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{3.300024in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{3.300024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{3.300024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.761265in}{3.300024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.525000in,y=3.300024in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{2.323530in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{3.544148in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{3.544148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{3.544148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.761265in}{3.544148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.525000in,y=3.544148in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 16\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{2.323530in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{3.788272in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{3.788272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{3.788272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.761265in}{3.788272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.525000in,y=3.788272in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 18\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.316667in,y=3.055901in,,bottom,rotate=90.000000]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \sigma\) [ppm]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.654566in,y=2.579860in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont CC-MD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{0.585331in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{0.585331in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{2.050073in}}%
\pgfpathlineto{\pgfqpoint{0.580556in}{2.050073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886535in}{0.592640in}}%
\pgfpathlineto{\pgfqpoint{1.090630in}{0.592640in}}%
\pgfpathlineto{\pgfqpoint{1.294725in}{0.592640in}}%
\pgfpathlineto{\pgfqpoint{1.498820in}{0.592640in}}%
\pgfpathlineto{\pgfqpoint{1.702915in}{0.592640in}}%
\pgfpathlineto{\pgfqpoint{1.907011in}{0.592640in}}%
\pgfpathlineto{\pgfqpoint{2.111106in}{0.592640in}}%
\pgfpathlineto{\pgfqpoint{2.315201in}{0.592640in}}%
\pgfpathlineto{\pgfqpoint{2.519296in}{0.592640in}}%
\pgfpathlineto{\pgfqpoint{2.723391in}{0.592640in}}%
\pgfpathlineto{\pgfqpoint{2.927486in}{0.592640in}}%
\pgfpathlineto{\pgfqpoint{3.131581in}{0.592640in}}%
\pgfpathlineto{\pgfqpoint{3.335676in}{0.592640in}}%
\pgfpathlineto{\pgfqpoint{3.539771in}{0.592640in}}%
\pgfpathlineto{\pgfqpoint{3.743866in}{0.592640in}}%
\pgfpathlineto{\pgfqpoint{3.947962in}{0.592640in}}%
\pgfpathlineto{\pgfqpoint{4.152057in}{0.592640in}}%
\pgfpathlineto{\pgfqpoint{4.356152in}{0.592640in}}%
\pgfpathlineto{\pgfqpoint{4.560247in}{0.592640in}}%
\pgfpathlineto{\pgfqpoint{4.764342in}{0.592640in}}%
\pgfpathlineto{\pgfqpoint{4.968437in}{0.592640in}}%
\pgfpathlineto{\pgfqpoint{5.172532in}{0.592640in}}%
\pgfpathlineto{\pgfqpoint{5.376627in}{0.592640in}}%
\pgfpathlineto{\pgfqpoint{5.376627in}{0.653884in}}%
\pgfpathlineto{\pgfqpoint{5.376627in}{0.715129in}}%
\pgfpathlineto{\pgfqpoint{5.376627in}{0.776373in}}%
\pgfpathlineto{\pgfqpoint{5.376627in}{0.837618in}}%
\pgfpathlineto{\pgfqpoint{5.376627in}{0.898862in}}%
\pgfpathlineto{\pgfqpoint{5.376627in}{0.960107in}}%
\pgfpathlineto{\pgfqpoint{5.376627in}{1.021351in}}%
\pgfpathlineto{\pgfqpoint{5.376627in}{1.082596in}}%
\pgfpathlineto{\pgfqpoint{5.376627in}{1.143840in}}%
\pgfpathlineto{\pgfqpoint{5.376627in}{1.205085in}}%
\pgfpathlineto{\pgfqpoint{5.376627in}{1.266329in}}%
\pgfpathlineto{\pgfqpoint{5.376627in}{1.327574in}}%
\pgfpathlineto{\pgfqpoint{5.376627in}{1.388818in}}%
\pgfpathlineto{\pgfqpoint{5.376627in}{1.450063in}}%
\pgfpathlineto{\pgfqpoint{5.376627in}{1.511307in}}%
\pgfpathlineto{\pgfqpoint{5.376627in}{1.572552in}}%
\pgfpathlineto{\pgfqpoint{5.376627in}{1.633796in}}%
\pgfpathlineto{\pgfqpoint{5.376627in}{1.695041in}}%
\pgfpathlineto{\pgfqpoint{5.376627in}{1.756285in}}%
\pgfpathlineto{\pgfqpoint{5.376627in}{1.817530in}}%
\pgfpathlineto{\pgfqpoint{5.376627in}{1.878775in}}%
\pgfpathlineto{\pgfqpoint{5.376627in}{1.940019in}}%
\pgfpathlineto{\pgfqpoint{5.376627in}{2.001264in}}%
\pgfpathlineto{\pgfqpoint{5.172532in}{2.001264in}}%
\pgfpathlineto{\pgfqpoint{4.968437in}{2.001264in}}%
\pgfpathlineto{\pgfqpoint{4.764342in}{2.001264in}}%
\pgfpathlineto{\pgfqpoint{4.560247in}{2.001264in}}%
\pgfpathlineto{\pgfqpoint{4.356152in}{2.001264in}}%
\pgfpathlineto{\pgfqpoint{4.152057in}{2.001264in}}%
\pgfpathlineto{\pgfqpoint{3.947962in}{2.001264in}}%
\pgfpathlineto{\pgfqpoint{3.743866in}{2.001264in}}%
\pgfpathlineto{\pgfqpoint{3.539771in}{2.001264in}}%
\pgfpathlineto{\pgfqpoint{3.335676in}{2.001264in}}%
\pgfpathlineto{\pgfqpoint{3.131581in}{2.001264in}}%
\pgfpathlineto{\pgfqpoint{2.927486in}{2.001264in}}%
\pgfpathlineto{\pgfqpoint{2.723391in}{2.001264in}}%
\pgfpathlineto{\pgfqpoint{2.519296in}{2.001264in}}%
\pgfpathlineto{\pgfqpoint{2.315201in}{2.001264in}}%
\pgfpathlineto{\pgfqpoint{2.111106in}{2.001264in}}%
\pgfpathlineto{\pgfqpoint{1.907011in}{2.001264in}}%
\pgfpathlineto{\pgfqpoint{1.702915in}{2.001264in}}%
\pgfpathlineto{\pgfqpoint{1.498820in}{2.001264in}}%
\pgfpathlineto{\pgfqpoint{1.294725in}{2.001264in}}%
\pgfpathlineto{\pgfqpoint{1.090630in}{2.001264in}}%
\pgfpathlineto{\pgfqpoint{0.886535in}{2.001264in}}%
\pgfpathlineto{\pgfqpoint{0.716456in}{2.001264in}}%
\pgfpathlineto{\pgfqpoint{0.682440in}{1.991056in}}%
\pgfpathlineto{\pgfqpoint{0.682440in}{1.940019in}}%
\pgfpathlineto{\pgfqpoint{0.682440in}{1.878775in}}%
\pgfpathlineto{\pgfqpoint{0.682440in}{1.817530in}}%
\pgfpathlineto{\pgfqpoint{0.682440in}{1.756285in}}%
\pgfpathlineto{\pgfqpoint{0.682440in}{1.695041in}}%
\pgfpathlineto{\pgfqpoint{0.682440in}{1.633796in}}%
\pgfpathlineto{\pgfqpoint{0.682440in}{1.572552in}}%
\pgfpathlineto{\pgfqpoint{0.682440in}{1.511307in}}%
\pgfpathlineto{\pgfqpoint{0.682440in}{1.450063in}}%
\pgfpathlineto{\pgfqpoint{0.682440in}{1.388818in}}%
\pgfpathlineto{\pgfqpoint{0.682440in}{1.327574in}}%
\pgfpathlineto{\pgfqpoint{0.682440in}{1.266329in}}%
\pgfpathlineto{\pgfqpoint{0.682440in}{1.205085in}}%
\pgfpathlineto{\pgfqpoint{0.682440in}{1.143840in}}%
\pgfpathlineto{\pgfqpoint{0.682440in}{1.082596in}}%
\pgfpathlineto{\pgfqpoint{0.682440in}{1.021351in}}%
\pgfpathlineto{\pgfqpoint{0.682440in}{0.960107in}}%
\pgfpathlineto{\pgfqpoint{0.682440in}{0.898862in}}%
\pgfpathlineto{\pgfqpoint{0.682440in}{0.837618in}}%
\pgfpathlineto{\pgfqpoint{0.682440in}{0.776373in}}%
\pgfpathlineto{\pgfqpoint{0.682440in}{0.715129in}}%
\pgfpathlineto{\pgfqpoint{0.682440in}{0.653884in}}%
\pgfpathlineto{\pgfqpoint{0.682440in}{0.592640in}}%
\pgfpathlineto{\pgfqpoint{0.886535in}{0.592640in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.952998in}{0.653884in}}%
\pgfpathlineto{\pgfqpoint{2.927486in}{0.661540in}}%
\pgfpathlineto{\pgfqpoint{2.723391in}{0.684506in}}%
\pgfpathlineto{\pgfqpoint{2.672367in}{0.715129in}}%
\pgfpathlineto{\pgfqpoint{2.519296in}{0.745751in}}%
\pgfpathlineto{\pgfqpoint{2.417248in}{0.776373in}}%
\pgfpathlineto{\pgfqpoint{2.315201in}{0.791684in}}%
\pgfpathlineto{\pgfqpoint{2.183997in}{0.837618in}}%
\pgfpathlineto{\pgfqpoint{2.141720in}{0.898862in}}%
\pgfpathlineto{\pgfqpoint{2.111106in}{0.911986in}}%
\pgfpathlineto{\pgfqpoint{1.924018in}{0.960107in}}%
\pgfpathlineto{\pgfqpoint{1.907011in}{0.970314in}}%
\pgfpathlineto{\pgfqpoint{1.804963in}{1.021351in}}%
\pgfpathlineto{\pgfqpoint{1.745435in}{1.082596in}}%
\pgfpathlineto{\pgfqpoint{1.702915in}{1.120874in}}%
\pgfpathlineto{\pgfqpoint{1.626380in}{1.143840in}}%
\pgfpathlineto{\pgfqpoint{1.702915in}{1.174463in}}%
\pgfpathlineto{\pgfqpoint{1.746650in}{1.205085in}}%
\pgfpathlineto{\pgfqpoint{1.702915in}{1.228051in}}%
\pgfpathlineto{\pgfqpoint{1.498820in}{1.235707in}}%
\pgfpathlineto{\pgfqpoint{1.371261in}{1.266329in}}%
\pgfpathlineto{\pgfqpoint{1.464804in}{1.327574in}}%
\pgfpathlineto{\pgfqpoint{1.498820in}{1.342885in}}%
\pgfpathlineto{\pgfqpoint{1.702915in}{1.382694in}}%
\pgfpathlineto{\pgfqpoint{1.855987in}{1.327574in}}%
\pgfpathlineto{\pgfqpoint{1.872995in}{1.266329in}}%
\pgfpathlineto{\pgfqpoint{1.907011in}{1.261226in}}%
\pgfpathlineto{\pgfqpoint{2.067371in}{1.205085in}}%
\pgfpathlineto{\pgfqpoint{2.111106in}{1.159151in}}%
\pgfpathlineto{\pgfqpoint{2.162129in}{1.143840in}}%
\pgfpathlineto{\pgfqpoint{2.315201in}{1.128529in}}%
\pgfpathlineto{\pgfqpoint{2.519296in}{1.105562in}}%
\pgfpathlineto{\pgfqpoint{2.621343in}{1.082596in}}%
\pgfpathlineto{\pgfqpoint{2.723391in}{1.051973in}}%
\pgfpathlineto{\pgfqpoint{2.876462in}{1.021351in}}%
\pgfpathlineto{\pgfqpoint{2.927486in}{1.016248in}}%
\pgfpathlineto{\pgfqpoint{3.131581in}{1.018289in}}%
\pgfpathlineto{\pgfqpoint{3.157093in}{1.021351in}}%
\pgfpathlineto{\pgfqpoint{3.335676in}{1.074940in}}%
\pgfpathlineto{\pgfqpoint{3.386700in}{1.082596in}}%
\pgfpathlineto{\pgfqpoint{3.539771in}{1.105562in}}%
\pgfpathlineto{\pgfqpoint{3.743866in}{1.113218in}}%
\pgfpathlineto{\pgfqpoint{3.845914in}{1.143840in}}%
\pgfpathlineto{\pgfqpoint{3.947962in}{1.174463in}}%
\pgfpathlineto{\pgfqpoint{4.152057in}{1.189774in}}%
\pgfpathlineto{\pgfqpoint{4.213285in}{1.205085in}}%
\pgfpathlineto{\pgfqpoint{4.152057in}{1.228051in}}%
\pgfpathlineto{\pgfqpoint{4.050009in}{1.266329in}}%
\pgfpathlineto{\pgfqpoint{4.152057in}{1.296952in}}%
\pgfpathlineto{\pgfqpoint{4.356152in}{1.296952in}}%
\pgfpathlineto{\pgfqpoint{4.407176in}{1.327574in}}%
\pgfpathlineto{\pgfqpoint{4.526231in}{1.388818in}}%
\pgfpathlineto{\pgfqpoint{4.560247in}{1.399026in}}%
\pgfpathlineto{\pgfqpoint{4.764342in}{1.442407in}}%
\pgfpathlineto{\pgfqpoint{4.866390in}{1.450063in}}%
\pgfpathlineto{\pgfqpoint{4.891901in}{1.511307in}}%
\pgfpathlineto{\pgfqpoint{4.934421in}{1.572552in}}%
\pgfpathlineto{\pgfqpoint{4.968437in}{1.582759in}}%
\pgfpathlineto{\pgfqpoint{5.019461in}{1.572552in}}%
\pgfpathlineto{\pgfqpoint{5.070485in}{1.511307in}}%
\pgfpathlineto{\pgfqpoint{5.172532in}{1.480685in}}%
\pgfpathlineto{\pgfqpoint{5.249068in}{1.450063in}}%
\pgfpathlineto{\pgfqpoint{5.206548in}{1.388818in}}%
\pgfpathlineto{\pgfqpoint{5.172532in}{1.378611in}}%
\pgfpathlineto{\pgfqpoint{4.968437in}{1.358196in}}%
\pgfpathlineto{\pgfqpoint{4.866390in}{1.327574in}}%
\pgfpathlineto{\pgfqpoint{4.907209in}{1.266329in}}%
\pgfpathlineto{\pgfqpoint{4.866390in}{1.205085in}}%
\pgfpathlineto{\pgfqpoint{4.866390in}{1.143840in}}%
\pgfpathlineto{\pgfqpoint{4.764342in}{1.133633in}}%
\pgfpathlineto{\pgfqpoint{4.560247in}{1.090251in}}%
\pgfpathlineto{\pgfqpoint{4.509223in}{1.082596in}}%
\pgfpathlineto{\pgfqpoint{4.513862in}{1.021351in}}%
\pgfpathlineto{\pgfqpoint{4.539837in}{0.960107in}}%
\pgfpathlineto{\pgfqpoint{4.356152in}{0.914173in}}%
\pgfpathlineto{\pgfqpoint{4.279616in}{0.898862in}}%
\pgfpathlineto{\pgfqpoint{4.283261in}{0.837618in}}%
\pgfpathlineto{\pgfqpoint{4.152057in}{0.782498in}}%
\pgfpathlineto{\pgfqpoint{3.947962in}{0.784029in}}%
\pgfpathlineto{\pgfqpoint{3.896938in}{0.776373in}}%
\pgfpathlineto{\pgfqpoint{3.743866in}{0.753406in}}%
\pgfpathlineto{\pgfqpoint{3.539771in}{0.717484in}}%
\pgfpathlineto{\pgfqpoint{3.335676in}{0.716740in}}%
\pgfpathlineto{\pgfqpoint{3.310164in}{0.715129in}}%
\pgfpathlineto{\pgfqpoint{3.335676in}{0.684506in}}%
\pgfpathlineto{\pgfqpoint{3.539771in}{0.684506in}}%
\pgfpathlineto{\pgfqpoint{3.641819in}{0.653884in}}%
\pgfpathlineto{\pgfqpoint{3.539771in}{0.638573in}}%
\pgfpathlineto{\pgfqpoint{3.335676in}{0.638573in}}%
\pgfpathlineto{\pgfqpoint{3.131581in}{0.611013in}}%
\pgfpathlineto{\pgfqpoint{2.952998in}{0.653884in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.447797in}{1.450063in}}%
\pgfpathlineto{\pgfqpoint{1.498820in}{1.465374in}}%
\pgfpathlineto{\pgfqpoint{1.532836in}{1.450063in}}%
\pgfpathlineto{\pgfqpoint{1.498820in}{1.434752in}}%
\pgfpathlineto{\pgfqpoint{1.447797in}{1.450063in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.192678in}{1.511307in}}%
\pgfpathlineto{\pgfqpoint{1.294725in}{1.534274in}}%
\pgfpathlineto{\pgfqpoint{1.396773in}{1.511307in}}%
\pgfpathlineto{\pgfqpoint{1.294725in}{1.480685in}}%
\pgfpathlineto{\pgfqpoint{1.192678in}{1.511307in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.852519in}{1.756285in}}%
\pgfpathlineto{\pgfqpoint{0.886535in}{1.766493in}}%
\pgfpathlineto{\pgfqpoint{0.937559in}{1.756285in}}%
\pgfpathlineto{\pgfqpoint{0.886535in}{1.746078in}}%
\pgfpathlineto{\pgfqpoint{0.852519in}{1.756285in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.624777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131581in}{0.611013in}}%
\pgfpathlineto{\pgfqpoint{3.335676in}{0.638573in}}%
\pgfpathlineto{\pgfqpoint{3.539771in}{0.638573in}}%
\pgfpathlineto{\pgfqpoint{3.641819in}{0.653884in}}%
\pgfpathlineto{\pgfqpoint{3.539771in}{0.684506in}}%
\pgfpathlineto{\pgfqpoint{3.335676in}{0.684506in}}%
\pgfpathlineto{\pgfqpoint{3.310164in}{0.715129in}}%
\pgfpathlineto{\pgfqpoint{3.335676in}{0.716740in}}%
\pgfpathlineto{\pgfqpoint{3.539771in}{0.717484in}}%
\pgfpathlineto{\pgfqpoint{3.743866in}{0.753406in}}%
\pgfpathlineto{\pgfqpoint{3.896938in}{0.776373in}}%
\pgfpathlineto{\pgfqpoint{3.947962in}{0.784029in}}%
\pgfpathlineto{\pgfqpoint{4.152057in}{0.782498in}}%
\pgfpathlineto{\pgfqpoint{4.283261in}{0.837618in}}%
\pgfpathlineto{\pgfqpoint{4.279616in}{0.898862in}}%
\pgfpathlineto{\pgfqpoint{4.356152in}{0.914173in}}%
\pgfpathlineto{\pgfqpoint{4.539837in}{0.960107in}}%
\pgfpathlineto{\pgfqpoint{4.513862in}{1.021351in}}%
\pgfpathlineto{\pgfqpoint{4.509223in}{1.082596in}}%
\pgfpathlineto{\pgfqpoint{4.560247in}{1.090251in}}%
\pgfpathlineto{\pgfqpoint{4.764342in}{1.133633in}}%
\pgfpathlineto{\pgfqpoint{4.866390in}{1.143840in}}%
\pgfpathlineto{\pgfqpoint{4.866390in}{1.205085in}}%
\pgfpathlineto{\pgfqpoint{4.907209in}{1.266329in}}%
\pgfpathlineto{\pgfqpoint{4.866390in}{1.327574in}}%
\pgfpathlineto{\pgfqpoint{4.968437in}{1.358196in}}%
\pgfpathlineto{\pgfqpoint{5.172532in}{1.378611in}}%
\pgfpathlineto{\pgfqpoint{5.206548in}{1.388818in}}%
\pgfpathlineto{\pgfqpoint{5.249068in}{1.450063in}}%
\pgfpathlineto{\pgfqpoint{5.172532in}{1.480685in}}%
\pgfpathlineto{\pgfqpoint{5.070485in}{1.511307in}}%
\pgfpathlineto{\pgfqpoint{5.019461in}{1.572552in}}%
\pgfpathlineto{\pgfqpoint{4.968437in}{1.582759in}}%
\pgfpathlineto{\pgfqpoint{4.934421in}{1.572552in}}%
\pgfpathlineto{\pgfqpoint{4.891901in}{1.511307in}}%
\pgfpathlineto{\pgfqpoint{4.866390in}{1.450063in}}%
\pgfpathlineto{\pgfqpoint{4.764342in}{1.442407in}}%
\pgfpathlineto{\pgfqpoint{4.560247in}{1.399026in}}%
\pgfpathlineto{\pgfqpoint{4.526231in}{1.388818in}}%
\pgfpathlineto{\pgfqpoint{4.407176in}{1.327574in}}%
\pgfpathlineto{\pgfqpoint{4.356152in}{1.296952in}}%
\pgfpathlineto{\pgfqpoint{4.152057in}{1.296952in}}%
\pgfpathlineto{\pgfqpoint{4.050009in}{1.266329in}}%
\pgfpathlineto{\pgfqpoint{4.152057in}{1.228051in}}%
\pgfpathlineto{\pgfqpoint{4.213285in}{1.205085in}}%
\pgfpathlineto{\pgfqpoint{4.152057in}{1.189774in}}%
\pgfpathlineto{\pgfqpoint{3.947962in}{1.174463in}}%
\pgfpathlineto{\pgfqpoint{3.845914in}{1.143840in}}%
\pgfpathlineto{\pgfqpoint{3.743866in}{1.113218in}}%
\pgfpathlineto{\pgfqpoint{3.539771in}{1.105562in}}%
\pgfpathlineto{\pgfqpoint{3.386700in}{1.082596in}}%
\pgfpathlineto{\pgfqpoint{3.335676in}{1.074940in}}%
\pgfpathlineto{\pgfqpoint{3.157093in}{1.021351in}}%
\pgfpathlineto{\pgfqpoint{3.131581in}{1.018289in}}%
\pgfpathlineto{\pgfqpoint{2.927486in}{1.016248in}}%
\pgfpathlineto{\pgfqpoint{2.876462in}{1.021351in}}%
\pgfpathlineto{\pgfqpoint{2.723391in}{1.051973in}}%
\pgfpathlineto{\pgfqpoint{2.621343in}{1.082596in}}%
\pgfpathlineto{\pgfqpoint{2.519296in}{1.105562in}}%
\pgfpathlineto{\pgfqpoint{2.315201in}{1.128529in}}%
\pgfpathlineto{\pgfqpoint{2.162129in}{1.143840in}}%
\pgfpathlineto{\pgfqpoint{2.111106in}{1.159151in}}%
\pgfpathlineto{\pgfqpoint{2.067371in}{1.205085in}}%
\pgfpathlineto{\pgfqpoint{1.907011in}{1.261226in}}%
\pgfpathlineto{\pgfqpoint{1.872995in}{1.266329in}}%
\pgfpathlineto{\pgfqpoint{1.855987in}{1.327574in}}%
\pgfpathlineto{\pgfqpoint{1.702915in}{1.382694in}}%
\pgfpathlineto{\pgfqpoint{1.498820in}{1.342885in}}%
\pgfpathlineto{\pgfqpoint{1.464804in}{1.327574in}}%
\pgfpathlineto{\pgfqpoint{1.371261in}{1.266329in}}%
\pgfpathlineto{\pgfqpoint{1.498820in}{1.235707in}}%
\pgfpathlineto{\pgfqpoint{1.702915in}{1.228051in}}%
\pgfpathlineto{\pgfqpoint{1.746650in}{1.205085in}}%
\pgfpathlineto{\pgfqpoint{1.702915in}{1.174463in}}%
\pgfpathlineto{\pgfqpoint{1.626380in}{1.143840in}}%
\pgfpathlineto{\pgfqpoint{1.702915in}{1.120874in}}%
\pgfpathlineto{\pgfqpoint{1.745435in}{1.082596in}}%
\pgfpathlineto{\pgfqpoint{1.804963in}{1.021351in}}%
\pgfpathlineto{\pgfqpoint{1.907011in}{0.970314in}}%
\pgfpathlineto{\pgfqpoint{1.924018in}{0.960107in}}%
\pgfpathlineto{\pgfqpoint{2.111106in}{0.911986in}}%
\pgfpathlineto{\pgfqpoint{2.141720in}{0.898862in}}%
\pgfpathlineto{\pgfqpoint{2.183997in}{0.837618in}}%
\pgfpathlineto{\pgfqpoint{2.315201in}{0.791684in}}%
\pgfpathlineto{\pgfqpoint{2.417248in}{0.776373in}}%
\pgfpathlineto{\pgfqpoint{2.519296in}{0.745751in}}%
\pgfpathlineto{\pgfqpoint{2.672367in}{0.715129in}}%
\pgfpathlineto{\pgfqpoint{2.723391in}{0.684506in}}%
\pgfpathlineto{\pgfqpoint{2.927486in}{0.661540in}}%
\pgfpathlineto{\pgfqpoint{2.952998in}{0.653884in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.080557in}{0.653884in}}%
\pgfpathlineto{\pgfqpoint{2.927486in}{0.699817in}}%
\pgfpathlineto{\pgfqpoint{2.859454in}{0.715129in}}%
\pgfpathlineto{\pgfqpoint{2.723391in}{0.732627in}}%
\pgfpathlineto{\pgfqpoint{2.553312in}{0.776373in}}%
\pgfpathlineto{\pgfqpoint{2.519296in}{0.783178in}}%
\pgfpathlineto{\pgfqpoint{2.315201in}{0.817203in}}%
\pgfpathlineto{\pgfqpoint{2.256888in}{0.837618in}}%
\pgfpathlineto{\pgfqpoint{2.192744in}{0.898862in}}%
\pgfpathlineto{\pgfqpoint{2.111106in}{0.933859in}}%
\pgfpathlineto{\pgfqpoint{2.009058in}{0.960107in}}%
\pgfpathlineto{\pgfqpoint{1.907011in}{1.021351in}}%
\pgfpathlineto{\pgfqpoint{1.787955in}{1.082596in}}%
\pgfpathlineto{\pgfqpoint{1.770947in}{1.143840in}}%
\pgfpathlineto{\pgfqpoint{1.819541in}{1.205085in}}%
\pgfpathlineto{\pgfqpoint{1.907011in}{1.235707in}}%
\pgfpathlineto{\pgfqpoint{1.994480in}{1.205085in}}%
\pgfpathlineto{\pgfqpoint{2.009058in}{1.143840in}}%
\pgfpathlineto{\pgfqpoint{2.111106in}{1.126342in}}%
\pgfpathlineto{\pgfqpoint{2.315201in}{1.103011in}}%
\pgfpathlineto{\pgfqpoint{2.451264in}{1.082596in}}%
\pgfpathlineto{\pgfqpoint{2.519296in}{1.070347in}}%
\pgfpathlineto{\pgfqpoint{2.682572in}{1.021351in}}%
\pgfpathlineto{\pgfqpoint{2.723391in}{1.016248in}}%
\pgfpathlineto{\pgfqpoint{2.927486in}{0.990729in}}%
\pgfpathlineto{\pgfqpoint{3.131581in}{1.002978in}}%
\pgfpathlineto{\pgfqpoint{3.284652in}{1.021351in}}%
\pgfpathlineto{\pgfqpoint{3.335676in}{1.036662in}}%
\pgfpathlineto{\pgfqpoint{3.539771in}{1.062181in}}%
\pgfpathlineto{\pgfqpoint{3.743866in}{1.077028in}}%
\pgfpathlineto{\pgfqpoint{3.759566in}{1.082596in}}%
\pgfpathlineto{\pgfqpoint{3.947962in}{1.139129in}}%
\pgfpathlineto{\pgfqpoint{4.015993in}{1.143840in}}%
\pgfpathlineto{\pgfqpoint{4.152057in}{1.164255in}}%
\pgfpathlineto{\pgfqpoint{4.315333in}{1.205085in}}%
\pgfpathlineto{\pgfqpoint{4.356152in}{1.225500in}}%
\pgfpathlineto{\pgfqpoint{4.401506in}{1.266329in}}%
\pgfpathlineto{\pgfqpoint{4.560247in}{1.319918in}}%
\pgfpathlineto{\pgfqpoint{4.764342in}{1.286744in}}%
\pgfpathlineto{\pgfqpoint{4.805161in}{1.266329in}}%
\pgfpathlineto{\pgfqpoint{4.764342in}{1.205085in}}%
\pgfpathlineto{\pgfqpoint{4.628279in}{1.143840in}}%
\pgfpathlineto{\pgfqpoint{4.560247in}{1.128529in}}%
\pgfpathlineto{\pgfqpoint{4.356152in}{1.092803in}}%
\pgfpathlineto{\pgfqpoint{4.333475in}{1.082596in}}%
\pgfpathlineto{\pgfqpoint{4.356152in}{1.073847in}}%
\pgfpathlineto{\pgfqpoint{4.467476in}{1.021351in}}%
\pgfpathlineto{\pgfqpoint{4.437790in}{0.960107in}}%
\pgfpathlineto{\pgfqpoint{4.356152in}{0.939692in}}%
\pgfpathlineto{\pgfqpoint{4.152057in}{0.898862in}}%
\pgfpathlineto{\pgfqpoint{4.210370in}{0.837618in}}%
\pgfpathlineto{\pgfqpoint{4.152057in}{0.813120in}}%
\pgfpathlineto{\pgfqpoint{3.947962in}{0.822307in}}%
\pgfpathlineto{\pgfqpoint{3.743866in}{0.784029in}}%
\pgfpathlineto{\pgfqpoint{3.725312in}{0.776373in}}%
\pgfpathlineto{\pgfqpoint{3.539771in}{0.729262in}}%
\pgfpathlineto{\pgfqpoint{3.335676in}{0.724799in}}%
\pgfpathlineto{\pgfqpoint{3.182605in}{0.715129in}}%
\pgfpathlineto{\pgfqpoint{3.199613in}{0.653884in}}%
\pgfpathlineto{\pgfqpoint{3.131581in}{0.641635in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.600868in}{1.327574in}}%
\pgfpathlineto{\pgfqpoint{1.702915in}{1.352072in}}%
\pgfpathlineto{\pgfqpoint{1.770947in}{1.327574in}}%
\pgfpathlineto{\pgfqpoint{1.702915in}{1.266329in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.696310in}{1.388818in}}%
\pgfpathlineto{\pgfqpoint{4.764342in}{1.404129in}}%
\pgfpathlineto{\pgfqpoint{4.832374in}{1.388818in}}%
\pgfpathlineto{\pgfqpoint{4.764342in}{1.368404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.624777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498820in}{1.434752in}}%
\pgfpathlineto{\pgfqpoint{1.532836in}{1.450063in}}%
\pgfpathlineto{\pgfqpoint{1.498820in}{1.465374in}}%
\pgfpathlineto{\pgfqpoint{1.447797in}{1.450063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.624777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294725in}{1.480685in}}%
\pgfpathlineto{\pgfqpoint{1.396773in}{1.511307in}}%
\pgfpathlineto{\pgfqpoint{1.294725in}{1.534274in}}%
\pgfpathlineto{\pgfqpoint{1.192678in}{1.511307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.624777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886535in}{1.746078in}}%
\pgfpathlineto{\pgfqpoint{0.937559in}{1.756285in}}%
\pgfpathlineto{\pgfqpoint{0.886535in}{1.766493in}}%
\pgfpathlineto{\pgfqpoint{0.852519in}{1.756285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.624777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716456in}{2.001264in}}%
\pgfpathlineto{\pgfqpoint{0.682440in}{2.001264in}}%
\pgfpathlineto{\pgfqpoint{0.682440in}{1.991056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.017647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131581in}{0.641635in}}%
\pgfpathlineto{\pgfqpoint{3.199613in}{0.653884in}}%
\pgfpathlineto{\pgfqpoint{3.182605in}{0.715129in}}%
\pgfpathlineto{\pgfqpoint{3.335676in}{0.724799in}}%
\pgfpathlineto{\pgfqpoint{3.539771in}{0.729262in}}%
\pgfpathlineto{\pgfqpoint{3.725312in}{0.776373in}}%
\pgfpathlineto{\pgfqpoint{3.743866in}{0.784029in}}%
\pgfpathlineto{\pgfqpoint{3.947962in}{0.822307in}}%
\pgfpathlineto{\pgfqpoint{4.152057in}{0.813120in}}%
\pgfpathlineto{\pgfqpoint{4.210370in}{0.837618in}}%
\pgfpathlineto{\pgfqpoint{4.152057in}{0.898862in}}%
\pgfpathlineto{\pgfqpoint{4.356152in}{0.939692in}}%
\pgfpathlineto{\pgfqpoint{4.437790in}{0.960107in}}%
\pgfpathlineto{\pgfqpoint{4.467476in}{1.021351in}}%
\pgfpathlineto{\pgfqpoint{4.356152in}{1.073847in}}%
\pgfpathlineto{\pgfqpoint{4.333475in}{1.082596in}}%
\pgfpathlineto{\pgfqpoint{4.356152in}{1.092803in}}%
\pgfpathlineto{\pgfqpoint{4.560247in}{1.128529in}}%
\pgfpathlineto{\pgfqpoint{4.628279in}{1.143840in}}%
\pgfpathlineto{\pgfqpoint{4.764342in}{1.205085in}}%
\pgfpathlineto{\pgfqpoint{4.805161in}{1.266329in}}%
\pgfpathlineto{\pgfqpoint{4.764342in}{1.286744in}}%
\pgfpathlineto{\pgfqpoint{4.560247in}{1.319918in}}%
\pgfpathlineto{\pgfqpoint{4.401506in}{1.266329in}}%
\pgfpathlineto{\pgfqpoint{4.356152in}{1.225500in}}%
\pgfpathlineto{\pgfqpoint{4.315333in}{1.205085in}}%
\pgfpathlineto{\pgfqpoint{4.152057in}{1.164255in}}%
\pgfpathlineto{\pgfqpoint{4.015993in}{1.143840in}}%
\pgfpathlineto{\pgfqpoint{3.947962in}{1.139129in}}%
\pgfpathlineto{\pgfqpoint{3.759566in}{1.082596in}}%
\pgfpathlineto{\pgfqpoint{3.743866in}{1.077028in}}%
\pgfpathlineto{\pgfqpoint{3.539771in}{1.062181in}}%
\pgfpathlineto{\pgfqpoint{3.335676in}{1.036662in}}%
\pgfpathlineto{\pgfqpoint{3.284652in}{1.021351in}}%
\pgfpathlineto{\pgfqpoint{3.131581in}{1.002978in}}%
\pgfpathlineto{\pgfqpoint{2.927486in}{0.990729in}}%
\pgfpathlineto{\pgfqpoint{2.723391in}{1.016248in}}%
\pgfpathlineto{\pgfqpoint{2.682572in}{1.021351in}}%
\pgfpathlineto{\pgfqpoint{2.519296in}{1.070347in}}%
\pgfpathlineto{\pgfqpoint{2.451264in}{1.082596in}}%
\pgfpathlineto{\pgfqpoint{2.315201in}{1.103011in}}%
\pgfpathlineto{\pgfqpoint{2.111106in}{1.126342in}}%
\pgfpathlineto{\pgfqpoint{2.009058in}{1.143840in}}%
\pgfpathlineto{\pgfqpoint{1.994480in}{1.205085in}}%
\pgfpathlineto{\pgfqpoint{1.907011in}{1.235707in}}%
\pgfpathlineto{\pgfqpoint{1.819541in}{1.205085in}}%
\pgfpathlineto{\pgfqpoint{1.770947in}{1.143840in}}%
\pgfpathlineto{\pgfqpoint{1.787955in}{1.082596in}}%
\pgfpathlineto{\pgfqpoint{1.907011in}{1.021351in}}%
\pgfpathlineto{\pgfqpoint{2.009058in}{0.960107in}}%
\pgfpathlineto{\pgfqpoint{2.111106in}{0.933859in}}%
\pgfpathlineto{\pgfqpoint{2.192744in}{0.898862in}}%
\pgfpathlineto{\pgfqpoint{2.256888in}{0.837618in}}%
\pgfpathlineto{\pgfqpoint{2.315201in}{0.817203in}}%
\pgfpathlineto{\pgfqpoint{2.519296in}{0.783178in}}%
\pgfpathlineto{\pgfqpoint{2.553312in}{0.776373in}}%
\pgfpathlineto{\pgfqpoint{2.723391in}{0.732627in}}%
\pgfpathlineto{\pgfqpoint{2.859454in}{0.715129in}}%
\pgfpathlineto{\pgfqpoint{2.927486in}{0.699817in}}%
\pgfpathlineto{\pgfqpoint{3.080557in}{0.653884in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.638351in}{0.776373in}}%
\pgfpathlineto{\pgfqpoint{2.519296in}{0.800190in}}%
\pgfpathlineto{\pgfqpoint{2.332209in}{0.837618in}}%
\pgfpathlineto{\pgfqpoint{2.315201in}{0.845273in}}%
\pgfpathlineto{\pgfqpoint{2.243767in}{0.898862in}}%
\pgfpathlineto{\pgfqpoint{2.315201in}{0.952451in}}%
\pgfpathlineto{\pgfqpoint{2.323705in}{0.960107in}}%
\pgfpathlineto{\pgfqpoint{2.315201in}{0.963509in}}%
\pgfpathlineto{\pgfqpoint{2.213153in}{0.960107in}}%
\pgfpathlineto{\pgfqpoint{2.111106in}{0.955732in}}%
\pgfpathlineto{\pgfqpoint{2.094098in}{0.960107in}}%
\pgfpathlineto{\pgfqpoint{2.034570in}{1.021351in}}%
\pgfpathlineto{\pgfqpoint{1.907011in}{1.043224in}}%
\pgfpathlineto{\pgfqpoint{1.830475in}{1.082596in}}%
\pgfpathlineto{\pgfqpoint{1.907011in}{1.137716in}}%
\pgfpathlineto{\pgfqpoint{2.111106in}{1.104469in}}%
\pgfpathlineto{\pgfqpoint{2.281185in}{1.082596in}}%
\pgfpathlineto{\pgfqpoint{2.315201in}{1.079193in}}%
\pgfpathlineto{\pgfqpoint{2.519296in}{1.039725in}}%
\pgfpathlineto{\pgfqpoint{2.580524in}{1.021351in}}%
\pgfpathlineto{\pgfqpoint{2.723391in}{1.003488in}}%
\pgfpathlineto{\pgfqpoint{2.927486in}{0.965210in}}%
\pgfpathlineto{\pgfqpoint{3.131581in}{0.987667in}}%
\pgfpathlineto{\pgfqpoint{3.335676in}{1.015227in}}%
\pgfpathlineto{\pgfqpoint{3.539771in}{1.019740in}}%
\pgfpathlineto{\pgfqpoint{3.552527in}{1.021351in}}%
\pgfpathlineto{\pgfqpoint{3.743866in}{1.063109in}}%
\pgfpathlineto{\pgfqpoint{3.798815in}{1.082596in}}%
\pgfpathlineto{\pgfqpoint{3.947962in}{1.127351in}}%
\pgfpathlineto{\pgfqpoint{4.152057in}{1.138737in}}%
\pgfpathlineto{\pgfqpoint{4.186073in}{1.143840in}}%
\pgfpathlineto{\pgfqpoint{4.356152in}{1.182118in}}%
\pgfpathlineto{\pgfqpoint{4.458199in}{1.205085in}}%
\pgfpathlineto{\pgfqpoint{4.458199in}{1.266329in}}%
\pgfpathlineto{\pgfqpoint{4.560247in}{1.300779in}}%
\pgfpathlineto{\pgfqpoint{4.713318in}{1.266329in}}%
\pgfpathlineto{\pgfqpoint{4.636783in}{1.205085in}}%
\pgfpathlineto{\pgfqpoint{4.560247in}{1.174463in}}%
\pgfpathlineto{\pgfqpoint{4.483711in}{1.143840in}}%
\pgfpathlineto{\pgfqpoint{4.356152in}{1.118322in}}%
\pgfpathlineto{\pgfqpoint{4.276781in}{1.082596in}}%
\pgfpathlineto{\pgfqpoint{4.356152in}{1.051973in}}%
\pgfpathlineto{\pgfqpoint{4.421091in}{1.021351in}}%
\pgfpathlineto{\pgfqpoint{4.356152in}{0.967762in}}%
\pgfpathlineto{\pgfqpoint{4.322136in}{0.960107in}}%
\pgfpathlineto{\pgfqpoint{4.152057in}{0.929484in}}%
\pgfpathlineto{\pgfqpoint{3.947962in}{0.929484in}}%
\pgfpathlineto{\pgfqpoint{3.933383in}{0.898862in}}%
\pgfpathlineto{\pgfqpoint{3.896938in}{0.837618in}}%
\pgfpathlineto{\pgfqpoint{3.743866in}{0.803168in}}%
\pgfpathlineto{\pgfqpoint{3.678927in}{0.776373in}}%
\pgfpathlineto{\pgfqpoint{3.539771in}{0.741040in}}%
\pgfpathlineto{\pgfqpoint{3.335676in}{0.732857in}}%
\pgfpathlineto{\pgfqpoint{3.131581in}{0.722195in}}%
\pgfpathlineto{\pgfqpoint{2.927486in}{0.725336in}}%
\pgfpathlineto{\pgfqpoint{2.723391in}{0.754500in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.892432in}{1.205085in}}%
\pgfpathlineto{\pgfqpoint{1.907011in}{1.210188in}}%
\pgfpathlineto{\pgfqpoint{1.921589in}{1.205085in}}%
\pgfpathlineto{\pgfqpoint{1.907011in}{1.174463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.017647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702915in}{1.266329in}}%
\pgfpathlineto{\pgfqpoint{1.770947in}{1.327574in}}%
\pgfpathlineto{\pgfqpoint{1.702915in}{1.352072in}}%
\pgfpathlineto{\pgfqpoint{1.600868in}{1.327574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.017647,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.764342in}{1.368404in}}%
\pgfpathlineto{\pgfqpoint{4.832374in}{1.388818in}}%
\pgfpathlineto{\pgfqpoint{4.764342in}{1.404129in}}%
\pgfpathlineto{\pgfqpoint{4.696310in}{1.388818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.441176,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723391in}{0.754500in}}%
\pgfpathlineto{\pgfqpoint{2.927486in}{0.725336in}}%
\pgfpathlineto{\pgfqpoint{3.131581in}{0.722195in}}%
\pgfpathlineto{\pgfqpoint{3.335676in}{0.732857in}}%
\pgfpathlineto{\pgfqpoint{3.539771in}{0.741040in}}%
\pgfpathlineto{\pgfqpoint{3.678927in}{0.776373in}}%
\pgfpathlineto{\pgfqpoint{3.743866in}{0.803168in}}%
\pgfpathlineto{\pgfqpoint{3.896938in}{0.837618in}}%
\pgfpathlineto{\pgfqpoint{3.933383in}{0.898862in}}%
\pgfpathlineto{\pgfqpoint{3.947962in}{0.929484in}}%
\pgfpathlineto{\pgfqpoint{4.152057in}{0.929484in}}%
\pgfpathlineto{\pgfqpoint{4.322136in}{0.960107in}}%
\pgfpathlineto{\pgfqpoint{4.356152in}{0.967762in}}%
\pgfpathlineto{\pgfqpoint{4.421091in}{1.021351in}}%
\pgfpathlineto{\pgfqpoint{4.356152in}{1.051973in}}%
\pgfpathlineto{\pgfqpoint{4.276781in}{1.082596in}}%
\pgfpathlineto{\pgfqpoint{4.356152in}{1.118322in}}%
\pgfpathlineto{\pgfqpoint{4.483711in}{1.143840in}}%
\pgfpathlineto{\pgfqpoint{4.560247in}{1.174463in}}%
\pgfpathlineto{\pgfqpoint{4.636783in}{1.205085in}}%
\pgfpathlineto{\pgfqpoint{4.713318in}{1.266329in}}%
\pgfpathlineto{\pgfqpoint{4.560247in}{1.300779in}}%
\pgfpathlineto{\pgfqpoint{4.458199in}{1.266329in}}%
\pgfpathlineto{\pgfqpoint{4.458199in}{1.205085in}}%
\pgfpathlineto{\pgfqpoint{4.356152in}{1.182118in}}%
\pgfpathlineto{\pgfqpoint{4.186073in}{1.143840in}}%
\pgfpathlineto{\pgfqpoint{4.152057in}{1.138737in}}%
\pgfpathlineto{\pgfqpoint{3.947962in}{1.127351in}}%
\pgfpathlineto{\pgfqpoint{3.798815in}{1.082596in}}%
\pgfpathlineto{\pgfqpoint{3.743866in}{1.063109in}}%
\pgfpathlineto{\pgfqpoint{3.552527in}{1.021351in}}%
\pgfpathlineto{\pgfqpoint{3.539771in}{1.019740in}}%
\pgfpathlineto{\pgfqpoint{3.335676in}{1.015227in}}%
\pgfpathlineto{\pgfqpoint{3.131581in}{0.987667in}}%
\pgfpathlineto{\pgfqpoint{2.927486in}{0.965210in}}%
\pgfpathlineto{\pgfqpoint{2.723391in}{1.003488in}}%
\pgfpathlineto{\pgfqpoint{2.580524in}{1.021351in}}%
\pgfpathlineto{\pgfqpoint{2.519296in}{1.039725in}}%
\pgfpathlineto{\pgfqpoint{2.315201in}{1.079193in}}%
\pgfpathlineto{\pgfqpoint{2.281185in}{1.082596in}}%
\pgfpathlineto{\pgfqpoint{2.111106in}{1.104469in}}%
\pgfpathlineto{\pgfqpoint{1.907011in}{1.137716in}}%
\pgfpathlineto{\pgfqpoint{1.830475in}{1.082596in}}%
\pgfpathlineto{\pgfqpoint{1.907011in}{1.043224in}}%
\pgfpathlineto{\pgfqpoint{2.034570in}{1.021351in}}%
\pgfpathlineto{\pgfqpoint{2.094098in}{0.960107in}}%
\pgfpathlineto{\pgfqpoint{2.111106in}{0.955732in}}%
\pgfpathlineto{\pgfqpoint{2.213153in}{0.960107in}}%
\pgfpathlineto{\pgfqpoint{2.315201in}{0.963509in}}%
\pgfpathlineto{\pgfqpoint{2.323705in}{0.960107in}}%
\pgfpathlineto{\pgfqpoint{2.315201in}{0.952451in}}%
\pgfpathlineto{\pgfqpoint{2.243767in}{0.898862in}}%
\pgfpathlineto{\pgfqpoint{2.315201in}{0.845273in}}%
\pgfpathlineto{\pgfqpoint{2.332209in}{0.837618in}}%
\pgfpathlineto{\pgfqpoint{2.519296in}{0.800190in}}%
\pgfpathlineto{\pgfqpoint{2.638351in}{0.776373in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.723391in}{0.776373in}}%
\pgfpathlineto{\pgfqpoint{2.519296in}{0.817203in}}%
\pgfpathlineto{\pgfqpoint{2.417248in}{0.837618in}}%
\pgfpathlineto{\pgfqpoint{2.315201in}{0.883551in}}%
\pgfpathlineto{\pgfqpoint{2.294791in}{0.898862in}}%
\pgfpathlineto{\pgfqpoint{2.315201in}{0.914173in}}%
\pgfpathlineto{\pgfqpoint{2.366224in}{0.960107in}}%
\pgfpathlineto{\pgfqpoint{2.315201in}{0.980522in}}%
\pgfpathlineto{\pgfqpoint{2.140262in}{1.021351in}}%
\pgfpathlineto{\pgfqpoint{2.315201in}{1.062181in}}%
\pgfpathlineto{\pgfqpoint{2.490139in}{1.021351in}}%
\pgfpathlineto{\pgfqpoint{2.519296in}{1.015227in}}%
\pgfpathlineto{\pgfqpoint{2.723391in}{0.990729in}}%
\pgfpathlineto{\pgfqpoint{2.876462in}{0.960107in}}%
\pgfpathlineto{\pgfqpoint{2.927486in}{0.952451in}}%
\pgfpathlineto{\pgfqpoint{3.029534in}{0.960107in}}%
\pgfpathlineto{\pgfqpoint{3.131581in}{0.972356in}}%
\pgfpathlineto{\pgfqpoint{3.335676in}{1.005019in}}%
\pgfpathlineto{\pgfqpoint{3.539771in}{1.011681in}}%
\pgfpathlineto{\pgfqpoint{3.616307in}{1.021351in}}%
\pgfpathlineto{\pgfqpoint{3.743866in}{1.049190in}}%
\pgfpathlineto{\pgfqpoint{3.838064in}{1.082596in}}%
\pgfpathlineto{\pgfqpoint{3.947962in}{1.115574in}}%
\pgfpathlineto{\pgfqpoint{4.152057in}{1.113218in}}%
\pgfpathlineto{\pgfqpoint{4.220088in}{1.082596in}}%
\pgfpathlineto{\pgfqpoint{4.152057in}{1.036662in}}%
\pgfpathlineto{\pgfqpoint{4.129379in}{1.021351in}}%
\pgfpathlineto{\pgfqpoint{3.947962in}{0.972356in}}%
\pgfpathlineto{\pgfqpoint{3.913946in}{0.960107in}}%
\pgfpathlineto{\pgfqpoint{3.860492in}{0.898862in}}%
\pgfpathlineto{\pgfqpoint{3.811898in}{0.837618in}}%
\pgfpathlineto{\pgfqpoint{3.743866in}{0.822307in}}%
\pgfpathlineto{\pgfqpoint{3.632542in}{0.776373in}}%
\pgfpathlineto{\pgfqpoint{3.539771in}{0.752818in}}%
\pgfpathlineto{\pgfqpoint{3.335676in}{0.740916in}}%
\pgfpathlineto{\pgfqpoint{3.131581in}{0.733973in}}%
\pgfpathlineto{\pgfqpoint{2.927486in}{0.742348in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.254104in}{1.021351in}}%
\pgfpathlineto{\pgfqpoint{4.356152in}{1.030100in}}%
\pgfpathlineto{\pgfqpoint{4.374706in}{1.021351in}}%
\pgfpathlineto{\pgfqpoint{4.356152in}{1.006040in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.872995in}{1.082596in}}%
\pgfpathlineto{\pgfqpoint{1.907011in}{1.107094in}}%
\pgfpathlineto{\pgfqpoint{2.111106in}{1.082596in}}%
\pgfpathlineto{\pgfqpoint{1.907011in}{1.065097in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.514892in}{1.266329in}}%
\pgfpathlineto{\pgfqpoint{4.560247in}{1.281640in}}%
\pgfpathlineto{\pgfqpoint{4.628279in}{1.266329in}}%
\pgfpathlineto{\pgfqpoint{4.560247in}{1.225500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.441176,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907011in}{1.174463in}}%
\pgfpathlineto{\pgfqpoint{1.921589in}{1.205085in}}%
\pgfpathlineto{\pgfqpoint{1.907011in}{1.210188in}}%
\pgfpathlineto{\pgfqpoint{1.892432in}{1.205085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.849020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927486in}{0.742348in}}%
\pgfpathlineto{\pgfqpoint{3.131581in}{0.733973in}}%
\pgfpathlineto{\pgfqpoint{3.335676in}{0.740916in}}%
\pgfpathlineto{\pgfqpoint{3.539771in}{0.752818in}}%
\pgfpathlineto{\pgfqpoint{3.632542in}{0.776373in}}%
\pgfpathlineto{\pgfqpoint{3.743866in}{0.822307in}}%
\pgfpathlineto{\pgfqpoint{3.811898in}{0.837618in}}%
\pgfpathlineto{\pgfqpoint{3.860492in}{0.898862in}}%
\pgfpathlineto{\pgfqpoint{3.913946in}{0.960107in}}%
\pgfpathlineto{\pgfqpoint{3.947962in}{0.972356in}}%
\pgfpathlineto{\pgfqpoint{4.129379in}{1.021351in}}%
\pgfpathlineto{\pgfqpoint{4.152057in}{1.036662in}}%
\pgfpathlineto{\pgfqpoint{4.220088in}{1.082596in}}%
\pgfpathlineto{\pgfqpoint{4.152057in}{1.113218in}}%
\pgfpathlineto{\pgfqpoint{3.947962in}{1.115574in}}%
\pgfpathlineto{\pgfqpoint{3.838064in}{1.082596in}}%
\pgfpathlineto{\pgfqpoint{3.743866in}{1.049190in}}%
\pgfpathlineto{\pgfqpoint{3.616307in}{1.021351in}}%
\pgfpathlineto{\pgfqpoint{3.539771in}{1.011681in}}%
\pgfpathlineto{\pgfqpoint{3.335676in}{1.005019in}}%
\pgfpathlineto{\pgfqpoint{3.131581in}{0.972356in}}%
\pgfpathlineto{\pgfqpoint{3.029534in}{0.960107in}}%
\pgfpathlineto{\pgfqpoint{2.927486in}{0.952451in}}%
\pgfpathlineto{\pgfqpoint{2.876462in}{0.960107in}}%
\pgfpathlineto{\pgfqpoint{2.723391in}{0.990729in}}%
\pgfpathlineto{\pgfqpoint{2.519296in}{1.015227in}}%
\pgfpathlineto{\pgfqpoint{2.490139in}{1.021351in}}%
\pgfpathlineto{\pgfqpoint{2.315201in}{1.062181in}}%
\pgfpathlineto{\pgfqpoint{2.140262in}{1.021351in}}%
\pgfpathlineto{\pgfqpoint{2.315201in}{0.980522in}}%
\pgfpathlineto{\pgfqpoint{2.366224in}{0.960107in}}%
\pgfpathlineto{\pgfqpoint{2.315201in}{0.914173in}}%
\pgfpathlineto{\pgfqpoint{2.294791in}{0.898862in}}%
\pgfpathlineto{\pgfqpoint{2.315201in}{0.883551in}}%
\pgfpathlineto{\pgfqpoint{2.417248in}{0.837618in}}%
\pgfpathlineto{\pgfqpoint{2.519296in}{0.817203in}}%
\pgfpathlineto{\pgfqpoint{2.723391in}{0.776373in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.825438in}{0.776373in}}%
\pgfpathlineto{\pgfqpoint{2.723391in}{0.827410in}}%
\pgfpathlineto{\pgfqpoint{2.519296in}{0.834215in}}%
\pgfpathlineto{\pgfqpoint{2.502288in}{0.837618in}}%
\pgfpathlineto{\pgfqpoint{2.343032in}{0.898862in}}%
\pgfpathlineto{\pgfqpoint{2.408744in}{0.960107in}}%
\pgfpathlineto{\pgfqpoint{2.315201in}{0.997534in}}%
\pgfpathlineto{\pgfqpoint{2.213153in}{1.021351in}}%
\pgfpathlineto{\pgfqpoint{2.315201in}{1.045169in}}%
\pgfpathlineto{\pgfqpoint{2.417248in}{1.021351in}}%
\pgfpathlineto{\pgfqpoint{2.519296in}{0.999916in}}%
\pgfpathlineto{\pgfqpoint{2.723391in}{0.977970in}}%
\pgfpathlineto{\pgfqpoint{2.812683in}{0.960107in}}%
\pgfpathlineto{\pgfqpoint{2.927486in}{0.942882in}}%
\pgfpathlineto{\pgfqpoint{3.131581in}{0.957323in}}%
\pgfpathlineto{\pgfqpoint{3.142920in}{0.960107in}}%
\pgfpathlineto{\pgfqpoint{3.335676in}{0.994812in}}%
\pgfpathlineto{\pgfqpoint{3.539771in}{1.003623in}}%
\pgfpathlineto{\pgfqpoint{3.680087in}{1.021351in}}%
\pgfpathlineto{\pgfqpoint{3.743866in}{1.035270in}}%
\pgfpathlineto{\pgfqpoint{3.877313in}{1.082596in}}%
\pgfpathlineto{\pgfqpoint{3.947962in}{1.103796in}}%
\pgfpathlineto{\pgfqpoint{4.152057in}{1.087699in}}%
\pgfpathlineto{\pgfqpoint{4.163395in}{1.082596in}}%
\pgfpathlineto{\pgfqpoint{4.152057in}{1.074940in}}%
\pgfpathlineto{\pgfqpoint{4.072686in}{1.021351in}}%
\pgfpathlineto{\pgfqpoint{3.947962in}{0.987667in}}%
\pgfpathlineto{\pgfqpoint{3.871426in}{0.960107in}}%
\pgfpathlineto{\pgfqpoint{3.787601in}{0.898862in}}%
\pgfpathlineto{\pgfqpoint{3.743866in}{0.852929in}}%
\pgfpathlineto{\pgfqpoint{3.723457in}{0.837618in}}%
\pgfpathlineto{\pgfqpoint{3.586157in}{0.776373in}}%
\pgfpathlineto{\pgfqpoint{3.539771in}{0.764595in}}%
\pgfpathlineto{\pgfqpoint{3.335676in}{0.748974in}}%
\pgfpathlineto{\pgfqpoint{3.131581in}{0.745751in}}%
\pgfpathlineto{\pgfqpoint{2.927486in}{0.759361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.849020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.356152in}{1.006040in}}%
\pgfpathlineto{\pgfqpoint{4.374706in}{1.021351in}}%
\pgfpathlineto{\pgfqpoint{4.356152in}{1.030100in}}%
\pgfpathlineto{\pgfqpoint{4.254104in}{1.021351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.849020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907011in}{1.065097in}}%
\pgfpathlineto{\pgfqpoint{2.111106in}{1.082596in}}%
\pgfpathlineto{\pgfqpoint{1.907011in}{1.107094in}}%
\pgfpathlineto{\pgfqpoint{1.872995in}{1.082596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.849020,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.560247in}{1.225500in}}%
\pgfpathlineto{\pgfqpoint{4.628279in}{1.266329in}}%
\pgfpathlineto{\pgfqpoint{4.560247in}{1.281640in}}%
\pgfpathlineto{\pgfqpoint{4.514892in}{1.266329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.287793,1.000000,0.679949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927486in}{0.759361in}}%
\pgfpathlineto{\pgfqpoint{3.131581in}{0.745751in}}%
\pgfpathlineto{\pgfqpoint{3.335676in}{0.748974in}}%
\pgfpathlineto{\pgfqpoint{3.539771in}{0.764595in}}%
\pgfpathlineto{\pgfqpoint{3.586157in}{0.776373in}}%
\pgfpathlineto{\pgfqpoint{3.723457in}{0.837618in}}%
\pgfpathlineto{\pgfqpoint{3.743866in}{0.852929in}}%
\pgfpathlineto{\pgfqpoint{3.787601in}{0.898862in}}%
\pgfpathlineto{\pgfqpoint{3.871426in}{0.960107in}}%
\pgfpathlineto{\pgfqpoint{3.947962in}{0.987667in}}%
\pgfpathlineto{\pgfqpoint{4.072686in}{1.021351in}}%
\pgfpathlineto{\pgfqpoint{4.152057in}{1.074940in}}%
\pgfpathlineto{\pgfqpoint{4.163395in}{1.082596in}}%
\pgfpathlineto{\pgfqpoint{4.152057in}{1.087699in}}%
\pgfpathlineto{\pgfqpoint{3.947962in}{1.103796in}}%
\pgfpathlineto{\pgfqpoint{3.877313in}{1.082596in}}%
\pgfpathlineto{\pgfqpoint{3.743866in}{1.035270in}}%
\pgfpathlineto{\pgfqpoint{3.680087in}{1.021351in}}%
\pgfpathlineto{\pgfqpoint{3.539771in}{1.003623in}}%
\pgfpathlineto{\pgfqpoint{3.335676in}{0.994812in}}%
\pgfpathlineto{\pgfqpoint{3.142920in}{0.960107in}}%
\pgfpathlineto{\pgfqpoint{3.131581in}{0.957323in}}%
\pgfpathlineto{\pgfqpoint{2.927486in}{0.942882in}}%
\pgfpathlineto{\pgfqpoint{2.812683in}{0.960107in}}%
\pgfpathlineto{\pgfqpoint{2.723391in}{0.977970in}}%
\pgfpathlineto{\pgfqpoint{2.519296in}{0.999916in}}%
\pgfpathlineto{\pgfqpoint{2.417248in}{1.021351in}}%
\pgfpathlineto{\pgfqpoint{2.315201in}{1.045169in}}%
\pgfpathlineto{\pgfqpoint{2.213153in}{1.021351in}}%
\pgfpathlineto{\pgfqpoint{2.315201in}{0.997534in}}%
\pgfpathlineto{\pgfqpoint{2.408744in}{0.960107in}}%
\pgfpathlineto{\pgfqpoint{2.343032in}{0.898862in}}%
\pgfpathlineto{\pgfqpoint{2.502288in}{0.837618in}}%
\pgfpathlineto{\pgfqpoint{2.519296in}{0.834215in}}%
\pgfpathlineto{\pgfqpoint{2.723391in}{0.827410in}}%
\pgfpathlineto{\pgfqpoint{2.825438in}{0.776373in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.927486in}{0.776373in}}%
\pgfpathlineto{\pgfqpoint{2.859454in}{0.837618in}}%
\pgfpathlineto{\pgfqpoint{2.723391in}{0.849867in}}%
\pgfpathlineto{\pgfqpoint{2.519296in}{0.851228in}}%
\pgfpathlineto{\pgfqpoint{2.389417in}{0.898862in}}%
\pgfpathlineto{\pgfqpoint{2.451264in}{0.960107in}}%
\pgfpathlineto{\pgfqpoint{2.519296in}{0.984605in}}%
\pgfpathlineto{\pgfqpoint{2.723391in}{0.965210in}}%
\pgfpathlineto{\pgfqpoint{2.748903in}{0.960107in}}%
\pgfpathlineto{\pgfqpoint{2.927486in}{0.933312in}}%
\pgfpathlineto{\pgfqpoint{3.131581in}{0.943404in}}%
\pgfpathlineto{\pgfqpoint{3.199613in}{0.960107in}}%
\pgfpathlineto{\pgfqpoint{3.335676in}{0.984605in}}%
\pgfpathlineto{\pgfqpoint{3.539771in}{0.995564in}}%
\pgfpathlineto{\pgfqpoint{3.743866in}{1.021351in}}%
\pgfpathlineto{\pgfqpoint{3.916562in}{1.082596in}}%
\pgfpathlineto{\pgfqpoint{3.947962in}{1.092018in}}%
\pgfpathlineto{\pgfqpoint{4.050009in}{1.082596in}}%
\pgfpathlineto{\pgfqpoint{4.015993in}{1.021351in}}%
\pgfpathlineto{\pgfqpoint{3.947962in}{1.002978in}}%
\pgfpathlineto{\pgfqpoint{3.828906in}{0.960107in}}%
\pgfpathlineto{\pgfqpoint{3.743866in}{0.909070in}}%
\pgfpathlineto{\pgfqpoint{3.539771in}{0.898862in}}%
\pgfpathlineto{\pgfqpoint{3.621409in}{0.837618in}}%
\pgfpathlineto{\pgfqpoint{3.539771in}{0.776373in}}%
\pgfpathlineto{\pgfqpoint{3.335676in}{0.757033in}}%
\pgfpathlineto{\pgfqpoint{3.131581in}{0.757529in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.286044in}{1.021351in}}%
\pgfpathlineto{\pgfqpoint{2.315201in}{1.028156in}}%
\pgfpathlineto{\pgfqpoint{2.344357in}{1.021351in}}%
\pgfpathlineto{\pgfqpoint{2.315201in}{1.014546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616698,1.000000,0.351044}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131581in}{0.757529in}}%
\pgfpathlineto{\pgfqpoint{3.335676in}{0.757033in}}%
\pgfpathlineto{\pgfqpoint{3.539771in}{0.776373in}}%
\pgfpathlineto{\pgfqpoint{3.621409in}{0.837618in}}%
\pgfpathlineto{\pgfqpoint{3.539771in}{0.898862in}}%
\pgfpathlineto{\pgfqpoint{3.743866in}{0.909070in}}%
\pgfpathlineto{\pgfqpoint{3.828906in}{0.960107in}}%
\pgfpathlineto{\pgfqpoint{3.947962in}{1.002978in}}%
\pgfpathlineto{\pgfqpoint{4.015993in}{1.021351in}}%
\pgfpathlineto{\pgfqpoint{4.050009in}{1.082596in}}%
\pgfpathlineto{\pgfqpoint{3.947962in}{1.092018in}}%
\pgfpathlineto{\pgfqpoint{3.916562in}{1.082596in}}%
\pgfpathlineto{\pgfqpoint{3.743866in}{1.021351in}}%
\pgfpathlineto{\pgfqpoint{3.539771in}{0.995564in}}%
\pgfpathlineto{\pgfqpoint{3.335676in}{0.984605in}}%
\pgfpathlineto{\pgfqpoint{3.199613in}{0.960107in}}%
\pgfpathlineto{\pgfqpoint{3.131581in}{0.943404in}}%
\pgfpathlineto{\pgfqpoint{2.927486in}{0.933312in}}%
\pgfpathlineto{\pgfqpoint{2.748903in}{0.960107in}}%
\pgfpathlineto{\pgfqpoint{2.723391in}{0.965210in}}%
\pgfpathlineto{\pgfqpoint{2.519296in}{0.984605in}}%
\pgfpathlineto{\pgfqpoint{2.451264in}{0.960107in}}%
\pgfpathlineto{\pgfqpoint{2.389417in}{0.898862in}}%
\pgfpathlineto{\pgfqpoint{2.519296in}{0.851228in}}%
\pgfpathlineto{\pgfqpoint{2.723391in}{0.849867in}}%
\pgfpathlineto{\pgfqpoint{2.859454in}{0.837618in}}%
\pgfpathlineto{\pgfqpoint{2.927486in}{0.776373in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.055045in}{0.776373in}}%
\pgfpathlineto{\pgfqpoint{2.978510in}{0.837618in}}%
\pgfpathlineto{\pgfqpoint{2.927486in}{0.849101in}}%
\pgfpathlineto{\pgfqpoint{2.723391in}{0.865178in}}%
\pgfpathlineto{\pgfqpoint{2.519296in}{0.868240in}}%
\pgfpathlineto{\pgfqpoint{2.435802in}{0.898862in}}%
\pgfpathlineto{\pgfqpoint{2.493784in}{0.960107in}}%
\pgfpathlineto{\pgfqpoint{2.519296in}{0.969293in}}%
\pgfpathlineto{\pgfqpoint{2.621343in}{0.960107in}}%
\pgfpathlineto{\pgfqpoint{2.723391in}{0.946983in}}%
\pgfpathlineto{\pgfqpoint{2.927486in}{0.923743in}}%
\pgfpathlineto{\pgfqpoint{3.131581in}{0.929484in}}%
\pgfpathlineto{\pgfqpoint{3.256306in}{0.960107in}}%
\pgfpathlineto{\pgfqpoint{3.335676in}{0.974397in}}%
\pgfpathlineto{\pgfqpoint{3.539771in}{0.987506in}}%
\pgfpathlineto{\pgfqpoint{3.743866in}{0.990729in}}%
\pgfpathlineto{\pgfqpoint{3.786386in}{0.960107in}}%
\pgfpathlineto{\pgfqpoint{3.743866in}{0.934588in}}%
\pgfpathlineto{\pgfqpoint{3.539771in}{0.912781in}}%
\pgfpathlineto{\pgfqpoint{3.335676in}{0.906518in}}%
\pgfpathlineto{\pgfqpoint{3.318668in}{0.898862in}}%
\pgfpathlineto{\pgfqpoint{3.335676in}{0.883551in}}%
\pgfpathlineto{\pgfqpoint{3.488748in}{0.837618in}}%
\pgfpathlineto{\pgfqpoint{3.454732in}{0.776373in}}%
\pgfpathlineto{\pgfqpoint{3.335676in}{0.765091in}}%
\pgfpathlineto{\pgfqpoint{3.131581in}{0.769306in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.913946in}{1.021351in}}%
\pgfpathlineto{\pgfqpoint{3.947962in}{1.051973in}}%
\pgfpathlineto{\pgfqpoint{3.959300in}{1.021351in}}%
\pgfpathlineto{\pgfqpoint{3.947962in}{1.018289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616698,1.000000,0.351044}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315201in}{1.014546in}}%
\pgfpathlineto{\pgfqpoint{2.344357in}{1.021351in}}%
\pgfpathlineto{\pgfqpoint{2.315201in}{1.028156in}}%
\pgfpathlineto{\pgfqpoint{2.286044in}{1.021351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945604,0.988381,0.022138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131581in}{0.769306in}}%
\pgfpathlineto{\pgfqpoint{3.335676in}{0.765091in}}%
\pgfpathlineto{\pgfqpoint{3.454732in}{0.776373in}}%
\pgfpathlineto{\pgfqpoint{3.488748in}{0.837618in}}%
\pgfpathlineto{\pgfqpoint{3.335676in}{0.883551in}}%
\pgfpathlineto{\pgfqpoint{3.318668in}{0.898862in}}%
\pgfpathlineto{\pgfqpoint{3.335676in}{0.906518in}}%
\pgfpathlineto{\pgfqpoint{3.539771in}{0.912781in}}%
\pgfpathlineto{\pgfqpoint{3.743866in}{0.934588in}}%
\pgfpathlineto{\pgfqpoint{3.786386in}{0.960107in}}%
\pgfpathlineto{\pgfqpoint{3.743866in}{0.990729in}}%
\pgfpathlineto{\pgfqpoint{3.539771in}{0.987506in}}%
\pgfpathlineto{\pgfqpoint{3.335676in}{0.974397in}}%
\pgfpathlineto{\pgfqpoint{3.256306in}{0.960107in}}%
\pgfpathlineto{\pgfqpoint{3.131581in}{0.929484in}}%
\pgfpathlineto{\pgfqpoint{2.927486in}{0.923743in}}%
\pgfpathlineto{\pgfqpoint{2.723391in}{0.946983in}}%
\pgfpathlineto{\pgfqpoint{2.621343in}{0.960107in}}%
\pgfpathlineto{\pgfqpoint{2.519296in}{0.969293in}}%
\pgfpathlineto{\pgfqpoint{2.493784in}{0.960107in}}%
\pgfpathlineto{\pgfqpoint{2.435802in}{0.898862in}}%
\pgfpathlineto{\pgfqpoint{2.519296in}{0.868240in}}%
\pgfpathlineto{\pgfqpoint{2.723391in}{0.865178in}}%
\pgfpathlineto{\pgfqpoint{2.927486in}{0.849101in}}%
\pgfpathlineto{\pgfqpoint{2.978510in}{0.837618in}}%
\pgfpathlineto{\pgfqpoint{3.055045in}{0.776373in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.233629in}{0.776373in}}%
\pgfpathlineto{\pgfqpoint{3.131581in}{0.796788in}}%
\pgfpathlineto{\pgfqpoint{3.063549in}{0.837618in}}%
\pgfpathlineto{\pgfqpoint{2.927486in}{0.868240in}}%
\pgfpathlineto{\pgfqpoint{2.723391in}{0.880489in}}%
\pgfpathlineto{\pgfqpoint{2.519296in}{0.885252in}}%
\pgfpathlineto{\pgfqpoint{2.482188in}{0.898862in}}%
\pgfpathlineto{\pgfqpoint{2.519296in}{0.939692in}}%
\pgfpathlineto{\pgfqpoint{2.723391in}{0.925110in}}%
\pgfpathlineto{\pgfqpoint{2.927486in}{0.914173in}}%
\pgfpathlineto{\pgfqpoint{3.131581in}{0.915565in}}%
\pgfpathlineto{\pgfqpoint{3.233629in}{0.898862in}}%
\pgfpathlineto{\pgfqpoint{3.267645in}{0.837618in}}%
\pgfpathlineto{\pgfqpoint{3.335676in}{0.806995in}}%
\pgfpathlineto{\pgfqpoint{3.369692in}{0.776373in}}%
\pgfpathlineto{\pgfqpoint{3.335676in}{0.773150in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.312999in}{0.960107in}}%
\pgfpathlineto{\pgfqpoint{3.335676in}{0.964190in}}%
\pgfpathlineto{\pgfqpoint{3.539771in}{0.979447in}}%
\pgfpathlineto{\pgfqpoint{3.743866in}{0.960107in}}%
\pgfpathlineto{\pgfqpoint{3.539771in}{0.926701in}}%
\pgfpathlineto{\pgfqpoint{3.335676in}{0.944796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945604,0.988381,0.022138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947962in}{1.018289in}}%
\pgfpathlineto{\pgfqpoint{3.959300in}{1.021351in}}%
\pgfpathlineto{\pgfqpoint{3.947962in}{1.051973in}}%
\pgfpathlineto{\pgfqpoint{3.913946in}{1.021351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.610748,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335676in}{0.773150in}}%
\pgfpathlineto{\pgfqpoint{3.369692in}{0.776373in}}%
\pgfpathlineto{\pgfqpoint{3.335676in}{0.806995in}}%
\pgfpathlineto{\pgfqpoint{3.267645in}{0.837618in}}%
\pgfpathlineto{\pgfqpoint{3.233629in}{0.898862in}}%
\pgfpathlineto{\pgfqpoint{3.131581in}{0.915565in}}%
\pgfpathlineto{\pgfqpoint{2.927486in}{0.914173in}}%
\pgfpathlineto{\pgfqpoint{2.723391in}{0.925110in}}%
\pgfpathlineto{\pgfqpoint{2.519296in}{0.939692in}}%
\pgfpathlineto{\pgfqpoint{2.482188in}{0.898862in}}%
\pgfpathlineto{\pgfqpoint{2.519296in}{0.885252in}}%
\pgfpathlineto{\pgfqpoint{2.723391in}{0.880489in}}%
\pgfpathlineto{\pgfqpoint{2.927486in}{0.868240in}}%
\pgfpathlineto{\pgfqpoint{3.063549in}{0.837618in}}%
\pgfpathlineto{\pgfqpoint{3.131581in}{0.796788in}}%
\pgfpathlineto{\pgfqpoint{3.233629in}{0.776373in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.621343in}{0.898862in}}%
\pgfpathlineto{\pgfqpoint{2.723391in}{0.903237in}}%
\pgfpathlineto{\pgfqpoint{2.927486in}{0.904604in}}%
\pgfpathlineto{\pgfqpoint{3.131581in}{0.901646in}}%
\pgfpathlineto{\pgfqpoint{3.148589in}{0.898862in}}%
\pgfpathlineto{\pgfqpoint{3.131581in}{0.868240in}}%
\pgfpathlineto{\pgfqpoint{2.927486in}{0.887379in}}%
\pgfpathlineto{\pgfqpoint{2.723391in}{0.895800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.610748,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335676in}{0.944796in}}%
\pgfpathlineto{\pgfqpoint{3.539771in}{0.926701in}}%
\pgfpathlineto{\pgfqpoint{3.743866in}{0.960107in}}%
\pgfpathlineto{\pgfqpoint{3.539771in}{0.979447in}}%
\pgfpathlineto{\pgfqpoint{3.335676in}{0.964190in}}%
\pgfpathlineto{\pgfqpoint{3.312999in}{0.960107in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.396905in}{0.960107in}}%
\pgfpathlineto{\pgfqpoint{3.539771in}{0.971389in}}%
\pgfpathlineto{\pgfqpoint{3.658827in}{0.960107in}}%
\pgfpathlineto{\pgfqpoint{3.539771in}{0.940620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.233115,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723391in}{0.895800in}}%
\pgfpathlineto{\pgfqpoint{2.927486in}{0.887379in}}%
\pgfpathlineto{\pgfqpoint{3.131581in}{0.868240in}}%
\pgfpathlineto{\pgfqpoint{3.148589in}{0.898862in}}%
\pgfpathlineto{\pgfqpoint{3.131581in}{0.901646in}}%
\pgfpathlineto{\pgfqpoint{2.927486in}{0.904604in}}%
\pgfpathlineto{\pgfqpoint{2.723391in}{0.903237in}}%
\pgfpathlineto{\pgfqpoint{2.621343in}{0.898862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.233115,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539771in}{0.940620in}}%
\pgfpathlineto{\pgfqpoint{3.658827in}{0.960107in}}%
\pgfpathlineto{\pgfqpoint{3.539771in}{0.971389in}}%
\pgfpathlineto{\pgfqpoint{3.396905in}{0.960107in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.498952in}{0.960107in}}%
\pgfpathlineto{\pgfqpoint{3.539771in}{0.963330in}}%
\pgfpathlineto{\pgfqpoint{3.573787in}{0.960107in}}%
\pgfpathlineto{\pgfqpoint{3.539771in}{0.954539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731729,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539771in}{0.954539in}}%
\pgfpathlineto{\pgfqpoint{3.573787in}{0.960107in}}%
\pgfpathlineto{\pgfqpoint{3.539771in}{0.963330in}}%
\pgfpathlineto{\pgfqpoint{3.498952in}{0.960107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{0.995047in}}%
\pgfpathlineto{\pgfqpoint{5.775154in}{0.995047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{2.050073in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{2.050073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.761265in}{0.585331in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{2.050073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{0.585331in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{0.585331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{0.585331in}}%
\pgfpathlineto{\pgfqpoint{0.580556in}{2.050073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.580556in,y=0.529776in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.320657in}{0.585331in}}%
\pgfpathlineto{\pgfqpoint{1.320657in}{2.050073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320657in}{0.585331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320657in}{2.050073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.320657in,y=0.529776in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.060759in}{0.585331in}}%
\pgfpathlineto{\pgfqpoint{2.060759in}{2.050073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060759in}{0.585331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060759in}{2.050073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.060759in,y=0.529776in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.800860in}{0.585331in}}%
\pgfpathlineto{\pgfqpoint{2.800860in}{2.050073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.800860in}{0.585331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.800860in}{2.050073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.800860in,y=0.529776in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.540961in}{0.585331in}}%
\pgfpathlineto{\pgfqpoint{3.540961in}{2.050073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540961in}{0.585331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540961in}{2.050073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.540961in,y=0.529776in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.281063in}{0.585331in}}%
\pgfpathlineto{\pgfqpoint{4.281063in}{2.050073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.281063in}{0.585331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.281063in}{2.050073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.281063in,y=0.529776in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.021164in}{0.585331in}}%
\pgfpathlineto{\pgfqpoint{5.021164in}{2.050073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.021164in}{0.585331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.021164in}{2.050073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.021164in,y=0.529776in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.761265in}{0.585331in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{2.050073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.761265in}{0.585331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.761265in}{2.050073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.761265in,y=0.529776in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.170911in,y=0.336874in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \nu\) [\AA]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{0.585331in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{0.585331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{0.585331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.761265in}{0.585331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.525000in,y=0.585331in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{0.829455in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{0.829455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{0.829455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.761265in}{0.829455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.525000in,y=0.829455in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{1.073578in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{1.073578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{1.073578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.761265in}{1.073578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.525000in,y=1.073578in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{1.317702in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{1.317702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{1.317702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.761265in}{1.317702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.525000in,y=1.317702in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{1.561826in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{1.561826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{1.561826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.761265in}{1.561826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.525000in,y=1.561826in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{1.805949in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{1.805949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{1.805949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.761265in}{1.805949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.525000in,y=1.805949in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 16\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.180709in}{1.464742in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{2.050073in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{2.050073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{2.050073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.761265in}{2.050073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.525000in,y=2.050073in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 18\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.316667in,y=1.317702in,,bottom,rotate=90.000000]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \sigma\) [ppm]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.654566in,y=0.841661in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont CC-PIMD}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pics/ASYM_lot_impact_on_nqe.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600617in}{0.329012in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.329012in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.788272in}}%
\pgfpathlineto{\pgfqpoint{0.600617in}{3.788272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600617in}{0.329012in}}{\pgfqpoint{5.249383in}{3.459259in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183882in}{3.274644in}}%
\pgfpathlineto{\pgfqpoint{1.767147in}{3.275624in}}%
\pgfpathlineto{\pgfqpoint{2.350411in}{3.351530in}}%
\pgfpathlineto{\pgfqpoint{2.933676in}{3.438969in}}%
\pgfpathlineto{\pgfqpoint{3.516941in}{3.717793in}}%
\pgfpathlineto{\pgfqpoint{4.100206in}{0.524862in}}%
\pgfpathlineto{\pgfqpoint{4.683470in}{3.224462in}}%
\pgfpathlineto{\pgfqpoint{5.266735in}{3.241283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600617in}{0.329012in}}{\pgfqpoint{5.249383in}{3.459259in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183882in}{3.285030in}}%
\pgfpathlineto{\pgfqpoint{1.767147in}{3.283082in}}%
\pgfpathlineto{\pgfqpoint{2.350411in}{3.354423in}}%
\pgfpathlineto{\pgfqpoint{2.933676in}{3.548868in}}%
\pgfpathlineto{\pgfqpoint{3.516941in}{3.528729in}}%
\pgfpathlineto{\pgfqpoint{4.100206in}{0.706855in}}%
\pgfpathlineto{\pgfqpoint{4.683470in}{3.254448in}}%
\pgfpathlineto{\pgfqpoint{5.266735in}{3.238131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600617in}{0.329012in}}{\pgfqpoint{5.249383in}{3.459259in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.183882in}{3.037860in}}%
\pgfpathlineto{\pgfqpoint{1.767147in}{3.037197in}}%
\pgfpathlineto{\pgfqpoint{2.350411in}{3.059976in}}%
\pgfpathlineto{\pgfqpoint{2.933676in}{2.745365in}}%
\pgfpathlineto{\pgfqpoint{3.516941in}{3.274230in}}%
\pgfpathlineto{\pgfqpoint{4.100206in}{2.582848in}}%
\pgfpathlineto{\pgfqpoint{4.683470in}{1.818164in}}%
\pgfpathlineto{\pgfqpoint{5.266735in}{2.107146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600617in}{0.329012in}}{\pgfqpoint{5.249383in}{3.459259in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.183882in}{3.013252in}}%
\pgfpathlineto{\pgfqpoint{1.767147in}{3.014390in}}%
\pgfpathlineto{\pgfqpoint{2.350411in}{3.078980in}}%
\pgfpathlineto{\pgfqpoint{2.933676in}{2.772070in}}%
\pgfpathlineto{\pgfqpoint{3.516941in}{3.232567in}}%
\pgfpathlineto{\pgfqpoint{4.100206in}{2.541702in}}%
\pgfpathlineto{\pgfqpoint{4.683470in}{2.117273in}}%
\pgfpathlineto{\pgfqpoint{5.266735in}{1.963965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600617in}{3.788272in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.788272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850000in}{0.329012in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.788272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600617in}{0.329012in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.329012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600617in}{0.329012in}}%
\pgfpathlineto{\pgfqpoint{0.600617in}{3.788272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600617in}{0.329012in}}{\pgfqpoint{5.249383in}{3.459259in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.183882in}{0.329012in}}%
\pgfpathlineto{\pgfqpoint{1.183882in}{3.788272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183882in}{0.329012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183882in}{3.788272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.183882in,y=0.273457in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont H\(\displaystyle _O\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600617in}{0.329012in}}{\pgfqpoint{5.249383in}{3.459259in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.767147in}{0.329012in}}%
\pgfpathlineto{\pgfqpoint{1.767147in}{3.788272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767147in}{0.329012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767147in}{3.788272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.767147in,y=0.273457in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont H\(\displaystyle _O\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600617in}{0.329012in}}{\pgfqpoint{5.249383in}{3.459259in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.350411in}{0.329012in}}%
\pgfpathlineto{\pgfqpoint{2.350411in}{3.788272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350411in}{0.329012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350411in}{3.788272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.350411in,y=0.273457in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont O}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600617in}{0.329012in}}{\pgfqpoint{5.249383in}{3.459259in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.933676in}{0.329012in}}%
\pgfpathlineto{\pgfqpoint{2.933676in}{3.788272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933676in}{0.329012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933676in}{3.788272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.933676in,y=0.273457in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont H\(\displaystyle ^+\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600617in}{0.329012in}}{\pgfqpoint{5.249383in}{3.459259in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.516941in}{0.329012in}}%
\pgfpathlineto{\pgfqpoint{3.516941in}{3.788272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.516941in}{0.329012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.516941in}{3.788272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.516941in,y=0.273457in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont O}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600617in}{0.329012in}}{\pgfqpoint{5.249383in}{3.459259in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.100206in}{0.329012in}}%
\pgfpathlineto{\pgfqpoint{4.100206in}{3.788272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100206in}{0.329012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100206in}{3.788272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.100206in,y=0.273457in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont C}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600617in}{0.329012in}}{\pgfqpoint{5.249383in}{3.459259in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.683470in}{0.329012in}}%
\pgfpathlineto{\pgfqpoint{4.683470in}{3.788272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.683470in}{0.329012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.683470in}{3.788272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.683470in,y=0.273457in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont H\(\displaystyle _C\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600617in}{0.329012in}}{\pgfqpoint{5.249383in}{3.459259in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.266735in}{0.329012in}}%
\pgfpathlineto{\pgfqpoint{5.266735in}{3.788272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.266735in}{0.329012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.266735in}{3.788272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.266735in,y=0.273457in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont H\(\displaystyle _C\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600617in}{0.329012in}}{\pgfqpoint{5.249383in}{3.459259in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600617in}{0.329012in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.329012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600617in}{0.329012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.850000in}{0.329012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.545062in,y=0.329012in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600617in}{0.329012in}}{\pgfqpoint{5.249383in}{3.459259in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600617in}{0.905555in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.905555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600617in}{0.905555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.850000in}{0.905555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.545062in,y=0.905555in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600617in}{0.329012in}}{\pgfqpoint{5.249383in}{3.459259in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600617in}{1.482099in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.482099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600617in}{1.482099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.850000in}{1.482099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.545062in,y=1.482099in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600617in}{0.329012in}}{\pgfqpoint{5.249383in}{3.459259in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600617in}{2.058642in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.058642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600617in}{2.058642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.850000in}{2.058642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.545062in,y=2.058642in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600617in}{0.329012in}}{\pgfqpoint{5.249383in}{3.459259in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600617in}{2.635185in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.635185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600617in}{2.635185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.850000in}{2.635185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.545062in,y=2.635185in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600617in}{0.329012in}}{\pgfqpoint{5.249383in}{3.459259in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600617in}{3.211728in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.211728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600617in}{3.211728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.850000in}{3.211728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.545062in,y=3.211728in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600617in}{0.329012in}}{\pgfqpoint{5.249383in}{3.459259in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600617in}{3.788272in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.788272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600617in}{3.788272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.850000in}{3.788272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.545062in,y=3.788272in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.298148in,y=2.058642in,,bottom,rotate=90.000000]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont fraction of CC over HF value}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683951in}{0.412346in}}%
\pgfpathlineto{\pgfqpoint{1.918416in}{0.412346in}}%
\pgfpathlineto{\pgfqpoint{1.918416in}{1.391974in}}%
\pgfpathlineto{\pgfqpoint{0.683951in}{1.391974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800617in}{1.266974in}}%
\pgfpathlineto{\pgfqpoint{1.033951in}{1.266974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.217284in,y=1.208641in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \sigma\) MD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800617in}{1.034567in}}%
\pgfpathlineto{\pgfqpoint{1.033951in}{1.034567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.217284in,y=0.976233in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \sigma\) PIMD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800617in}{0.802160in}}%
\pgfpathlineto{\pgfqpoint{1.033951in}{0.802160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.217284in,y=0.743826in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \Delta\) MD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800617in}{0.569753in}}%
\pgfpathlineto{\pgfqpoint{1.033951in}{0.569753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.217284in,y=0.511419in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \Delta\) PIMD}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pics/ASYM_nqe_impact_on_lot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600617in}{0.329012in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.329012in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.788272in}}%
\pgfpathlineto{\pgfqpoint{0.600617in}{3.788272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600617in}{0.329012in}}{\pgfqpoint{5.249383in}{3.459259in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183882in}{1.383700in}}%
\pgfpathlineto{\pgfqpoint{1.767147in}{1.393608in}}%
\pgfpathlineto{\pgfqpoint{2.350411in}{1.378638in}}%
\pgfpathlineto{\pgfqpoint{2.933676in}{1.460189in}}%
\pgfpathlineto{\pgfqpoint{3.516941in}{2.147547in}}%
\pgfpathlineto{\pgfqpoint{4.100206in}{2.271329in}}%
\pgfpathlineto{\pgfqpoint{4.683470in}{1.453398in}}%
\pgfpathlineto{\pgfqpoint{5.266735in}{1.358931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600617in}{0.329012in}}{\pgfqpoint{5.249383in}{3.459259in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183882in}{1.377038in}}%
\pgfpathlineto{\pgfqpoint{1.767147in}{1.388810in}}%
\pgfpathlineto{\pgfqpoint{2.350411in}{1.376806in}}%
\pgfpathlineto{\pgfqpoint{2.933676in}{1.391366in}}%
\pgfpathlineto{\pgfqpoint{3.516941in}{2.287706in}}%
\pgfpathlineto{\pgfqpoint{4.100206in}{2.012738in}}%
\pgfpathlineto{\pgfqpoint{4.683470in}{1.433703in}}%
\pgfpathlineto{\pgfqpoint{5.266735in}{1.360955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600617in}{0.329012in}}{\pgfqpoint{5.249383in}{3.459259in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.183882in}{1.353589in}}%
\pgfpathlineto{\pgfqpoint{1.767147in}{1.370540in}}%
\pgfpathlineto{\pgfqpoint{2.350411in}{2.530464in}}%
\pgfpathlineto{\pgfqpoint{2.933676in}{1.578977in}}%
\pgfpathlineto{\pgfqpoint{3.516941in}{1.645952in}}%
\pgfpathlineto{\pgfqpoint{4.100206in}{1.487929in}}%
\pgfpathlineto{\pgfqpoint{4.683470in}{3.686478in}}%
\pgfpathlineto{\pgfqpoint{5.266735in}{0.594636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600617in}{0.329012in}}{\pgfqpoint{5.249383in}{3.459259in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.183882in}{1.370011in}}%
\pgfpathlineto{\pgfqpoint{1.767147in}{1.385826in}}%
\pgfpathlineto{\pgfqpoint{2.350411in}{2.513959in}}%
\pgfpathlineto{\pgfqpoint{2.933676in}{1.559218in}}%
\pgfpathlineto{\pgfqpoint{3.516941in}{1.674807in}}%
\pgfpathlineto{\pgfqpoint{4.100206in}{1.519013in}}%
\pgfpathlineto{\pgfqpoint{4.683470in}{3.299190in}}%
\pgfpathlineto{\pgfqpoint{5.266735in}{0.688327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600617in}{3.788272in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.788272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850000in}{0.329012in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.788272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600617in}{0.329012in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.329012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600617in}{0.329012in}}%
\pgfpathlineto{\pgfqpoint{0.600617in}{3.788272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600617in}{0.329012in}}{\pgfqpoint{5.249383in}{3.459259in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.183882in}{0.329012in}}%
\pgfpathlineto{\pgfqpoint{1.183882in}{3.788272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183882in}{0.329012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183882in}{3.788272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.183882in,y=0.273457in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont H\(\displaystyle _O\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600617in}{0.329012in}}{\pgfqpoint{5.249383in}{3.459259in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.767147in}{0.329012in}}%
\pgfpathlineto{\pgfqpoint{1.767147in}{3.788272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767147in}{0.329012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767147in}{3.788272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.767147in,y=0.273457in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont H\(\displaystyle _O\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600617in}{0.329012in}}{\pgfqpoint{5.249383in}{3.459259in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.350411in}{0.329012in}}%
\pgfpathlineto{\pgfqpoint{2.350411in}{3.788272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350411in}{0.329012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350411in}{3.788272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.350411in,y=0.273457in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont O}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600617in}{0.329012in}}{\pgfqpoint{5.249383in}{3.459259in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.933676in}{0.329012in}}%
\pgfpathlineto{\pgfqpoint{2.933676in}{3.788272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933676in}{0.329012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933676in}{3.788272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.933676in,y=0.273457in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont H\(\displaystyle ^+\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600617in}{0.329012in}}{\pgfqpoint{5.249383in}{3.459259in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.516941in}{0.329012in}}%
\pgfpathlineto{\pgfqpoint{3.516941in}{3.788272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.516941in}{0.329012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.516941in}{3.788272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.516941in,y=0.273457in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont O}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600617in}{0.329012in}}{\pgfqpoint{5.249383in}{3.459259in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.100206in}{0.329012in}}%
\pgfpathlineto{\pgfqpoint{4.100206in}{3.788272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100206in}{0.329012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100206in}{3.788272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.100206in,y=0.273457in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont C}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600617in}{0.329012in}}{\pgfqpoint{5.249383in}{3.459259in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.683470in}{0.329012in}}%
\pgfpathlineto{\pgfqpoint{4.683470in}{3.788272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.683470in}{0.329012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.683470in}{3.788272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.683470in,y=0.273457in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont H\(\displaystyle _C\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600617in}{0.329012in}}{\pgfqpoint{5.249383in}{3.459259in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.266735in}{0.329012in}}%
\pgfpathlineto{\pgfqpoint{5.266735in}{3.788272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.266735in}{0.329012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.266735in}{3.788272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.266735in,y=0.273457in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont H\(\displaystyle _C\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600617in}{0.329012in}}{\pgfqpoint{5.249383in}{3.459259in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600617in}{0.329012in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.329012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600617in}{0.329012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.850000in}{0.329012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.545062in,y=0.329012in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600617in}{0.329012in}}{\pgfqpoint{5.249383in}{3.459259in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600617in}{0.713374in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.713374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600617in}{0.713374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.850000in}{0.713374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.545062in,y=0.713374in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600617in}{0.329012in}}{\pgfqpoint{5.249383in}{3.459259in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600617in}{1.097737in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.097737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600617in}{1.097737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.850000in}{1.097737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.545062in,y=1.097737in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600617in}{0.329012in}}{\pgfqpoint{5.249383in}{3.459259in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600617in}{1.482099in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.482099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600617in}{1.482099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.850000in}{1.482099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.545062in,y=1.482099in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600617in}{0.329012in}}{\pgfqpoint{5.249383in}{3.459259in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600617in}{1.866461in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.866461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600617in}{1.866461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.850000in}{1.866461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.545062in,y=1.866461in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600617in}{0.329012in}}{\pgfqpoint{5.249383in}{3.459259in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600617in}{2.250823in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.250823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600617in}{2.250823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.850000in}{2.250823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.545062in,y=2.250823in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600617in}{0.329012in}}{\pgfqpoint{5.249383in}{3.459259in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600617in}{2.635185in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.635185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600617in}{2.635185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.850000in}{2.635185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.545062in,y=2.635185in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600617in}{0.329012in}}{\pgfqpoint{5.249383in}{3.459259in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600617in}{3.019547in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.019547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600617in}{3.019547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.850000in}{3.019547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.545062in,y=3.019547in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600617in}{0.329012in}}{\pgfqpoint{5.249383in}{3.459259in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600617in}{3.403910in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.403910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600617in}{3.403910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.850000in}{3.403910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.545062in,y=3.403910in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.600617in}{0.329012in}}{\pgfqpoint{5.249383in}{3.459259in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.600617in}{3.788272in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.788272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600617in}{3.788272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.850000in}{3.788272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.545062in,y=3.788272in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.298148in,y=2.058642in,,bottom,rotate=90.000000]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont fraction of PIMD over MD value}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683951in}{2.725310in}}%
\pgfpathlineto{\pgfqpoint{1.710065in}{2.725310in}}%
\pgfpathlineto{\pgfqpoint{1.710065in}{3.704938in}}%
\pgfpathlineto{\pgfqpoint{0.683951in}{3.704938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800617in}{3.579938in}}%
\pgfpathlineto{\pgfqpoint{1.033951in}{3.579938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.217284in,y=3.521605in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \sigma\) CC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800617in}{3.347531in}}%
\pgfpathlineto{\pgfqpoint{1.033951in}{3.347531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.217284in,y=3.289198in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \sigma\) HF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800617in}{3.115124in}}%
\pgfpathlineto{\pgfqpoint{1.033951in}{3.115124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.217284in,y=3.056791in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \Delta\) CC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800617in}{2.882717in}}%
\pgfpathlineto{\pgfqpoint{1.033951in}{2.882717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.217284in,y=2.824384in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \Delta\) HF}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pics/ASYM_pcf_ch.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{0.585331in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.585331in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.788272in}}%
\pgfpathlineto{\pgfqpoint{0.580556in}{3.788272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.269444in}{3.202941in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276259in}{0.624753in}}%
\pgfpathlineto{\pgfqpoint{1.322953in}{0.747489in}}%
\pgfpathlineto{\pgfqpoint{1.369647in}{1.226506in}}%
\pgfpathlineto{\pgfqpoint{1.416340in}{1.944552in}}%
\pgfpathlineto{\pgfqpoint{1.463034in}{3.065386in}}%
\pgfpathlineto{\pgfqpoint{1.509727in}{3.649852in}}%
\pgfpathlineto{\pgfqpoint{1.556421in}{3.465770in}}%
\pgfpathlineto{\pgfqpoint{1.603115in}{2.544993in}}%
\pgfpathlineto{\pgfqpoint{1.649808in}{1.587817in}}%
\pgfpathlineto{\pgfqpoint{1.696502in}{1.060981in}}%
\pgfpathlineto{\pgfqpoint{1.743195in}{0.758054in}}%
\pgfpathlineto{\pgfqpoint{1.789889in}{0.640312in}}%
\pgfpathlineto{\pgfqpoint{1.836583in}{0.600410in}}%
\pgfpathlineto{\pgfqpoint{1.883276in}{0.588600in}}%
\pgfpathlineto{\pgfqpoint{3.517552in}{0.586128in}}%
\pgfpathlineto{\pgfqpoint{3.564246in}{0.590031in}}%
\pgfpathlineto{\pgfqpoint{3.610940in}{0.590722in}}%
\pgfpathlineto{\pgfqpoint{3.657633in}{0.596690in}}%
\pgfpathlineto{\pgfqpoint{3.704327in}{0.600225in}}%
\pgfpathlineto{\pgfqpoint{3.751020in}{0.610234in}}%
\pgfpathlineto{\pgfqpoint{3.797714in}{0.627839in}}%
\pgfpathlineto{\pgfqpoint{3.844408in}{0.634948in}}%
\pgfpathlineto{\pgfqpoint{3.891101in}{0.643218in}}%
\pgfpathlineto{\pgfqpoint{3.937795in}{0.677983in}}%
\pgfpathlineto{\pgfqpoint{3.984488in}{0.694756in}}%
\pgfpathlineto{\pgfqpoint{4.031182in}{0.708332in}}%
\pgfpathlineto{\pgfqpoint{4.077876in}{0.724744in}}%
\pgfpathlineto{\pgfqpoint{4.124569in}{0.730324in}}%
\pgfpathlineto{\pgfqpoint{4.171263in}{0.728102in}}%
\pgfpathlineto{\pgfqpoint{4.217957in}{0.727181in}}%
\pgfpathlineto{\pgfqpoint{4.264650in}{0.724424in}}%
\pgfpathlineto{\pgfqpoint{4.311344in}{0.699303in}}%
\pgfpathlineto{\pgfqpoint{4.358037in}{0.689845in}}%
\pgfpathlineto{\pgfqpoint{4.404731in}{0.687714in}}%
\pgfpathlineto{\pgfqpoint{4.451425in}{0.674618in}}%
\pgfpathlineto{\pgfqpoint{4.498118in}{0.660750in}}%
\pgfpathlineto{\pgfqpoint{4.544812in}{0.641641in}}%
\pgfpathlineto{\pgfqpoint{4.591505in}{0.630844in}}%
\pgfpathlineto{\pgfqpoint{4.638199in}{0.631290in}}%
\pgfpathlineto{\pgfqpoint{4.684893in}{0.624707in}}%
\pgfpathlineto{\pgfqpoint{4.731586in}{0.618304in}}%
\pgfpathlineto{\pgfqpoint{4.778280in}{0.612076in}}%
\pgfpathlineto{\pgfqpoint{4.824973in}{0.612223in}}%
\pgfpathlineto{\pgfqpoint{4.871667in}{0.609813in}}%
\pgfpathlineto{\pgfqpoint{4.918361in}{0.605958in}}%
\pgfpathlineto{\pgfqpoint{4.965054in}{0.599227in}}%
\pgfpathlineto{\pgfqpoint{5.011748in}{0.599529in}}%
\pgfpathlineto{\pgfqpoint{5.058441in}{0.596441in}}%
\pgfpathlineto{\pgfqpoint{5.105135in}{0.599630in}}%
\pgfpathlineto{\pgfqpoint{5.151829in}{0.594267in}}%
\pgfpathlineto{\pgfqpoint{5.198522in}{0.593686in}}%
\pgfpathlineto{\pgfqpoint{5.245216in}{0.592661in}}%
\pgfpathlineto{\pgfqpoint{5.291909in}{0.588949in}}%
\pgfpathlineto{\pgfqpoint{5.338603in}{0.588009in}}%
\pgfpathlineto{\pgfqpoint{5.385297in}{0.589738in}}%
\pgfpathlineto{\pgfqpoint{5.431990in}{0.590552in}}%
\pgfpathlineto{\pgfqpoint{5.478684in}{0.591345in}}%
\pgfpathlineto{\pgfqpoint{5.525377in}{0.589997in}}%
\pgfpathlineto{\pgfqpoint{5.572071in}{0.587426in}}%
\pgfpathlineto{\pgfqpoint{5.618765in}{0.586986in}}%
\pgfpathlineto{\pgfqpoint{5.665458in}{0.587783in}}%
\pgfpathlineto{\pgfqpoint{5.712152in}{0.589771in}}%
\pgfpathlineto{\pgfqpoint{5.758846in}{0.587723in}}%
\pgfpathlineto{\pgfqpoint{5.805539in}{0.586907in}}%
\pgfpathlineto{\pgfqpoint{5.852233in}{0.585720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.269444in}{3.202941in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721445in}{0.585702in}}%
\pgfpathlineto{\pgfqpoint{0.768126in}{0.588199in}}%
\pgfpathlineto{\pgfqpoint{0.814808in}{0.591217in}}%
\pgfpathlineto{\pgfqpoint{0.861489in}{0.592024in}}%
\pgfpathlineto{\pgfqpoint{0.908171in}{0.604746in}}%
\pgfpathlineto{\pgfqpoint{0.954852in}{0.620084in}}%
\pgfpathlineto{\pgfqpoint{1.001533in}{0.647162in}}%
\pgfpathlineto{\pgfqpoint{1.048215in}{0.690723in}}%
\pgfpathlineto{\pgfqpoint{1.094896in}{0.734118in}}%
\pgfpathlineto{\pgfqpoint{1.141578in}{0.820605in}}%
\pgfpathlineto{\pgfqpoint{1.188259in}{0.943035in}}%
\pgfpathlineto{\pgfqpoint{1.234941in}{1.061755in}}%
\pgfpathlineto{\pgfqpoint{1.281622in}{1.198862in}}%
\pgfpathlineto{\pgfqpoint{1.328303in}{1.357764in}}%
\pgfpathlineto{\pgfqpoint{1.374985in}{1.506467in}}%
\pgfpathlineto{\pgfqpoint{1.421666in}{1.588749in}}%
\pgfpathlineto{\pgfqpoint{1.468348in}{1.669070in}}%
\pgfpathlineto{\pgfqpoint{1.515029in}{1.713586in}}%
\pgfpathlineto{\pgfqpoint{1.561711in}{1.728494in}}%
\pgfpathlineto{\pgfqpoint{1.608392in}{1.661578in}}%
\pgfpathlineto{\pgfqpoint{1.655073in}{1.581610in}}%
\pgfpathlineto{\pgfqpoint{1.701755in}{1.495960in}}%
\pgfpathlineto{\pgfqpoint{1.748436in}{1.324251in}}%
\pgfpathlineto{\pgfqpoint{1.795118in}{1.207964in}}%
\pgfpathlineto{\pgfqpoint{1.841799in}{1.089016in}}%
\pgfpathlineto{\pgfqpoint{1.888481in}{0.981394in}}%
\pgfpathlineto{\pgfqpoint{1.935162in}{0.879180in}}%
\pgfpathlineto{\pgfqpoint{1.981844in}{0.801040in}}%
\pgfpathlineto{\pgfqpoint{2.028525in}{0.738744in}}%
\pgfpathlineto{\pgfqpoint{2.075206in}{0.696251in}}%
\pgfpathlineto{\pgfqpoint{2.121888in}{0.659148in}}%
\pgfpathlineto{\pgfqpoint{2.168569in}{0.632032in}}%
\pgfpathlineto{\pgfqpoint{2.215251in}{0.614106in}}%
\pgfpathlineto{\pgfqpoint{2.261932in}{0.603448in}}%
\pgfpathlineto{\pgfqpoint{2.308614in}{0.597430in}}%
\pgfpathlineto{\pgfqpoint{2.355295in}{0.592940in}}%
\pgfpathlineto{\pgfqpoint{2.401976in}{0.588088in}}%
\pgfpathlineto{\pgfqpoint{2.448658in}{0.586815in}}%
\pgfpathlineto{\pgfqpoint{2.495339in}{0.586123in}}%
\pgfpathlineto{\pgfqpoint{2.542021in}{0.586365in}}%
\pgfpathlineto{\pgfqpoint{2.588702in}{0.585711in}}%
\pgfpathlineto{\pgfqpoint{2.775428in}{0.585448in}}%
\pgfpathlineto{\pgfqpoint{2.822109in}{0.585446in}}%
\pgfpathlineto{\pgfqpoint{2.915472in}{0.585441in}}%
\pgfpathlineto{\pgfqpoint{3.102198in}{0.585739in}}%
\pgfpathlineto{\pgfqpoint{3.148879in}{0.585431in}}%
\pgfpathlineto{\pgfqpoint{3.195561in}{0.586019in}}%
\pgfpathlineto{\pgfqpoint{3.242242in}{0.586296in}}%
\pgfpathlineto{\pgfqpoint{3.288924in}{0.585900in}}%
\pgfpathlineto{\pgfqpoint{3.335605in}{0.587192in}}%
\pgfpathlineto{\pgfqpoint{3.382287in}{0.587891in}}%
\pgfpathlineto{\pgfqpoint{3.428968in}{0.589194in}}%
\pgfpathlineto{\pgfqpoint{3.475649in}{0.591511in}}%
\pgfpathlineto{\pgfqpoint{3.522331in}{0.592880in}}%
\pgfpathlineto{\pgfqpoint{3.569012in}{0.596248in}}%
\pgfpathlineto{\pgfqpoint{3.615694in}{0.600676in}}%
\pgfpathlineto{\pgfqpoint{3.662375in}{0.602399in}}%
\pgfpathlineto{\pgfqpoint{3.709057in}{0.609413in}}%
\pgfpathlineto{\pgfqpoint{3.755738in}{0.615637in}}%
\pgfpathlineto{\pgfqpoint{3.802419in}{0.619222in}}%
\pgfpathlineto{\pgfqpoint{3.849101in}{0.625157in}}%
\pgfpathlineto{\pgfqpoint{3.895782in}{0.634163in}}%
\pgfpathlineto{\pgfqpoint{3.942464in}{0.639365in}}%
\pgfpathlineto{\pgfqpoint{3.989145in}{0.650206in}}%
\pgfpathlineto{\pgfqpoint{4.035827in}{0.657082in}}%
\pgfpathlineto{\pgfqpoint{4.082508in}{0.661312in}}%
\pgfpathlineto{\pgfqpoint{4.129189in}{0.666175in}}%
\pgfpathlineto{\pgfqpoint{4.175871in}{0.672815in}}%
\pgfpathlineto{\pgfqpoint{4.222552in}{0.679652in}}%
\pgfpathlineto{\pgfqpoint{4.269234in}{0.684665in}}%
\pgfpathlineto{\pgfqpoint{4.315915in}{0.678623in}}%
\pgfpathlineto{\pgfqpoint{4.362597in}{0.687969in}}%
\pgfpathlineto{\pgfqpoint{4.409278in}{0.679727in}}%
\pgfpathlineto{\pgfqpoint{4.455959in}{0.679166in}}%
\pgfpathlineto{\pgfqpoint{4.502641in}{0.675749in}}%
\pgfpathlineto{\pgfqpoint{4.549322in}{0.675426in}}%
\pgfpathlineto{\pgfqpoint{4.596004in}{0.668030in}}%
\pgfpathlineto{\pgfqpoint{4.642685in}{0.659643in}}%
\pgfpathlineto{\pgfqpoint{4.689367in}{0.653659in}}%
\pgfpathlineto{\pgfqpoint{4.736048in}{0.649283in}}%
\pgfpathlineto{\pgfqpoint{4.782730in}{0.644737in}}%
\pgfpathlineto{\pgfqpoint{4.829411in}{0.635916in}}%
\pgfpathlineto{\pgfqpoint{4.876092in}{0.633277in}}%
\pgfpathlineto{\pgfqpoint{4.922774in}{0.629554in}}%
\pgfpathlineto{\pgfqpoint{4.969455in}{0.620739in}}%
\pgfpathlineto{\pgfqpoint{5.016137in}{0.616796in}}%
\pgfpathlineto{\pgfqpoint{5.062818in}{0.612850in}}%
\pgfpathlineto{\pgfqpoint{5.109500in}{0.608383in}}%
\pgfpathlineto{\pgfqpoint{5.156181in}{0.604031in}}%
\pgfpathlineto{\pgfqpoint{5.202862in}{0.602977in}}%
\pgfpathlineto{\pgfqpoint{5.249544in}{0.598955in}}%
\pgfpathlineto{\pgfqpoint{5.296225in}{0.595528in}}%
\pgfpathlineto{\pgfqpoint{5.342907in}{0.594376in}}%
\pgfpathlineto{\pgfqpoint{5.389588in}{0.592004in}}%
\pgfpathlineto{\pgfqpoint{5.436270in}{0.590876in}}%
\pgfpathlineto{\pgfqpoint{5.482951in}{0.590105in}}%
\pgfpathlineto{\pgfqpoint{5.529632in}{0.589074in}}%
\pgfpathlineto{\pgfqpoint{5.576314in}{0.587704in}}%
\pgfpathlineto{\pgfqpoint{5.622995in}{0.587495in}}%
\pgfpathlineto{\pgfqpoint{5.669677in}{0.586533in}}%
\pgfpathlineto{\pgfqpoint{5.716358in}{0.585903in}}%
\pgfpathlineto{\pgfqpoint{5.763040in}{0.586113in}}%
\pgfpathlineto{\pgfqpoint{5.809721in}{0.586104in}}%
\pgfpathlineto{\pgfqpoint{5.856402in}{0.585713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{3.788272in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.788272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850000in}{0.585331in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.788272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{0.585331in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.585331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{0.585331in}}%
\pgfpathlineto{\pgfqpoint{0.580556in}{3.788272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.269444in}{3.202941in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{0.585331in}}%
\pgfpathlineto{\pgfqpoint{0.580556in}{3.788272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{0.585331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{3.788272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.580556in,y=0.529776in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.269444in}{3.202941in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.200491in}{0.585331in}}%
\pgfpathlineto{\pgfqpoint{1.200491in}{3.788272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200491in}{0.585331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.200491in}{3.788272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.200491in,y=0.529776in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.269444in}{3.202941in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.820425in}{0.585331in}}%
\pgfpathlineto{\pgfqpoint{1.820425in}{3.788272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820425in}{0.585331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820425in}{3.788272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.820425in,y=0.529776in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.269444in}{3.202941in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.440360in}{0.585331in}}%
\pgfpathlineto{\pgfqpoint{2.440360in}{3.788272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440360in}{0.585331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440360in}{3.788272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.440360in,y=0.529776in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.269444in}{3.202941in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.060294in}{0.585331in}}%
\pgfpathlineto{\pgfqpoint{3.060294in}{3.788272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060294in}{0.585331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060294in}{3.788272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.060294in,y=0.529776in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.269444in}{3.202941in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.680229in}{0.585331in}}%
\pgfpathlineto{\pgfqpoint{3.680229in}{3.788272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.680229in}{0.585331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.680229in}{3.788272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.680229in,y=0.529776in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.269444in}{3.202941in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.300164in}{0.585331in}}%
\pgfpathlineto{\pgfqpoint{4.300164in}{3.788272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.300164in}{0.585331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.300164in}{3.788272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.300164in,y=0.529776in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.269444in}{3.202941in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.920098in}{0.585331in}}%
\pgfpathlineto{\pgfqpoint{4.920098in}{3.788272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920098in}{0.585331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920098in}{3.788272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.920098in,y=0.529776in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.269444in}{3.202941in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.540033in}{0.585331in}}%
\pgfpathlineto{\pgfqpoint{5.540033in}{3.788272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.540033in}{0.585331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.540033in}{3.788272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.540033in,y=0.529776in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.215278in,y=0.336874in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle r_{CH}\) [\AA]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.269444in}{3.202941in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{0.585331in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.585331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{0.585331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.850000in}{0.585331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.525000in,y=0.585331in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.269444in}{3.202941in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{1.119155in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.119155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{1.119155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.850000in}{1.119155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.525000in,y=1.119155in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.269444in}{3.202941in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{1.652978in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{1.652978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{1.652978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.850000in}{1.652978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.525000in,y=1.652978in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.269444in}{3.202941in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{2.186801in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.186801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{2.186801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.850000in}{2.186801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.525000in,y=2.186801in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.269444in}{3.202941in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{2.720625in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{2.720625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{2.720625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.850000in}{2.720625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.525000in,y=2.720625in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.269444in}{3.202941in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{3.254448in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.254448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{3.254448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.850000in}{3.254448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.525000in,y=3.254448in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580556in}{0.585331in}}{\pgfqpoint{5.269444in}{3.202941in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.580556in}{3.788272in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{3.788272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580556in}{3.788272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.850000in}{3.788272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.525000in,y=3.788272in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.316667in,y=2.186801in,,bottom,rotate=90.000000]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle P(r_{CH})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.432473in}{3.190124in}}%
\pgfpathlineto{\pgfqpoint{5.766667in}{3.190124in}}%
\pgfpathlineto{\pgfqpoint{5.766667in}{3.704938in}}%
\pgfpathlineto{\pgfqpoint{4.432473in}{3.704938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549139in}{3.579938in}}%
\pgfpathlineto{\pgfqpoint{4.782473in}{3.579938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.965806in,y=3.521605in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont CC-MD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549139in}{3.347531in}}%
\pgfpathlineto{\pgfqpoint{4.782473in}{3.347531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.965806in,y=3.289198in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont CC-PIMD}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pics/ASYM_pcf_ohplus_detail.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511111in}{0.585331in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{0.585331in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{3.788272in}}%
\pgfpathlineto{\pgfqpoint{0.511111in}{3.788272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511111in}{0.585331in}}{\pgfqpoint{5.250154in}{3.202941in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252744in}{0.651218in}}%
\pgfpathlineto{\pgfqpoint{1.384903in}{1.204985in}}%
\pgfpathlineto{\pgfqpoint{1.517062in}{2.327875in}}%
\pgfpathlineto{\pgfqpoint{1.649221in}{3.353281in}}%
\pgfpathlineto{\pgfqpoint{1.781380in}{3.550676in}}%
\pgfpathlineto{\pgfqpoint{1.913539in}{2.854203in}}%
\pgfpathlineto{\pgfqpoint{2.045699in}{2.290564in}}%
\pgfpathlineto{\pgfqpoint{2.177858in}{2.060984in}}%
\pgfpathlineto{\pgfqpoint{2.310017in}{1.861642in}}%
\pgfpathlineto{\pgfqpoint{2.442176in}{1.679719in}}%
\pgfpathlineto{\pgfqpoint{2.574335in}{1.643075in}}%
\pgfpathlineto{\pgfqpoint{2.706494in}{1.718253in}}%
\pgfpathlineto{\pgfqpoint{2.838653in}{1.688934in}}%
\pgfpathlineto{\pgfqpoint{2.970812in}{1.671343in}}%
\pgfpathlineto{\pgfqpoint{3.102971in}{1.489588in}}%
\pgfpathlineto{\pgfqpoint{3.235130in}{1.329190in}}%
\pgfpathlineto{\pgfqpoint{3.367290in}{1.165410in}}%
\pgfpathlineto{\pgfqpoint{3.499449in}{0.973064in}}%
\pgfpathlineto{\pgfqpoint{3.631608in}{0.826669in}}%
\pgfpathlineto{\pgfqpoint{3.763767in}{0.739320in}}%
\pgfpathlineto{\pgfqpoint{3.895926in}{0.687294in}}%
\pgfpathlineto{\pgfqpoint{4.028085in}{0.633484in}}%
\pgfpathlineto{\pgfqpoint{4.160244in}{0.606742in}}%
\pgfpathlineto{\pgfqpoint{4.292403in}{0.595651in}}%
\pgfpathlineto{\pgfqpoint{4.424562in}{0.586990in}}%
\pgfpathlineto{\pgfqpoint{4.556721in}{0.586933in}}%
\pgfpathlineto{\pgfqpoint{4.688881in}{0.588425in}}%
\pgfpathlineto{\pgfqpoint{5.085358in}{0.586730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511111in}{0.585331in}}{\pgfqpoint{5.250154in}{3.202941in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.252831in}{0.646067in}}%
\pgfpathlineto{\pgfqpoint{1.385163in}{1.189821in}}%
\pgfpathlineto{\pgfqpoint{1.517495in}{2.266961in}}%
\pgfpathlineto{\pgfqpoint{1.649828in}{3.141557in}}%
\pgfpathlineto{\pgfqpoint{1.782160in}{3.257776in}}%
\pgfpathlineto{\pgfqpoint{1.914493in}{2.539762in}}%
\pgfpathlineto{\pgfqpoint{2.046825in}{1.878170in}}%
\pgfpathlineto{\pgfqpoint{2.179158in}{1.546859in}}%
\pgfpathlineto{\pgfqpoint{2.311490in}{1.201227in}}%
\pgfpathlineto{\pgfqpoint{2.443822in}{0.992626in}}%
\pgfpathlineto{\pgfqpoint{2.576155in}{0.826459in}}%
\pgfpathlineto{\pgfqpoint{2.708487in}{0.762082in}}%
\pgfpathlineto{\pgfqpoint{2.840820in}{0.721994in}}%
\pgfpathlineto{\pgfqpoint{2.973152in}{0.695498in}}%
\pgfpathlineto{\pgfqpoint{3.105484in}{0.668698in}}%
\pgfpathlineto{\pgfqpoint{3.237817in}{0.629960in}}%
\pgfpathlineto{\pgfqpoint{3.370149in}{0.616861in}}%
\pgfpathlineto{\pgfqpoint{3.502482in}{0.615589in}}%
\pgfpathlineto{\pgfqpoint{3.634814in}{0.589483in}}%
\pgfpathlineto{\pgfqpoint{3.767147in}{0.591317in}}%
\pgfpathlineto{\pgfqpoint{3.899479in}{0.587250in}}%
\pgfpathlineto{\pgfqpoint{4.031811in}{0.587179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511111in}{0.585331in}}{\pgfqpoint{5.250154in}{3.202941in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.259840in}{0.590392in}}%
\pgfpathlineto{\pgfqpoint{1.391759in}{0.599612in}}%
\pgfpathlineto{\pgfqpoint{1.523677in}{0.661595in}}%
\pgfpathlineto{\pgfqpoint{1.655596in}{0.801311in}}%
\pgfpathlineto{\pgfqpoint{1.787515in}{0.881644in}}%
\pgfpathlineto{\pgfqpoint{1.919433in}{0.915226in}}%
\pgfpathlineto{\pgfqpoint{2.051352in}{0.977297in}}%
\pgfpathlineto{\pgfqpoint{2.183270in}{1.114646in}}%
\pgfpathlineto{\pgfqpoint{2.315189in}{1.221781in}}%
\pgfpathlineto{\pgfqpoint{2.447107in}{1.290196in}}%
\pgfpathlineto{\pgfqpoint{2.579026in}{1.401585in}}%
\pgfpathlineto{\pgfqpoint{2.710944in}{1.541394in}}%
\pgfpathlineto{\pgfqpoint{2.842863in}{1.555042in}}%
\pgfpathlineto{\pgfqpoint{2.974781in}{1.556286in}}%
\pgfpathlineto{\pgfqpoint{3.106700in}{1.401617in}}%
\pgfpathlineto{\pgfqpoint{3.238619in}{1.282599in}}%
\pgfpathlineto{\pgfqpoint{3.370537in}{1.127473in}}%
\pgfpathlineto{\pgfqpoint{3.502456in}{0.936555in}}%
\pgfpathlineto{\pgfqpoint{3.634374in}{0.818577in}}%
\pgfpathlineto{\pgfqpoint{3.766293in}{0.735482in}}%
\pgfpathlineto{\pgfqpoint{3.898211in}{0.683560in}}%
\pgfpathlineto{\pgfqpoint{4.030130in}{0.633544in}}%
\pgfpathlineto{\pgfqpoint{4.162048in}{0.604983in}}%
\pgfpathlineto{\pgfqpoint{4.293967in}{0.595666in}}%
\pgfpathlineto{\pgfqpoint{4.425885in}{0.588654in}}%
\pgfpathlineto{\pgfqpoint{4.689723in}{0.588430in}}%
\pgfpathlineto{\pgfqpoint{5.085478in}{0.586732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511111in}{0.585331in}}{\pgfqpoint{5.250154in}{3.202941in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639167in}{0.589827in}}%
\pgfpathlineto{\pgfqpoint{0.771089in}{0.600681in}}%
\pgfpathlineto{\pgfqpoint{0.903010in}{0.629613in}}%
\pgfpathlineto{\pgfqpoint{1.034932in}{0.730933in}}%
\pgfpathlineto{\pgfqpoint{1.166854in}{0.915458in}}%
\pgfpathlineto{\pgfqpoint{1.298775in}{1.133150in}}%
\pgfpathlineto{\pgfqpoint{1.430697in}{1.466054in}}%
\pgfpathlineto{\pgfqpoint{1.562619in}{1.865710in}}%
\pgfpathlineto{\pgfqpoint{1.694540in}{2.139979in}}%
\pgfpathlineto{\pgfqpoint{1.826462in}{2.446070in}}%
\pgfpathlineto{\pgfqpoint{1.958384in}{2.561769in}}%
\pgfpathlineto{\pgfqpoint{2.090306in}{2.635183in}}%
\pgfpathlineto{\pgfqpoint{2.222227in}{2.569043in}}%
\pgfpathlineto{\pgfqpoint{2.354149in}{2.450188in}}%
\pgfpathlineto{\pgfqpoint{2.486071in}{2.265643in}}%
\pgfpathlineto{\pgfqpoint{2.617992in}{2.084901in}}%
\pgfpathlineto{\pgfqpoint{2.749914in}{1.940076in}}%
\pgfpathlineto{\pgfqpoint{2.881836in}{1.752799in}}%
\pgfpathlineto{\pgfqpoint{3.013757in}{1.516980in}}%
\pgfpathlineto{\pgfqpoint{3.145679in}{1.332913in}}%
\pgfpathlineto{\pgfqpoint{3.277601in}{1.129945in}}%
\pgfpathlineto{\pgfqpoint{3.409522in}{0.994712in}}%
\pgfpathlineto{\pgfqpoint{3.541444in}{0.868927in}}%
\pgfpathlineto{\pgfqpoint{3.673366in}{0.774464in}}%
\pgfpathlineto{\pgfqpoint{3.805288in}{0.703722in}}%
\pgfpathlineto{\pgfqpoint{3.937209in}{0.655454in}}%
\pgfpathlineto{\pgfqpoint{4.069131in}{0.624342in}}%
\pgfpathlineto{\pgfqpoint{4.201053in}{0.603841in}}%
\pgfpathlineto{\pgfqpoint{4.332974in}{0.592692in}}%
\pgfpathlineto{\pgfqpoint{4.464896in}{0.588527in}}%
\pgfpathlineto{\pgfqpoint{4.596818in}{0.587045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511111in}{0.585331in}}{\pgfqpoint{5.250154in}{3.202941in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.640617in}{0.589727in}}%
\pgfpathlineto{\pgfqpoint{0.775440in}{0.600997in}}%
\pgfpathlineto{\pgfqpoint{0.910262in}{0.629134in}}%
\pgfpathlineto{\pgfqpoint{1.045085in}{0.732422in}}%
\pgfpathlineto{\pgfqpoint{1.179907in}{0.897449in}}%
\pgfpathlineto{\pgfqpoint{1.314730in}{1.096551in}}%
\pgfpathlineto{\pgfqpoint{1.449552in}{1.414319in}}%
\pgfpathlineto{\pgfqpoint{1.584374in}{1.682284in}}%
\pgfpathlineto{\pgfqpoint{1.719197in}{1.892512in}}%
\pgfpathlineto{\pgfqpoint{1.854019in}{2.011700in}}%
\pgfpathlineto{\pgfqpoint{1.988842in}{1.983400in}}%
\pgfpathlineto{\pgfqpoint{2.123664in}{1.925042in}}%
\pgfpathlineto{\pgfqpoint{2.258487in}{1.732647in}}%
\pgfpathlineto{\pgfqpoint{2.393309in}{1.482636in}}%
\pgfpathlineto{\pgfqpoint{2.528132in}{1.286153in}}%
\pgfpathlineto{\pgfqpoint{2.662954in}{1.113517in}}%
\pgfpathlineto{\pgfqpoint{2.797777in}{0.998683in}}%
\pgfpathlineto{\pgfqpoint{2.932599in}{0.858679in}}%
\pgfpathlineto{\pgfqpoint{3.067421in}{0.747435in}}%
\pgfpathlineto{\pgfqpoint{3.202244in}{0.692858in}}%
\pgfpathlineto{\pgfqpoint{3.337066in}{0.649973in}}%
\pgfpathlineto{\pgfqpoint{3.471889in}{0.616086in}}%
\pgfpathlineto{\pgfqpoint{3.606711in}{0.604635in}}%
\pgfpathlineto{\pgfqpoint{3.741534in}{0.597264in}}%
\pgfpathlineto{\pgfqpoint{3.876356in}{0.592089in}}%
\pgfpathlineto{\pgfqpoint{4.011179in}{0.587695in}}%
\pgfpathlineto{\pgfqpoint{4.146001in}{0.586469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511111in}{0.585331in}}{\pgfqpoint{5.250154in}{3.202941in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.897771in}{0.589243in}}%
\pgfpathlineto{\pgfqpoint{1.029876in}{0.596919in}}%
\pgfpathlineto{\pgfqpoint{1.161982in}{0.613916in}}%
\pgfpathlineto{\pgfqpoint{1.294088in}{0.647621in}}%
\pgfpathlineto{\pgfqpoint{1.426193in}{0.697009in}}%
\pgfpathlineto{\pgfqpoint{1.558299in}{0.778748in}}%
\pgfpathlineto{\pgfqpoint{1.690404in}{0.886750in}}%
\pgfpathlineto{\pgfqpoint{1.822510in}{1.008719in}}%
\pgfpathlineto{\pgfqpoint{1.954615in}{1.137952in}}%
\pgfpathlineto{\pgfqpoint{2.086721in}{1.276658in}}%
\pgfpathlineto{\pgfqpoint{2.218826in}{1.368068in}}%
\pgfpathlineto{\pgfqpoint{2.350932in}{1.479064in}}%
\pgfpathlineto{\pgfqpoint{2.483037in}{1.505851in}}%
\pgfpathlineto{\pgfqpoint{2.615143in}{1.498724in}}%
\pgfpathlineto{\pgfqpoint{2.747248in}{1.498754in}}%
\pgfpathlineto{\pgfqpoint{2.879354in}{1.420906in}}%
\pgfpathlineto{\pgfqpoint{3.011459in}{1.323781in}}%
\pgfpathlineto{\pgfqpoint{3.143565in}{1.199059in}}%
\pgfpathlineto{\pgfqpoint{3.275670in}{1.059490in}}%
\pgfpathlineto{\pgfqpoint{3.407776in}{0.950549in}}%
\pgfpathlineto{\pgfqpoint{3.539882in}{0.845095in}}%
\pgfpathlineto{\pgfqpoint{3.671987in}{0.760291in}}%
\pgfpathlineto{\pgfqpoint{3.804093in}{0.694633in}}%
\pgfpathlineto{\pgfqpoint{3.936198in}{0.650241in}}%
\pgfpathlineto{\pgfqpoint{4.068304in}{0.623901in}}%
\pgfpathlineto{\pgfqpoint{4.200409in}{0.603437in}}%
\pgfpathlineto{\pgfqpoint{4.332515in}{0.592682in}}%
\pgfpathlineto{\pgfqpoint{4.464620in}{0.588523in}}%
\pgfpathlineto{\pgfqpoint{4.596726in}{0.587043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511111in}{3.788272in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{3.788272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.761265in}{0.585331in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{3.788272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511111in}{0.585331in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{0.585331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511111in}{0.585331in}}%
\pgfpathlineto{\pgfqpoint{0.511111in}{3.788272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511111in}{0.585331in}}{\pgfqpoint{5.250154in}{3.202941in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511111in}{0.585331in}}%
\pgfpathlineto{\pgfqpoint{0.511111in}{3.788272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511111in}{0.585331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511111in}{3.788272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.511111in,y=0.529776in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511111in}{0.585331in}}{\pgfqpoint{5.250154in}{3.202941in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.386137in}{0.585331in}}%
\pgfpathlineto{\pgfqpoint{1.386137in}{3.788272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.386137in}{0.585331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.386137in}{3.788272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.386137in,y=0.529776in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511111in}{0.585331in}}{\pgfqpoint{5.250154in}{3.202941in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.261163in}{0.585331in}}%
\pgfpathlineto{\pgfqpoint{2.261163in}{3.788272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.261163in}{0.585331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.261163in}{3.788272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.261163in,y=0.529776in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511111in}{0.585331in}}{\pgfqpoint{5.250154in}{3.202941in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.136188in}{0.585331in}}%
\pgfpathlineto{\pgfqpoint{3.136188in}{3.788272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.136188in}{0.585331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.136188in}{3.788272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.136188in,y=0.529776in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511111in}{0.585331in}}{\pgfqpoint{5.250154in}{3.202941in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.011214in}{0.585331in}}%
\pgfpathlineto{\pgfqpoint{4.011214in}{3.788272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.011214in}{0.585331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.011214in}{3.788272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.011214in,y=0.529776in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511111in}{0.585331in}}{\pgfqpoint{5.250154in}{3.202941in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.886240in}{0.585331in}}%
\pgfpathlineto{\pgfqpoint{4.886240in}{3.788272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.886240in}{0.585331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.886240in}{3.788272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.886240in,y=0.529776in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511111in}{0.585331in}}{\pgfqpoint{5.250154in}{3.202941in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.761265in}{0.585331in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{3.788272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.761265in}{0.585331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.761265in}{3.788272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.761265in,y=0.529776in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.136188in,y=0.336874in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle r_{OH^+}\)~[\AA]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511111in}{0.585331in}}{\pgfqpoint{5.250154in}{3.202941in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511111in}{0.585331in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{0.585331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511111in}{0.585331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.761265in}{0.585331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.455556in,y=0.585331in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511111in}{0.585331in}}{\pgfqpoint{5.250154in}{3.202941in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511111in}{0.941213in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{0.941213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511111in}{0.941213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.761265in}{0.941213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.455556in,y=0.941213in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511111in}{0.585331in}}{\pgfqpoint{5.250154in}{3.202941in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511111in}{1.297096in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{1.297096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511111in}{1.297096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.761265in}{1.297096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.455556in,y=1.297096in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511111in}{0.585331in}}{\pgfqpoint{5.250154in}{3.202941in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511111in}{1.652978in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{1.652978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511111in}{1.652978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.761265in}{1.652978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.455556in,y=1.652978in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511111in}{0.585331in}}{\pgfqpoint{5.250154in}{3.202941in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511111in}{2.008860in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{2.008860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511111in}{2.008860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.761265in}{2.008860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.455556in,y=2.008860in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511111in}{0.585331in}}{\pgfqpoint{5.250154in}{3.202941in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511111in}{2.364743in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{2.364743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511111in}{2.364743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.761265in}{2.364743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.455556in,y=2.364743in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511111in}{0.585331in}}{\pgfqpoint{5.250154in}{3.202941in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511111in}{2.720625in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{2.720625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511111in}{2.720625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.761265in}{2.720625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.455556in,y=2.720625in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511111in}{0.585331in}}{\pgfqpoint{5.250154in}{3.202941in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511111in}{3.076507in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{3.076507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511111in}{3.076507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.761265in}{3.076507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.455556in,y=3.076507in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511111in}{0.585331in}}{\pgfqpoint{5.250154in}{3.202941in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511111in}{3.432389in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{3.432389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511111in}{3.432389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.761265in}{3.432389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.455556in,y=3.432389in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511111in}{0.585331in}}{\pgfqpoint{5.250154in}{3.202941in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.511111in}{3.788272in}}%
\pgfpathlineto{\pgfqpoint{5.761265in}{3.788272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511111in}{3.788272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.761265in}{3.788272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.455556in,y=3.788272in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.316667in,y=2.186801in,,bottom,rotate=90.000000]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle P(r_{OH})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.467737in}{2.151282in}}%
\pgfpathlineto{\pgfqpoint{5.677932in}{2.151282in}}%
\pgfpathlineto{\pgfqpoint{5.677932in}{3.704938in}}%
\pgfpathlineto{\pgfqpoint{3.467737in}{3.704938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584404in}{3.579938in}}%
\pgfpathlineto{\pgfqpoint{3.817737in}{3.579938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.001070in,y=3.521605in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont CC-MD, full PCF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.584404in}{3.328253in}}%
\pgfpathlineto{\pgfqpoint{3.817737in}{3.328253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.001070in,y=3.269919in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont CC-MD, O\(\displaystyle _{CH_2O}\)--H\(\displaystyle ^+\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.584404in}{3.068542in}}%
\pgfpathlineto{\pgfqpoint{3.817737in}{3.068542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.001070in,y=3.010209in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont CC-MD, O\(\displaystyle _{H_2O}\)--H\(\displaystyle ^+\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584404in}{2.828110in}}%
\pgfpathlineto{\pgfqpoint{3.817737in}{2.828110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.001070in,y=2.769777in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont CC-PIMD, full PCF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.584404in}{2.576424in}}%
\pgfpathlineto{\pgfqpoint{3.817737in}{2.576424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.001070in,y=2.518091in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont CC-PIMD, O\(\displaystyle _{CH_2O}\)--H\(\displaystyle ^+\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.584404in}{2.316714in}}%
\pgfpathlineto{\pgfqpoint{3.817737in}{2.316714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.001070in,y=2.258380in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont CC-PIMD, O\(\displaystyle _{H_2O}\)--H\(\displaystyle ^+\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pics/ASYM_reftraj.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.472727in}}%
\pgfpathlineto{\pgfqpoint{0.761625in}{2.707576in}}%
\pgfpathlineto{\pgfqpoint{0.773250in}{1.873864in}}%
\pgfpathlineto{\pgfqpoint{0.784875in}{2.769811in}}%
\pgfpathlineto{\pgfqpoint{0.796500in}{2.284848in}}%
\pgfpathlineto{\pgfqpoint{0.808125in}{2.585455in}}%
\pgfpathlineto{\pgfqpoint{0.819750in}{2.174470in}}%
\pgfpathlineto{\pgfqpoint{0.831375in}{2.519697in}}%
\pgfpathlineto{\pgfqpoint{0.843000in}{1.768182in}}%
\pgfpathlineto{\pgfqpoint{0.854625in}{2.731061in}}%
\pgfpathlineto{\pgfqpoint{0.866250in}{2.026515in}}%
\pgfpathlineto{\pgfqpoint{0.877875in}{1.838636in}}%
\pgfpathlineto{\pgfqpoint{0.889500in}{2.801515in}}%
\pgfpathlineto{\pgfqpoint{0.901125in}{2.411667in}}%
\pgfpathlineto{\pgfqpoint{0.912750in}{2.308333in}}%
\pgfpathlineto{\pgfqpoint{0.924375in}{2.637121in}}%
\pgfpathlineto{\pgfqpoint{0.936000in}{3.012879in}}%
\pgfpathlineto{\pgfqpoint{0.947625in}{2.327121in}}%
\pgfpathlineto{\pgfqpoint{0.959250in}{2.442197in}}%
\pgfpathlineto{\pgfqpoint{0.970875in}{2.841439in}}%
\pgfpathlineto{\pgfqpoint{0.982500in}{2.712273in}}%
\pgfpathlineto{\pgfqpoint{0.994125in}{2.479773in}}%
\pgfpathlineto{\pgfqpoint{1.005750in}{2.563614in}}%
\pgfpathlineto{\pgfqpoint{1.017375in}{2.460985in}}%
\pgfpathlineto{\pgfqpoint{1.029000in}{1.871515in}}%
\pgfpathlineto{\pgfqpoint{1.040625in}{2.444545in}}%
\pgfpathlineto{\pgfqpoint{1.052250in}{1.314924in}}%
\pgfpathlineto{\pgfqpoint{1.063875in}{2.228485in}}%
\pgfpathlineto{\pgfqpoint{1.075500in}{2.871970in}}%
\pgfpathlineto{\pgfqpoint{1.087125in}{2.421061in}}%
\pgfpathlineto{\pgfqpoint{1.098750in}{2.398045in}}%
\pgfpathlineto{\pgfqpoint{1.110375in}{2.660606in}}%
\pgfpathlineto{\pgfqpoint{1.122000in}{2.235530in}}%
\pgfpathlineto{\pgfqpoint{1.133625in}{3.012879in}}%
\pgfpathlineto{\pgfqpoint{1.145250in}{3.158485in}}%
\pgfpathlineto{\pgfqpoint{1.156875in}{2.472727in}}%
\pgfpathlineto{\pgfqpoint{1.168500in}{2.355303in}}%
\pgfpathlineto{\pgfqpoint{1.180125in}{2.623030in}}%
\pgfpathlineto{\pgfqpoint{1.191750in}{2.003030in}}%
\pgfpathlineto{\pgfqpoint{1.203375in}{2.411667in}}%
\pgfpathlineto{\pgfqpoint{1.215000in}{2.378788in}}%
\pgfpathlineto{\pgfqpoint{1.226625in}{2.261364in}}%
\pgfpathlineto{\pgfqpoint{1.238250in}{2.263712in}}%
\pgfpathlineto{\pgfqpoint{1.249875in}{2.399924in}}%
\pgfpathlineto{\pgfqpoint{1.261500in}{2.566667in}}%
\pgfpathlineto{\pgfqpoint{1.273125in}{2.357652in}}%
\pgfpathlineto{\pgfqpoint{1.284750in}{2.961212in}}%
\pgfpathlineto{\pgfqpoint{1.296375in}{2.352955in}}%
\pgfpathlineto{\pgfqpoint{1.308000in}{2.355303in}}%
\pgfpathlineto{\pgfqpoint{1.319625in}{1.803409in}}%
\pgfpathlineto{\pgfqpoint{1.331250in}{2.496212in}}%
\pgfpathlineto{\pgfqpoint{1.342875in}{2.484470in}}%
\pgfpathlineto{\pgfqpoint{1.354500in}{2.543182in}}%
\pgfpathlineto{\pgfqpoint{1.366125in}{2.190909in}}%
\pgfpathlineto{\pgfqpoint{1.377750in}{2.331818in}}%
\pgfpathlineto{\pgfqpoint{1.389375in}{2.660606in}}%
\pgfpathlineto{\pgfqpoint{1.401000in}{2.587803in}}%
\pgfpathlineto{\pgfqpoint{1.412625in}{2.792121in}}%
\pgfpathlineto{\pgfqpoint{1.424250in}{1.908800in}}%
\pgfpathlineto{\pgfqpoint{1.435875in}{2.505606in}}%
\pgfpathlineto{\pgfqpoint{1.447500in}{1.979545in}}%
\pgfpathlineto{\pgfqpoint{1.459125in}{2.722136in}}%
\pgfpathlineto{\pgfqpoint{1.470750in}{2.190909in}}%
\pgfpathlineto{\pgfqpoint{1.482375in}{2.355303in}}%
\pgfpathlineto{\pgfqpoint{1.494000in}{2.360000in}}%
\pgfpathlineto{\pgfqpoint{1.505625in}{2.613636in}}%
\pgfpathlineto{\pgfqpoint{1.517250in}{2.686439in}}%
\pgfpathlineto{\pgfqpoint{1.528875in}{2.578409in}}%
\pgfpathlineto{\pgfqpoint{1.540500in}{2.392879in}}%
\pgfpathlineto{\pgfqpoint{1.552125in}{1.862121in}}%
\pgfpathlineto{\pgfqpoint{1.563750in}{2.439848in}}%
\pgfpathlineto{\pgfqpoint{1.575375in}{1.819848in}}%
\pgfpathlineto{\pgfqpoint{1.587000in}{1.736242in}}%
\pgfpathlineto{\pgfqpoint{1.598625in}{2.374091in}}%
\pgfpathlineto{\pgfqpoint{1.621875in}{1.876212in}}%
\pgfpathlineto{\pgfqpoint{1.645125in}{2.472727in}}%
\pgfpathlineto{\pgfqpoint{1.656750in}{2.113409in}}%
\pgfpathlineto{\pgfqpoint{1.668375in}{2.329470in}}%
\pgfpathlineto{\pgfqpoint{1.680000in}{3.235985in}}%
\pgfpathlineto{\pgfqpoint{1.691625in}{2.143939in}}%
\pgfpathlineto{\pgfqpoint{1.703250in}{2.308333in}}%
\pgfpathlineto{\pgfqpoint{1.714875in}{2.221439in}}%
\pgfpathlineto{\pgfqpoint{1.726500in}{2.628902in}}%
\pgfpathlineto{\pgfqpoint{1.738125in}{2.120455in}}%
\pgfpathlineto{\pgfqpoint{1.749750in}{2.747500in}}%
\pgfpathlineto{\pgfqpoint{1.761375in}{2.515000in}}%
\pgfpathlineto{\pgfqpoint{1.773000in}{2.073485in}}%
\pgfpathlineto{\pgfqpoint{1.784625in}{2.731061in}}%
\pgfpathlineto{\pgfqpoint{1.796250in}{2.237879in}}%
\pgfpathlineto{\pgfqpoint{1.807875in}{3.092727in}}%
\pgfpathlineto{\pgfqpoint{1.819500in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{1.831125in}{2.848485in}}%
\pgfpathlineto{\pgfqpoint{1.842750in}{2.483530in}}%
\pgfpathlineto{\pgfqpoint{1.854375in}{2.637121in}}%
\pgfpathlineto{\pgfqpoint{1.866000in}{2.893106in}}%
\pgfpathlineto{\pgfqpoint{1.877625in}{3.106818in}}%
\pgfpathlineto{\pgfqpoint{1.889250in}{2.648864in}}%
\pgfpathlineto{\pgfqpoint{1.900875in}{2.341846in}}%
\pgfpathlineto{\pgfqpoint{1.912500in}{2.653561in}}%
\pgfpathlineto{\pgfqpoint{1.924125in}{2.507955in}}%
\pgfpathlineto{\pgfqpoint{1.947375in}{2.266295in}}%
\pgfpathlineto{\pgfqpoint{1.959000in}{2.214394in}}%
\pgfpathlineto{\pgfqpoint{1.970625in}{3.358106in}}%
\pgfpathlineto{\pgfqpoint{1.982250in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.993875in}{2.139242in}}%
\pgfpathlineto{\pgfqpoint{2.005500in}{2.691136in}}%
\pgfpathlineto{\pgfqpoint{2.017125in}{2.183864in}}%
\pgfpathlineto{\pgfqpoint{2.028750in}{2.566667in}}%
\pgfpathlineto{\pgfqpoint{2.040375in}{2.839091in}}%
\pgfpathlineto{\pgfqpoint{2.052000in}{2.277803in}}%
\pgfpathlineto{\pgfqpoint{2.063625in}{2.590152in}}%
\pgfpathlineto{\pgfqpoint{2.075250in}{3.090379in}}%
\pgfpathlineto{\pgfqpoint{2.086875in}{2.237879in}}%
\pgfpathlineto{\pgfqpoint{2.098500in}{3.012879in}}%
\pgfpathlineto{\pgfqpoint{2.110125in}{2.770985in}}%
\pgfpathlineto{\pgfqpoint{2.121750in}{2.156386in}}%
\pgfpathlineto{\pgfqpoint{2.133375in}{2.355303in}}%
\pgfpathlineto{\pgfqpoint{2.145000in}{2.991742in}}%
\pgfpathlineto{\pgfqpoint{2.156625in}{2.411667in}}%
\pgfpathlineto{\pgfqpoint{2.168250in}{2.219091in}}%
\pgfpathlineto{\pgfqpoint{2.179875in}{2.707576in}}%
\pgfpathlineto{\pgfqpoint{2.191500in}{2.754545in}}%
\pgfpathlineto{\pgfqpoint{2.203125in}{2.897803in}}%
\pgfpathlineto{\pgfqpoint{2.214750in}{2.540833in}}%
\pgfpathlineto{\pgfqpoint{2.226375in}{1.425303in}}%
\pgfpathlineto{\pgfqpoint{2.249625in}{2.026515in}}%
\pgfpathlineto{\pgfqpoint{2.261250in}{2.190909in}}%
\pgfpathlineto{\pgfqpoint{2.272875in}{2.731061in}}%
\pgfpathlineto{\pgfqpoint{2.284500in}{2.414015in}}%
\pgfpathlineto{\pgfqpoint{2.296125in}{2.284848in}}%
\pgfpathlineto{\pgfqpoint{2.307750in}{2.909545in}}%
\pgfpathlineto{\pgfqpoint{2.319375in}{1.885606in}}%
\pgfpathlineto{\pgfqpoint{2.331000in}{2.636980in}}%
\pgfpathlineto{\pgfqpoint{2.342625in}{2.003030in}}%
\pgfpathlineto{\pgfqpoint{2.354250in}{2.491515in}}%
\pgfpathlineto{\pgfqpoint{2.365875in}{1.791667in}}%
\pgfpathlineto{\pgfqpoint{2.377500in}{2.998788in}}%
\pgfpathlineto{\pgfqpoint{2.389125in}{2.383485in}}%
\pgfpathlineto{\pgfqpoint{2.400750in}{2.651212in}}%
\pgfpathlineto{\pgfqpoint{2.424000in}{2.113409in}}%
\pgfpathlineto{\pgfqpoint{2.435625in}{1.918485in}}%
\pgfpathlineto{\pgfqpoint{2.447250in}{2.529091in}}%
\pgfpathlineto{\pgfqpoint{2.458875in}{2.146288in}}%
\pgfpathlineto{\pgfqpoint{2.470500in}{2.212045in}}%
\pgfpathlineto{\pgfqpoint{2.482125in}{2.472727in}}%
\pgfpathlineto{\pgfqpoint{2.493750in}{2.289545in}}%
\pgfpathlineto{\pgfqpoint{2.505375in}{2.740455in}}%
\pgfpathlineto{\pgfqpoint{2.517000in}{2.792591in}}%
\pgfpathlineto{\pgfqpoint{2.528625in}{2.094621in}}%
\pgfpathlineto{\pgfqpoint{2.540250in}{2.064795in}}%
\pgfpathlineto{\pgfqpoint{2.551875in}{2.921288in}}%
\pgfpathlineto{\pgfqpoint{2.563500in}{2.949470in}}%
\pgfpathlineto{\pgfqpoint{2.575125in}{2.397576in}}%
\pgfpathlineto{\pgfqpoint{2.586750in}{3.043573in}}%
\pgfpathlineto{\pgfqpoint{2.598375in}{2.479773in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{2.200303in}}%
\pgfpathlineto{\pgfqpoint{2.621625in}{1.883258in}}%
\pgfpathlineto{\pgfqpoint{2.633250in}{2.416364in}}%
\pgfpathlineto{\pgfqpoint{2.656500in}{2.341212in}}%
\pgfpathlineto{\pgfqpoint{2.668125in}{2.050000in}}%
\pgfpathlineto{\pgfqpoint{2.679750in}{2.214394in}}%
\pgfpathlineto{\pgfqpoint{2.691375in}{2.472727in}}%
\pgfpathlineto{\pgfqpoint{2.703000in}{2.308333in}}%
\pgfpathlineto{\pgfqpoint{2.714625in}{2.355303in}}%
\pgfpathlineto{\pgfqpoint{2.726250in}{3.012879in}}%
\pgfpathlineto{\pgfqpoint{2.737875in}{2.965909in}}%
\pgfpathlineto{\pgfqpoint{2.749500in}{2.639470in}}%
\pgfpathlineto{\pgfqpoint{2.761125in}{2.613636in}}%
\pgfpathlineto{\pgfqpoint{2.772750in}{2.003030in}}%
\pgfpathlineto{\pgfqpoint{2.784375in}{2.261364in}}%
\pgfpathlineto{\pgfqpoint{2.796000in}{2.267235in}}%
\pgfpathlineto{\pgfqpoint{2.807625in}{2.314674in}}%
\pgfpathlineto{\pgfqpoint{2.819250in}{2.515470in}}%
\pgfpathlineto{\pgfqpoint{2.830875in}{2.569015in}}%
\pgfpathlineto{\pgfqpoint{2.842500in}{2.270758in}}%
\pgfpathlineto{\pgfqpoint{2.854125in}{1.486364in}}%
\pgfpathlineto{\pgfqpoint{2.865750in}{3.024621in}}%
\pgfpathlineto{\pgfqpoint{2.877375in}{2.515000in}}%
\pgfpathlineto{\pgfqpoint{2.889000in}{2.277803in}}%
\pgfpathlineto{\pgfqpoint{2.900625in}{2.378788in}}%
\pgfpathlineto{\pgfqpoint{2.912250in}{2.496212in}}%
\pgfpathlineto{\pgfqpoint{2.923875in}{2.143939in}}%
\pgfpathlineto{\pgfqpoint{2.935500in}{2.707576in}}%
\pgfpathlineto{\pgfqpoint{2.947125in}{2.853182in}}%
\pgfpathlineto{\pgfqpoint{2.958750in}{2.472727in}}%
\pgfpathlineto{\pgfqpoint{2.970375in}{2.543182in}}%
\pgfpathlineto{\pgfqpoint{2.982000in}{2.472727in}}%
\pgfpathlineto{\pgfqpoint{2.993625in}{2.740455in}}%
\pgfpathlineto{\pgfqpoint{3.005250in}{2.566667in}}%
\pgfpathlineto{\pgfqpoint{3.016875in}{2.331818in}}%
\pgfpathlineto{\pgfqpoint{3.028500in}{3.026970in}}%
\pgfpathlineto{\pgfqpoint{3.040125in}{2.446894in}}%
\pgfpathlineto{\pgfqpoint{3.051750in}{2.305985in}}%
\pgfpathlineto{\pgfqpoint{3.063375in}{2.291894in}}%
\pgfpathlineto{\pgfqpoint{3.075000in}{2.292364in}}%
\pgfpathlineto{\pgfqpoint{3.086625in}{2.614106in}}%
\pgfpathlineto{\pgfqpoint{3.098250in}{2.714621in}}%
\pgfpathlineto{\pgfqpoint{3.109875in}{3.012879in}}%
\pgfpathlineto{\pgfqpoint{3.121500in}{2.843788in}}%
\pgfpathlineto{\pgfqpoint{3.133125in}{2.472727in}}%
\pgfpathlineto{\pgfqpoint{3.144750in}{2.557273in}}%
\pgfpathlineto{\pgfqpoint{3.156375in}{2.691136in}}%
\pgfpathlineto{\pgfqpoint{3.168000in}{2.465682in}}%
\pgfpathlineto{\pgfqpoint{3.179625in}{1.848030in}}%
\pgfpathlineto{\pgfqpoint{3.191250in}{3.022273in}}%
\pgfpathlineto{\pgfqpoint{3.202875in}{2.261364in}}%
\pgfpathlineto{\pgfqpoint{3.214500in}{1.838636in}}%
\pgfpathlineto{\pgfqpoint{3.226125in}{1.927879in}}%
\pgfpathlineto{\pgfqpoint{3.237750in}{2.202652in}}%
\pgfpathlineto{\pgfqpoint{3.249375in}{2.611288in}}%
\pgfpathlineto{\pgfqpoint{3.261000in}{2.524394in}}%
\pgfpathlineto{\pgfqpoint{3.272625in}{2.146288in}}%
\pgfpathlineto{\pgfqpoint{3.284250in}{2.528152in}}%
\pgfpathlineto{\pgfqpoint{3.295875in}{2.282500in}}%
\pgfpathlineto{\pgfqpoint{3.307500in}{2.275455in}}%
\pgfpathlineto{\pgfqpoint{3.319125in}{2.367045in}}%
\pgfpathlineto{\pgfqpoint{3.330750in}{2.965909in}}%
\pgfpathlineto{\pgfqpoint{3.342375in}{2.378788in}}%
\pgfpathlineto{\pgfqpoint{3.354000in}{2.409318in}}%
\pgfpathlineto{\pgfqpoint{3.365625in}{2.702879in}}%
\pgfpathlineto{\pgfqpoint{3.377250in}{2.026515in}}%
\pgfpathlineto{\pgfqpoint{3.388875in}{2.988924in}}%
\pgfpathlineto{\pgfqpoint{3.400500in}{2.975303in}}%
\pgfpathlineto{\pgfqpoint{3.412125in}{2.716970in}}%
\pgfpathlineto{\pgfqpoint{3.423750in}{2.190909in}}%
\pgfpathlineto{\pgfqpoint{3.435375in}{2.425758in}}%
\pgfpathlineto{\pgfqpoint{3.447000in}{2.543182in}}%
\pgfpathlineto{\pgfqpoint{3.458625in}{2.261364in}}%
\pgfpathlineto{\pgfqpoint{3.470250in}{2.273106in}}%
\pgfpathlineto{\pgfqpoint{3.481875in}{2.776809in}}%
\pgfpathlineto{\pgfqpoint{3.493500in}{3.019924in}}%
\pgfpathlineto{\pgfqpoint{3.505125in}{2.167424in}}%
\pgfpathlineto{\pgfqpoint{3.516750in}{3.365152in}}%
\pgfpathlineto{\pgfqpoint{3.528375in}{2.724015in}}%
\pgfpathlineto{\pgfqpoint{3.540000in}{2.707576in}}%
\pgfpathlineto{\pgfqpoint{3.551625in}{2.496212in}}%
\pgfpathlineto{\pgfqpoint{3.563250in}{2.580758in}}%
\pgfpathlineto{\pgfqpoint{3.574875in}{2.578409in}}%
\pgfpathlineto{\pgfqpoint{3.586500in}{1.944318in}}%
\pgfpathlineto{\pgfqpoint{3.598125in}{2.681742in}}%
\pgfpathlineto{\pgfqpoint{3.609750in}{2.268409in}}%
\pgfpathlineto{\pgfqpoint{3.621375in}{3.059848in}}%
\pgfpathlineto{\pgfqpoint{3.633000in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.644625in}{2.120455in}}%
\pgfpathlineto{\pgfqpoint{3.656250in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{3.667875in}{2.472727in}}%
\pgfpathlineto{\pgfqpoint{3.679500in}{2.841439in}}%
\pgfpathlineto{\pgfqpoint{3.691125in}{2.841439in}}%
\pgfpathlineto{\pgfqpoint{3.702750in}{2.439848in}}%
\pgfpathlineto{\pgfqpoint{3.726000in}{1.495758in}}%
\pgfpathlineto{\pgfqpoint{3.737625in}{2.672348in}}%
\pgfpathlineto{\pgfqpoint{3.749250in}{2.557273in}}%
\pgfpathlineto{\pgfqpoint{3.760875in}{2.693485in}}%
\pgfpathlineto{\pgfqpoint{3.772500in}{2.345909in}}%
\pgfpathlineto{\pgfqpoint{3.784125in}{2.047652in}}%
\pgfpathlineto{\pgfqpoint{3.795750in}{3.078636in}}%
\pgfpathlineto{\pgfqpoint{3.807375in}{2.409318in}}%
\pgfpathlineto{\pgfqpoint{3.819000in}{2.472727in}}%
\pgfpathlineto{\pgfqpoint{3.830625in}{2.848485in}}%
\pgfpathlineto{\pgfqpoint{3.842250in}{2.402273in}}%
\pgfpathlineto{\pgfqpoint{3.853875in}{2.228485in}}%
\pgfpathlineto{\pgfqpoint{3.865500in}{2.148636in}}%
\pgfpathlineto{\pgfqpoint{3.877125in}{2.385833in}}%
\pgfpathlineto{\pgfqpoint{3.888750in}{2.190909in}}%
\pgfpathlineto{\pgfqpoint{3.900375in}{2.472727in}}%
\pgfpathlineto{\pgfqpoint{3.912000in}{2.705227in}}%
\pgfpathlineto{\pgfqpoint{3.923625in}{2.028864in}}%
\pgfpathlineto{\pgfqpoint{3.935250in}{2.111061in}}%
\pgfpathlineto{\pgfqpoint{3.958500in}{2.554924in}}%
\pgfpathlineto{\pgfqpoint{3.970125in}{2.672348in}}%
\pgfpathlineto{\pgfqpoint{3.981750in}{2.566667in}}%
\pgfpathlineto{\pgfqpoint{3.993375in}{2.707576in}}%
\pgfpathlineto{\pgfqpoint{4.005000in}{2.578409in}}%
\pgfpathlineto{\pgfqpoint{4.016625in}{1.756439in}}%
\pgfpathlineto{\pgfqpoint{4.028250in}{2.496212in}}%
\pgfpathlineto{\pgfqpoint{4.039875in}{2.146288in}}%
\pgfpathlineto{\pgfqpoint{4.051500in}{2.468500in}}%
\pgfpathlineto{\pgfqpoint{4.063125in}{2.306220in}}%
\pgfpathlineto{\pgfqpoint{4.074750in}{2.388182in}}%
\pgfpathlineto{\pgfqpoint{4.086375in}{2.530030in}}%
\pgfpathlineto{\pgfqpoint{4.098000in}{2.277803in}}%
\pgfpathlineto{\pgfqpoint{4.109625in}{2.571364in}}%
\pgfpathlineto{\pgfqpoint{4.121250in}{1.876212in}}%
\pgfpathlineto{\pgfqpoint{4.132875in}{2.740455in}}%
\pgfpathlineto{\pgfqpoint{4.144500in}{1.823606in}}%
\pgfpathlineto{\pgfqpoint{4.156125in}{2.190909in}}%
\pgfpathlineto{\pgfqpoint{4.167750in}{1.707121in}}%
\pgfpathlineto{\pgfqpoint{4.191000in}{2.930682in}}%
\pgfpathlineto{\pgfqpoint{4.202625in}{2.324773in}}%
\pgfpathlineto{\pgfqpoint{4.214250in}{2.340742in}}%
\pgfpathlineto{\pgfqpoint{4.225875in}{2.893106in}}%
\pgfpathlineto{\pgfqpoint{4.237500in}{2.626553in}}%
\pgfpathlineto{\pgfqpoint{4.249125in}{2.457469in}}%
\pgfpathlineto{\pgfqpoint{4.260750in}{2.374091in}}%
\pgfpathlineto{\pgfqpoint{4.272375in}{2.026515in}}%
\pgfpathlineto{\pgfqpoint{4.284000in}{2.634773in}}%
\pgfpathlineto{\pgfqpoint{4.295625in}{1.840750in}}%
\pgfpathlineto{\pgfqpoint{4.307250in}{2.758068in}}%
\pgfpathlineto{\pgfqpoint{4.318875in}{2.641818in}}%
\pgfpathlineto{\pgfqpoint{4.330500in}{2.385833in}}%
\pgfpathlineto{\pgfqpoint{4.342125in}{2.998788in}}%
\pgfpathlineto{\pgfqpoint{4.353750in}{2.261364in}}%
\pgfpathlineto{\pgfqpoint{4.365375in}{2.378788in}}%
\pgfpathlineto{\pgfqpoint{4.377000in}{2.085227in}}%
\pgfpathlineto{\pgfqpoint{4.388625in}{2.862576in}}%
\pgfpathlineto{\pgfqpoint{4.400250in}{2.169773in}}%
\pgfpathlineto{\pgfqpoint{4.411875in}{2.630076in}}%
\pgfpathlineto{\pgfqpoint{4.423500in}{2.199598in}}%
\pgfpathlineto{\pgfqpoint{4.435125in}{2.259720in}}%
\pgfpathlineto{\pgfqpoint{4.458375in}{2.678455in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{2.468265in}}%
\pgfpathlineto{\pgfqpoint{4.493250in}{2.179167in}}%
\pgfpathlineto{\pgfqpoint{4.504875in}{2.954167in}}%
\pgfpathlineto{\pgfqpoint{4.516500in}{2.749848in}}%
\pgfpathlineto{\pgfqpoint{4.528125in}{2.748205in}}%
\pgfpathlineto{\pgfqpoint{4.539750in}{1.695379in}}%
\pgfpathlineto{\pgfqpoint{4.551375in}{2.660606in}}%
\pgfpathlineto{\pgfqpoint{4.563000in}{2.472727in}}%
\pgfpathlineto{\pgfqpoint{4.574625in}{2.378788in}}%
\pgfpathlineto{\pgfqpoint{4.586250in}{2.096970in}}%
\pgfpathlineto{\pgfqpoint{4.597875in}{2.585455in}}%
\pgfpathlineto{\pgfqpoint{4.609500in}{2.453000in}}%
\pgfpathlineto{\pgfqpoint{4.621125in}{2.172121in}}%
\pgfpathlineto{\pgfqpoint{4.632750in}{2.460985in}}%
\pgfpathlineto{\pgfqpoint{4.644375in}{1.932576in}}%
\pgfpathlineto{\pgfqpoint{4.656000in}{2.590152in}}%
\pgfpathlineto{\pgfqpoint{4.667625in}{1.721212in}}%
\pgfpathlineto{\pgfqpoint{4.679250in}{2.759242in}}%
\pgfpathlineto{\pgfqpoint{4.690875in}{2.031212in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.866818in}}%
\pgfpathlineto{\pgfqpoint{4.714125in}{2.362583in}}%
\pgfpathlineto{\pgfqpoint{4.725750in}{2.460985in}}%
\pgfpathlineto{\pgfqpoint{4.749000in}{2.897803in}}%
\pgfpathlineto{\pgfqpoint{4.760625in}{2.329470in}}%
\pgfpathlineto{\pgfqpoint{4.772250in}{2.890758in}}%
\pgfpathlineto{\pgfqpoint{4.795500in}{2.608939in}}%
\pgfpathlineto{\pgfqpoint{4.807125in}{2.637591in}}%
\pgfpathlineto{\pgfqpoint{4.818750in}{2.007727in}}%
\pgfpathlineto{\pgfqpoint{4.830375in}{1.906742in}}%
\pgfpathlineto{\pgfqpoint{4.842000in}{2.740455in}}%
\pgfpathlineto{\pgfqpoint{4.853625in}{2.503258in}}%
\pgfpathlineto{\pgfqpoint{4.865250in}{2.489167in}}%
\pgfpathlineto{\pgfqpoint{4.876875in}{2.754545in}}%
\pgfpathlineto{\pgfqpoint{4.888500in}{2.439848in}}%
\pgfpathlineto{\pgfqpoint{4.900125in}{2.519697in}}%
\pgfpathlineto{\pgfqpoint{4.911750in}{3.053977in}}%
\pgfpathlineto{\pgfqpoint{4.923375in}{2.634773in}}%
\pgfpathlineto{\pgfqpoint{4.935000in}{2.324773in}}%
\pgfpathlineto{\pgfqpoint{4.946625in}{2.735758in}}%
\pgfpathlineto{\pgfqpoint{4.958250in}{2.597197in}}%
\pgfpathlineto{\pgfqpoint{4.969875in}{2.522045in}}%
\pgfpathlineto{\pgfqpoint{4.981500in}{1.899697in}}%
\pgfpathlineto{\pgfqpoint{4.993125in}{2.881364in}}%
\pgfpathlineto{\pgfqpoint{5.004750in}{2.026515in}}%
\pgfpathlineto{\pgfqpoint{5.028000in}{2.778030in}}%
\pgfpathlineto{\pgfqpoint{5.039625in}{2.026515in}}%
\pgfpathlineto{\pgfqpoint{5.051250in}{2.190909in}}%
\pgfpathlineto{\pgfqpoint{5.062875in}{2.496212in}}%
\pgfpathlineto{\pgfqpoint{5.074500in}{2.378788in}}%
\pgfpathlineto{\pgfqpoint{5.086125in}{2.301288in}}%
\pgfpathlineto{\pgfqpoint{5.097750in}{2.329470in}}%
\pgfpathlineto{\pgfqpoint{5.109375in}{2.381136in}}%
\pgfpathlineto{\pgfqpoint{5.121000in}{2.632424in}}%
\pgfpathlineto{\pgfqpoint{5.132625in}{2.031212in}}%
\pgfpathlineto{\pgfqpoint{5.144250in}{2.254318in}}%
\pgfpathlineto{\pgfqpoint{5.155875in}{2.169773in}}%
\pgfpathlineto{\pgfqpoint{5.167500in}{2.237879in}}%
\pgfpathlineto{\pgfqpoint{5.179125in}{2.350606in}}%
\pgfpathlineto{\pgfqpoint{5.190750in}{2.707576in}}%
\pgfpathlineto{\pgfqpoint{5.202375in}{2.068788in}}%
\pgfpathlineto{\pgfqpoint{5.214000in}{2.444545in}}%
\pgfpathlineto{\pgfqpoint{5.225625in}{2.160379in}}%
\pgfpathlineto{\pgfqpoint{5.237250in}{2.082879in}}%
\pgfpathlineto{\pgfqpoint{5.248875in}{2.566667in}}%
\pgfpathlineto{\pgfqpoint{5.260500in}{2.554924in}}%
\pgfpathlineto{\pgfqpoint{5.272125in}{2.200303in}}%
\pgfpathlineto{\pgfqpoint{5.283750in}{2.749848in}}%
\pgfpathlineto{\pgfqpoint{5.295375in}{2.409318in}}%
\pgfpathlineto{\pgfqpoint{5.307000in}{2.559621in}}%
\pgfpathlineto{\pgfqpoint{5.318625in}{2.343795in}}%
\pgfpathlineto{\pgfqpoint{5.330250in}{2.719318in}}%
\pgfpathlineto{\pgfqpoint{5.341875in}{2.113409in}}%
\pgfpathlineto{\pgfqpoint{5.353500in}{1.913553in}}%
\pgfpathlineto{\pgfqpoint{5.365125in}{2.399924in}}%
\pgfpathlineto{\pgfqpoint{5.376750in}{2.008667in}}%
\pgfpathlineto{\pgfqpoint{5.388375in}{2.195606in}}%
\pgfpathlineto{\pgfqpoint{5.388375in}{2.195606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.750000in,y=0.444444in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.680000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.680000in}{3.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680000in}{3.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.680000in,y=0.444444in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.610000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.610000in}{3.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.610000in}{3.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.610000in,y=0.444444in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.540000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.540000in}{3.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540000in}{3.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.540000in,y=0.444444in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.470000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{3.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470000in}{3.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.470000in,y=0.444444in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{3.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.400000in,y=0.444444in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.075000in,y=0.251543in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle t \; [fs]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.781818in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.781818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.781818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{0.781818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.694444in,y=0.781818in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.345455in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.345455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.345455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{1.345455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.694444in,y=1.345455in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.909091in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.909091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.909091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{1.909091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.694444in,y=1.909091in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.472727in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.472727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.472727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{2.472727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.694444in,y=2.472727in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.100000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.036364in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.036364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.036364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{3.036364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.694444in,y=3.036364in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.694444in,y=3.600000in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.447530in,y=2.050000in,,bottom,rotate=90.000000]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont mean \(\displaystyle \Delta F\) [Hartree/Bohr]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.750000in,y=3.641667in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \times10^{-8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780000in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{5.280000in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{5.280000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{3.780000in}{1.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.780000in}{0.800000in}}{\pgfqpoint{1.500000in}{0.800000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780000in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{3.783750in}{1.232453in}}%
\pgfpathlineto{\pgfqpoint{3.787500in}{1.211733in}}%
\pgfpathlineto{\pgfqpoint{3.791250in}{1.231867in}}%
\pgfpathlineto{\pgfqpoint{3.795000in}{1.420000in}}%
\pgfpathlineto{\pgfqpoint{3.798750in}{1.338080in}}%
\pgfpathlineto{\pgfqpoint{3.802500in}{1.147173in}}%
\pgfpathlineto{\pgfqpoint{3.806250in}{1.420027in}}%
\pgfpathlineto{\pgfqpoint{3.810000in}{1.274107in}}%
\pgfpathlineto{\pgfqpoint{3.813750in}{1.273120in}}%
\pgfpathlineto{\pgfqpoint{3.817500in}{1.236960in}}%
\pgfpathlineto{\pgfqpoint{3.821250in}{1.263413in}}%
\pgfpathlineto{\pgfqpoint{3.825000in}{1.325467in}}%
\pgfpathlineto{\pgfqpoint{3.828750in}{1.263253in}}%
\pgfpathlineto{\pgfqpoint{3.832500in}{1.229440in}}%
\pgfpathlineto{\pgfqpoint{3.836250in}{1.252027in}}%
\pgfpathlineto{\pgfqpoint{3.840000in}{1.253920in}}%
\pgfpathlineto{\pgfqpoint{3.843750in}{1.233360in}}%
\pgfpathlineto{\pgfqpoint{3.847500in}{1.226320in}}%
\pgfpathlineto{\pgfqpoint{3.851250in}{1.186720in}}%
\pgfpathlineto{\pgfqpoint{3.855000in}{1.313120in}}%
\pgfpathlineto{\pgfqpoint{3.858750in}{1.258987in}}%
\pgfpathlineto{\pgfqpoint{3.862500in}{1.250560in}}%
\pgfpathlineto{\pgfqpoint{3.866250in}{1.202320in}}%
\pgfpathlineto{\pgfqpoint{3.870000in}{1.177760in}}%
\pgfpathlineto{\pgfqpoint{3.873750in}{1.295413in}}%
\pgfpathlineto{\pgfqpoint{3.877500in}{1.252347in}}%
\pgfpathlineto{\pgfqpoint{3.881250in}{1.241120in}}%
\pgfpathlineto{\pgfqpoint{3.885000in}{1.267573in}}%
\pgfpathlineto{\pgfqpoint{3.888750in}{1.218480in}}%
\pgfpathlineto{\pgfqpoint{3.892500in}{1.203680in}}%
\pgfpathlineto{\pgfqpoint{3.896250in}{1.258107in}}%
\pgfpathlineto{\pgfqpoint{3.900000in}{1.224800in}}%
\pgfpathlineto{\pgfqpoint{3.903750in}{1.244613in}}%
\pgfpathlineto{\pgfqpoint{3.907500in}{1.247573in}}%
\pgfpathlineto{\pgfqpoint{3.911250in}{1.225227in}}%
\pgfpathlineto{\pgfqpoint{3.915000in}{1.214987in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{1.236267in}}%
\pgfpathlineto{\pgfqpoint{3.922500in}{1.233440in}}%
\pgfpathlineto{\pgfqpoint{3.926250in}{1.200960in}}%
\pgfpathlineto{\pgfqpoint{3.930000in}{1.210827in}}%
\pgfpathlineto{\pgfqpoint{3.933750in}{1.208667in}}%
\pgfpathlineto{\pgfqpoint{3.937500in}{1.201653in}}%
\pgfpathlineto{\pgfqpoint{3.941250in}{1.223707in}}%
\pgfpathlineto{\pgfqpoint{3.945000in}{1.199573in}}%
\pgfpathlineto{\pgfqpoint{3.948750in}{1.193280in}}%
\pgfpathlineto{\pgfqpoint{3.956250in}{1.216133in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{1.192053in}}%
\pgfpathlineto{\pgfqpoint{3.963750in}{1.198320in}}%
\pgfpathlineto{\pgfqpoint{3.971250in}{1.155760in}}%
\pgfpathlineto{\pgfqpoint{3.975000in}{1.187973in}}%
\pgfpathlineto{\pgfqpoint{3.982500in}{1.171040in}}%
\pgfpathlineto{\pgfqpoint{3.986250in}{1.168053in}}%
\pgfpathlineto{\pgfqpoint{3.990000in}{1.138320in}}%
\pgfpathlineto{\pgfqpoint{3.993750in}{1.166213in}}%
\pgfpathlineto{\pgfqpoint{3.997500in}{1.149733in}}%
\pgfpathlineto{\pgfqpoint{4.008750in}{1.221067in}}%
\pgfpathlineto{\pgfqpoint{4.012500in}{1.186933in}}%
\pgfpathlineto{\pgfqpoint{4.016250in}{1.246987in}}%
\pgfpathlineto{\pgfqpoint{4.020000in}{1.234107in}}%
\pgfpathlineto{\pgfqpoint{4.031250in}{1.272267in}}%
\pgfpathlineto{\pgfqpoint{4.035000in}{1.307680in}}%
\pgfpathlineto{\pgfqpoint{4.038750in}{1.279440in}}%
\pgfpathlineto{\pgfqpoint{4.042500in}{1.310480in}}%
\pgfpathlineto{\pgfqpoint{4.046250in}{1.290000in}}%
\pgfpathlineto{\pgfqpoint{4.050000in}{1.308000in}}%
\pgfpathlineto{\pgfqpoint{4.053750in}{1.304400in}}%
\pgfpathlineto{\pgfqpoint{4.057500in}{1.290667in}}%
\pgfpathlineto{\pgfqpoint{4.061250in}{1.284640in}}%
\pgfpathlineto{\pgfqpoint{4.065000in}{1.269200in}}%
\pgfpathlineto{\pgfqpoint{4.068750in}{1.239493in}}%
\pgfpathlineto{\pgfqpoint{4.072500in}{1.264000in}}%
\pgfpathlineto{\pgfqpoint{4.076250in}{1.169707in}}%
\pgfpathlineto{\pgfqpoint{4.083750in}{1.243920in}}%
\pgfpathlineto{\pgfqpoint{4.087500in}{1.249573in}}%
\pgfpathlineto{\pgfqpoint{4.091250in}{1.126987in}}%
\pgfpathlineto{\pgfqpoint{4.095000in}{1.261467in}}%
\pgfpathlineto{\pgfqpoint{4.098750in}{1.156907in}}%
\pgfpathlineto{\pgfqpoint{4.102500in}{1.130853in}}%
\pgfpathlineto{\pgfqpoint{4.106250in}{1.155280in}}%
\pgfpathlineto{\pgfqpoint{4.110000in}{1.122987in}}%
\pgfpathlineto{\pgfqpoint{4.113750in}{1.112320in}}%
\pgfpathlineto{\pgfqpoint{4.121250in}{1.149893in}}%
\pgfpathlineto{\pgfqpoint{4.125000in}{1.137920in}}%
\pgfpathlineto{\pgfqpoint{4.128750in}{1.114827in}}%
\pgfpathlineto{\pgfqpoint{4.132500in}{1.133547in}}%
\pgfpathlineto{\pgfqpoint{4.136250in}{1.183040in}}%
\pgfpathlineto{\pgfqpoint{4.143750in}{1.143867in}}%
\pgfpathlineto{\pgfqpoint{4.151250in}{1.278053in}}%
\pgfpathlineto{\pgfqpoint{4.155000in}{1.228987in}}%
\pgfpathlineto{\pgfqpoint{4.158750in}{1.214960in}}%
\pgfpathlineto{\pgfqpoint{4.162500in}{1.282827in}}%
\pgfpathlineto{\pgfqpoint{4.166250in}{1.304480in}}%
\pgfpathlineto{\pgfqpoint{4.173750in}{1.225707in}}%
\pgfpathlineto{\pgfqpoint{4.177500in}{1.269920in}}%
\pgfpathlineto{\pgfqpoint{4.181250in}{1.354320in}}%
\pgfpathlineto{\pgfqpoint{4.185000in}{1.370267in}}%
\pgfpathlineto{\pgfqpoint{4.192500in}{1.287120in}}%
\pgfpathlineto{\pgfqpoint{4.196250in}{1.386747in}}%
\pgfpathlineto{\pgfqpoint{4.200000in}{1.364133in}}%
\pgfpathlineto{\pgfqpoint{4.203750in}{1.305973in}}%
\pgfpathlineto{\pgfqpoint{4.207500in}{1.338427in}}%
\pgfpathlineto{\pgfqpoint{4.211250in}{1.321920in}}%
\pgfpathlineto{\pgfqpoint{4.215000in}{1.338027in}}%
\pgfpathlineto{\pgfqpoint{4.222500in}{1.255893in}}%
\pgfpathlineto{\pgfqpoint{4.226250in}{1.267520in}}%
\pgfpathlineto{\pgfqpoint{4.230000in}{1.242533in}}%
\pgfpathlineto{\pgfqpoint{4.233750in}{1.252533in}}%
\pgfpathlineto{\pgfqpoint{4.241250in}{1.217227in}}%
\pgfpathlineto{\pgfqpoint{4.245000in}{1.161867in}}%
\pgfpathlineto{\pgfqpoint{4.248750in}{1.183227in}}%
\pgfpathlineto{\pgfqpoint{4.252500in}{1.140933in}}%
\pgfpathlineto{\pgfqpoint{4.256250in}{1.193627in}}%
\pgfpathlineto{\pgfqpoint{4.260000in}{1.116880in}}%
\pgfpathlineto{\pgfqpoint{4.263750in}{1.121440in}}%
\pgfpathlineto{\pgfqpoint{4.267500in}{1.128853in}}%
\pgfpathlineto{\pgfqpoint{4.271250in}{1.132053in}}%
\pgfpathlineto{\pgfqpoint{4.275000in}{1.076320in}}%
\pgfpathlineto{\pgfqpoint{4.278750in}{1.191680in}}%
\pgfpathlineto{\pgfqpoint{4.282500in}{1.106373in}}%
\pgfpathlineto{\pgfqpoint{4.286250in}{1.205973in}}%
\pgfpathlineto{\pgfqpoint{4.290000in}{1.204107in}}%
\pgfpathlineto{\pgfqpoint{4.293750in}{1.235413in}}%
\pgfpathlineto{\pgfqpoint{4.297500in}{1.216347in}}%
\pgfpathlineto{\pgfqpoint{4.301250in}{1.336613in}}%
\pgfpathlineto{\pgfqpoint{4.308750in}{1.133013in}}%
\pgfpathlineto{\pgfqpoint{4.312500in}{1.318373in}}%
\pgfpathlineto{\pgfqpoint{4.316250in}{1.340240in}}%
\pgfpathlineto{\pgfqpoint{4.320000in}{1.348160in}}%
\pgfpathlineto{\pgfqpoint{4.323750in}{1.253360in}}%
\pgfpathlineto{\pgfqpoint{4.327500in}{1.246160in}}%
\pgfpathlineto{\pgfqpoint{4.335000in}{1.353147in}}%
\pgfpathlineto{\pgfqpoint{4.338750in}{1.360507in}}%
\pgfpathlineto{\pgfqpoint{4.342500in}{1.354880in}}%
\pgfpathlineto{\pgfqpoint{4.346250in}{1.294187in}}%
\pgfpathlineto{\pgfqpoint{4.350000in}{1.293733in}}%
\pgfpathlineto{\pgfqpoint{4.353750in}{1.283973in}}%
\pgfpathlineto{\pgfqpoint{4.357500in}{1.319467in}}%
\pgfpathlineto{\pgfqpoint{4.361250in}{1.242960in}}%
\pgfpathlineto{\pgfqpoint{4.365000in}{1.252587in}}%
\pgfpathlineto{\pgfqpoint{4.372500in}{1.232347in}}%
\pgfpathlineto{\pgfqpoint{4.376250in}{1.247573in}}%
\pgfpathlineto{\pgfqpoint{4.380000in}{1.166213in}}%
\pgfpathlineto{\pgfqpoint{4.383750in}{1.227760in}}%
\pgfpathlineto{\pgfqpoint{4.387500in}{1.148720in}}%
\pgfpathlineto{\pgfqpoint{4.395000in}{1.202987in}}%
\pgfpathlineto{\pgfqpoint{4.398750in}{1.198213in}}%
\pgfpathlineto{\pgfqpoint{4.402500in}{1.155520in}}%
\pgfpathlineto{\pgfqpoint{4.406250in}{1.147227in}}%
\pgfpathlineto{\pgfqpoint{4.410000in}{1.142853in}}%
\pgfpathlineto{\pgfqpoint{4.413750in}{1.199093in}}%
\pgfpathlineto{\pgfqpoint{4.421250in}{1.163360in}}%
\pgfpathlineto{\pgfqpoint{4.425000in}{1.191413in}}%
\pgfpathlineto{\pgfqpoint{4.428750in}{1.176080in}}%
\pgfpathlineto{\pgfqpoint{4.432500in}{1.182587in}}%
\pgfpathlineto{\pgfqpoint{4.436250in}{1.204560in}}%
\pgfpathlineto{\pgfqpoint{4.440000in}{1.244907in}}%
\pgfpathlineto{\pgfqpoint{4.443750in}{1.147973in}}%
\pgfpathlineto{\pgfqpoint{4.451250in}{1.262107in}}%
\pgfpathlineto{\pgfqpoint{4.455000in}{1.242960in}}%
\pgfpathlineto{\pgfqpoint{4.458750in}{1.241333in}}%
\pgfpathlineto{\pgfqpoint{4.462500in}{1.275707in}}%
\pgfpathlineto{\pgfqpoint{4.466250in}{1.246213in}}%
\pgfpathlineto{\pgfqpoint{4.470000in}{1.295627in}}%
\pgfpathlineto{\pgfqpoint{4.473750in}{1.288027in}}%
\pgfpathlineto{\pgfqpoint{4.477500in}{1.246480in}}%
\pgfpathlineto{\pgfqpoint{4.481250in}{1.245067in}}%
\pgfpathlineto{\pgfqpoint{4.485000in}{1.253653in}}%
\pgfpathlineto{\pgfqpoint{4.488750in}{1.217520in}}%
\pgfpathlineto{\pgfqpoint{4.492500in}{1.321973in}}%
\pgfpathlineto{\pgfqpoint{4.496250in}{1.159413in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.285947in}}%
\pgfpathlineto{\pgfqpoint{4.503750in}{1.264960in}}%
\pgfpathlineto{\pgfqpoint{4.507500in}{1.254880in}}%
\pgfpathlineto{\pgfqpoint{4.511250in}{1.262320in}}%
\pgfpathlineto{\pgfqpoint{4.515000in}{1.398933in}}%
\pgfpathlineto{\pgfqpoint{4.526250in}{0.956347in}}%
\pgfpathlineto{\pgfqpoint{4.530000in}{1.057040in}}%
\pgfpathlineto{\pgfqpoint{4.533750in}{1.308640in}}%
\pgfpathlineto{\pgfqpoint{4.537500in}{1.087840in}}%
\pgfpathlineto{\pgfqpoint{4.541250in}{1.080320in}}%
\pgfpathlineto{\pgfqpoint{4.545000in}{1.139840in}}%
\pgfpathlineto{\pgfqpoint{4.548750in}{1.159840in}}%
\pgfpathlineto{\pgfqpoint{4.552500in}{1.152693in}}%
\pgfpathlineto{\pgfqpoint{4.556250in}{1.184693in}}%
\pgfpathlineto{\pgfqpoint{4.560000in}{1.177920in}}%
\pgfpathlineto{\pgfqpoint{4.563750in}{1.133547in}}%
\pgfpathlineto{\pgfqpoint{4.567500in}{1.189387in}}%
\pgfpathlineto{\pgfqpoint{4.571250in}{1.290507in}}%
\pgfpathlineto{\pgfqpoint{4.575000in}{1.167680in}}%
\pgfpathlineto{\pgfqpoint{4.578750in}{1.298133in}}%
\pgfpathlineto{\pgfqpoint{4.582500in}{1.278000in}}%
\pgfpathlineto{\pgfqpoint{4.586250in}{1.160267in}}%
\pgfpathlineto{\pgfqpoint{4.590000in}{1.215760in}}%
\pgfpathlineto{\pgfqpoint{4.593750in}{1.169813in}}%
\pgfpathlineto{\pgfqpoint{4.597500in}{1.238880in}}%
\pgfpathlineto{\pgfqpoint{4.601250in}{1.225520in}}%
\pgfpathlineto{\pgfqpoint{4.605000in}{1.222293in}}%
\pgfpathlineto{\pgfqpoint{4.608750in}{1.257040in}}%
\pgfpathlineto{\pgfqpoint{4.612500in}{1.231040in}}%
\pgfpathlineto{\pgfqpoint{4.616250in}{1.277573in}}%
\pgfpathlineto{\pgfqpoint{4.620000in}{1.238587in}}%
\pgfpathlineto{\pgfqpoint{4.623750in}{1.252133in}}%
\pgfpathlineto{\pgfqpoint{4.627500in}{1.198080in}}%
\pgfpathlineto{\pgfqpoint{4.631250in}{1.267520in}}%
\pgfpathlineto{\pgfqpoint{4.635000in}{1.245360in}}%
\pgfpathlineto{\pgfqpoint{4.638750in}{1.265680in}}%
\pgfpathlineto{\pgfqpoint{4.642500in}{1.238373in}}%
\pgfpathlineto{\pgfqpoint{4.646250in}{1.226960in}}%
\pgfpathlineto{\pgfqpoint{4.650000in}{1.231227in}}%
\pgfpathlineto{\pgfqpoint{4.653750in}{1.226400in}}%
\pgfpathlineto{\pgfqpoint{4.657500in}{1.231760in}}%
\pgfpathlineto{\pgfqpoint{4.661250in}{1.261707in}}%
\pgfpathlineto{\pgfqpoint{4.665000in}{1.258293in}}%
\pgfpathlineto{\pgfqpoint{4.668750in}{1.231627in}}%
\pgfpathlineto{\pgfqpoint{4.672500in}{1.227680in}}%
\pgfpathlineto{\pgfqpoint{4.676250in}{1.268240in}}%
\pgfpathlineto{\pgfqpoint{4.683750in}{1.305413in}}%
\pgfpathlineto{\pgfqpoint{4.687500in}{1.316480in}}%
\pgfpathlineto{\pgfqpoint{4.691250in}{1.278667in}}%
\pgfpathlineto{\pgfqpoint{4.695000in}{1.292267in}}%
\pgfpathlineto{\pgfqpoint{4.702500in}{1.219493in}}%
\pgfpathlineto{\pgfqpoint{4.710000in}{1.353707in}}%
\pgfpathlineto{\pgfqpoint{4.717500in}{1.263173in}}%
\pgfpathlineto{\pgfqpoint{4.721250in}{1.263200in}}%
\pgfpathlineto{\pgfqpoint{4.725000in}{1.345120in}}%
\pgfpathlineto{\pgfqpoint{4.728750in}{1.303813in}}%
\pgfpathlineto{\pgfqpoint{4.736250in}{1.271893in}}%
\pgfpathlineto{\pgfqpoint{4.740000in}{1.247120in}}%
\pgfpathlineto{\pgfqpoint{4.743750in}{1.249040in}}%
\pgfpathlineto{\pgfqpoint{4.747500in}{1.253440in}}%
\pgfpathlineto{\pgfqpoint{4.751250in}{1.221333in}}%
\pgfpathlineto{\pgfqpoint{4.755000in}{1.227920in}}%
\pgfpathlineto{\pgfqpoint{4.766250in}{1.162053in}}%
\pgfpathlineto{\pgfqpoint{4.770000in}{1.173920in}}%
\pgfpathlineto{\pgfqpoint{4.773750in}{1.178613in}}%
\pgfpathlineto{\pgfqpoint{4.777500in}{1.165733in}}%
\pgfpathlineto{\pgfqpoint{4.781250in}{1.180747in}}%
\pgfpathlineto{\pgfqpoint{4.785000in}{1.172827in}}%
\pgfpathlineto{\pgfqpoint{4.788750in}{1.137067in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{1.196160in}}%
\pgfpathlineto{\pgfqpoint{4.803750in}{1.207307in}}%
\pgfpathlineto{\pgfqpoint{4.807500in}{1.195573in}}%
\pgfpathlineto{\pgfqpoint{4.811250in}{1.253147in}}%
\pgfpathlineto{\pgfqpoint{4.818750in}{1.284107in}}%
\pgfpathlineto{\pgfqpoint{4.822500in}{1.315973in}}%
\pgfpathlineto{\pgfqpoint{4.826250in}{1.219387in}}%
\pgfpathlineto{\pgfqpoint{4.830000in}{1.287947in}}%
\pgfpathlineto{\pgfqpoint{4.833750in}{1.307627in}}%
\pgfpathlineto{\pgfqpoint{4.837500in}{1.262107in}}%
\pgfpathlineto{\pgfqpoint{4.845000in}{1.333707in}}%
\pgfpathlineto{\pgfqpoint{4.848750in}{1.354640in}}%
\pgfpathlineto{\pgfqpoint{4.852500in}{1.308240in}}%
\pgfpathlineto{\pgfqpoint{4.856250in}{1.326293in}}%
\pgfpathlineto{\pgfqpoint{4.860000in}{1.300267in}}%
\pgfpathlineto{\pgfqpoint{4.863750in}{1.308987in}}%
\pgfpathlineto{\pgfqpoint{4.867500in}{1.310160in}}%
\pgfpathlineto{\pgfqpoint{4.871250in}{1.343520in}}%
\pgfpathlineto{\pgfqpoint{4.875000in}{1.284027in}}%
\pgfpathlineto{\pgfqpoint{4.878750in}{1.277040in}}%
\pgfpathlineto{\pgfqpoint{4.882500in}{1.190507in}}%
\pgfpathlineto{\pgfqpoint{4.886250in}{1.173280in}}%
\pgfpathlineto{\pgfqpoint{4.890000in}{1.292133in}}%
\pgfpathlineto{\pgfqpoint{4.893750in}{1.166427in}}%
\pgfpathlineto{\pgfqpoint{4.897500in}{1.155307in}}%
\pgfpathlineto{\pgfqpoint{4.901250in}{1.266080in}}%
\pgfpathlineto{\pgfqpoint{4.905000in}{1.172347in}}%
\pgfpathlineto{\pgfqpoint{4.908750in}{1.123653in}}%
\pgfpathlineto{\pgfqpoint{4.912500in}{1.114213in}}%
\pgfpathlineto{\pgfqpoint{4.916250in}{1.167600in}}%
\pgfpathlineto{\pgfqpoint{4.923750in}{1.123067in}}%
\pgfpathlineto{\pgfqpoint{4.927500in}{1.146533in}}%
\pgfpathlineto{\pgfqpoint{4.931250in}{1.128667in}}%
\pgfpathlineto{\pgfqpoint{4.935000in}{1.152320in}}%
\pgfpathlineto{\pgfqpoint{4.938750in}{1.150267in}}%
\pgfpathlineto{\pgfqpoint{4.942500in}{1.123067in}}%
\pgfpathlineto{\pgfqpoint{4.950000in}{1.216000in}}%
\pgfpathlineto{\pgfqpoint{4.953750in}{1.157013in}}%
\pgfpathlineto{\pgfqpoint{4.957500in}{1.174133in}}%
\pgfpathlineto{\pgfqpoint{4.961250in}{1.206880in}}%
\pgfpathlineto{\pgfqpoint{4.965000in}{1.187787in}}%
\pgfpathlineto{\pgfqpoint{4.968750in}{1.367253in}}%
\pgfpathlineto{\pgfqpoint{4.972500in}{1.201547in}}%
\pgfpathlineto{\pgfqpoint{4.980000in}{1.311893in}}%
\pgfpathlineto{\pgfqpoint{4.983750in}{1.251013in}}%
\pgfpathlineto{\pgfqpoint{4.987500in}{1.278720in}}%
\pgfpathlineto{\pgfqpoint{4.991250in}{1.279973in}}%
\pgfpathlineto{\pgfqpoint{4.995000in}{1.257733in}}%
\pgfpathlineto{\pgfqpoint{4.998750in}{1.312560in}}%
\pgfpathlineto{\pgfqpoint{5.002500in}{1.282320in}}%
\pgfpathlineto{\pgfqpoint{5.006250in}{1.278800in}}%
\pgfpathlineto{\pgfqpoint{5.010000in}{1.293893in}}%
\pgfpathlineto{\pgfqpoint{5.013750in}{1.248000in}}%
\pgfpathlineto{\pgfqpoint{5.017500in}{1.261440in}}%
\pgfpathlineto{\pgfqpoint{5.021250in}{1.241333in}}%
\pgfpathlineto{\pgfqpoint{5.025000in}{1.247280in}}%
\pgfpathlineto{\pgfqpoint{5.028750in}{1.269013in}}%
\pgfpathlineto{\pgfqpoint{5.032500in}{1.178773in}}%
\pgfpathlineto{\pgfqpoint{5.036250in}{1.177360in}}%
\pgfpathlineto{\pgfqpoint{5.040000in}{1.233920in}}%
\pgfpathlineto{\pgfqpoint{5.043750in}{1.172133in}}%
\pgfpathlineto{\pgfqpoint{5.047500in}{1.190240in}}%
\pgfpathlineto{\pgfqpoint{5.051250in}{1.187840in}}%
\pgfpathlineto{\pgfqpoint{5.058750in}{1.137627in}}%
\pgfpathlineto{\pgfqpoint{5.062500in}{1.149013in}}%
\pgfpathlineto{\pgfqpoint{5.066250in}{1.140933in}}%
\pgfpathlineto{\pgfqpoint{5.070000in}{1.188320in}}%
\pgfpathlineto{\pgfqpoint{5.073750in}{1.206107in}}%
\pgfpathlineto{\pgfqpoint{5.077500in}{1.059813in}}%
\pgfpathlineto{\pgfqpoint{5.081250in}{1.152400in}}%
\pgfpathlineto{\pgfqpoint{5.085000in}{1.290800in}}%
\pgfpathlineto{\pgfqpoint{5.088750in}{1.273867in}}%
\pgfpathlineto{\pgfqpoint{5.092500in}{1.126187in}}%
\pgfpathlineto{\pgfqpoint{5.096250in}{1.349627in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{1.204827in}}%
\pgfpathlineto{\pgfqpoint{5.103750in}{1.278213in}}%
\pgfpathlineto{\pgfqpoint{5.107500in}{1.111547in}}%
\pgfpathlineto{\pgfqpoint{5.111250in}{1.338960in}}%
\pgfpathlineto{\pgfqpoint{5.115000in}{1.440107in}}%
\pgfpathlineto{\pgfqpoint{5.118750in}{1.076053in}}%
\pgfpathlineto{\pgfqpoint{5.122500in}{1.522933in}}%
\pgfpathlineto{\pgfqpoint{5.126250in}{1.237333in}}%
\pgfpathlineto{\pgfqpoint{5.133750in}{1.374187in}}%
\pgfpathlineto{\pgfqpoint{5.141250in}{1.291680in}}%
\pgfpathlineto{\pgfqpoint{5.145000in}{1.318667in}}%
\pgfpathlineto{\pgfqpoint{5.148750in}{1.297627in}}%
\pgfpathlineto{\pgfqpoint{5.152500in}{1.222747in}}%
\pgfpathlineto{\pgfqpoint{5.160000in}{1.338080in}}%
\pgfpathlineto{\pgfqpoint{5.163750in}{1.237173in}}%
\pgfpathlineto{\pgfqpoint{5.171250in}{1.346933in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{5.178750in}{1.205040in}}%
\pgfpathlineto{\pgfqpoint{5.182500in}{1.175733in}}%
\pgfpathlineto{\pgfqpoint{5.186250in}{1.123760in}}%
\pgfpathlineto{\pgfqpoint{5.190000in}{1.247867in}}%
\pgfpathlineto{\pgfqpoint{5.193750in}{1.249413in}}%
\pgfpathlineto{\pgfqpoint{5.197500in}{1.186080in}}%
\pgfpathlineto{\pgfqpoint{5.205000in}{1.186533in}}%
\pgfpathlineto{\pgfqpoint{5.208750in}{1.206347in}}%
\pgfpathlineto{\pgfqpoint{5.212500in}{1.203467in}}%
\pgfpathlineto{\pgfqpoint{5.216250in}{1.155493in}}%
\pgfpathlineto{\pgfqpoint{5.220000in}{1.225680in}}%
\pgfpathlineto{\pgfqpoint{5.223750in}{1.190720in}}%
\pgfpathlineto{\pgfqpoint{5.227500in}{1.211093in}}%
\pgfpathlineto{\pgfqpoint{5.231250in}{1.284427in}}%
\pgfpathlineto{\pgfqpoint{5.235000in}{1.212480in}}%
\pgfpathlineto{\pgfqpoint{5.238750in}{1.180400in}}%
\pgfpathlineto{\pgfqpoint{5.242500in}{1.239973in}}%
\pgfpathlineto{\pgfqpoint{5.246250in}{1.185467in}}%
\pgfpathlineto{\pgfqpoint{5.250000in}{1.177040in}}%
\pgfpathlineto{\pgfqpoint{5.253750in}{1.267173in}}%
\pgfpathlineto{\pgfqpoint{5.257500in}{1.307627in}}%
\pgfpathlineto{\pgfqpoint{5.261250in}{1.197467in}}%
\pgfpathlineto{\pgfqpoint{5.265000in}{1.214587in}}%
\pgfpathlineto{\pgfqpoint{5.268750in}{1.264160in}}%
\pgfpathlineto{\pgfqpoint{5.272500in}{1.254080in}}%
\pgfpathlineto{\pgfqpoint{5.276250in}{1.261653in}}%
\pgfpathlineto{\pgfqpoint{5.276250in}{1.261653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{5.280000in}{1.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.280000in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{5.280000in}{1.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780000in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{5.280000in}{0.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780000in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.780000in}{1.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.780000in}{0.800000in}}{\pgfqpoint{1.500000in}{0.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.780000in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{3.780000in}{1.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780000in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780000in}{1.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.780000in,y=0.744444in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.780000in}{0.800000in}}{\pgfqpoint{1.500000in}{0.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.080000in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{4.080000in}{1.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.080000in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.080000in}{1.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.080000in,y=0.744444in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.780000in}{0.800000in}}{\pgfqpoint{1.500000in}{0.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.380000in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{4.380000in}{1.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.380000in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.380000in}{1.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.380000in,y=0.744444in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.780000in}{0.800000in}}{\pgfqpoint{1.500000in}{0.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.680000in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{4.680000in}{1.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.680000in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.680000in}{1.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.680000in,y=0.744444in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.780000in}{0.800000in}}{\pgfqpoint{1.500000in}{0.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.980000in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{4.980000in}{1.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.980000in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.980000in}{1.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.980000in,y=0.744444in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.780000in}{0.800000in}}{\pgfqpoint{1.500000in}{0.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.280000in}{0.800000in}}%
\pgfpathlineto{\pgfqpoint{5.280000in}{1.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.280000in}{0.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.280000in}{1.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.280000in,y=0.744444in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.780000in}{0.800000in}}{\pgfqpoint{1.500000in}{0.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.780000in}{0.933333in}}%
\pgfpathlineto{\pgfqpoint{5.280000in}{0.933333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780000in}{0.933333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.280000in}{0.933333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.724444in,y=0.933333in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.780000in}{0.800000in}}{\pgfqpoint{1.500000in}{0.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.780000in}{1.200000in}}%
\pgfpathlineto{\pgfqpoint{5.280000in}{1.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780000in}{1.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.280000in}{1.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.724444in,y=1.200000in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.780000in}{0.800000in}}{\pgfqpoint{1.500000in}{0.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.780000in}{1.466667in}}%
\pgfpathlineto{\pgfqpoint{5.280000in}{1.466667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780000in}{1.466667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.280000in}{1.466667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.724444in,y=1.466667in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.300061in,y=1.200000in,,bottom,rotate=90.000000]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \Delta E\) [mHartree]}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pics/ASYM_speedup.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562037in}{0.546604in}}%
\pgfpathlineto{\pgfqpoint{5.815278in}{0.546604in}}%
\pgfpathlineto{\pgfqpoint{5.815278in}{3.788272in}}%
\pgfpathlineto{\pgfqpoint{0.562037in}{3.788272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562037in}{0.546604in}}{\pgfqpoint{5.253241in}{3.241668in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562037in}{1.896749in}}%
\pgfpathlineto{\pgfqpoint{1.145730in}{1.010957in}}%
\pgfpathlineto{\pgfqpoint{1.729424in}{0.797487in}}%
\pgfpathlineto{\pgfqpoint{2.313117in}{0.802989in}}%
\pgfpathlineto{\pgfqpoint{2.896811in}{0.804089in}}%
\pgfpathlineto{\pgfqpoint{3.480504in}{0.809591in}}%
\pgfpathlineto{\pgfqpoint{4.064197in}{0.810691in}}%
\pgfpathlineto{\pgfqpoint{4.647891in}{0.812342in}}%
\pgfpathlineto{\pgfqpoint{5.231584in}{0.813992in}}%
\pgfpathlineto{\pgfqpoint{5.815278in}{0.796085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562037in}{0.546604in}}{\pgfqpoint{5.253241in}{3.241668in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562037in}{3.395992in}}%
\pgfpathlineto{\pgfqpoint{1.145730in}{2.599330in}}%
\pgfpathlineto{\pgfqpoint{1.729424in}{1.984228in}}%
\pgfpathlineto{\pgfqpoint{2.313117in}{1.882444in}}%
\pgfpathlineto{\pgfqpoint{2.896811in}{1.870890in}}%
\pgfpathlineto{\pgfqpoint{3.480504in}{1.886846in}}%
\pgfpathlineto{\pgfqpoint{4.064197in}{1.909953in}}%
\pgfpathlineto{\pgfqpoint{4.647891in}{1.930310in}}%
\pgfpathlineto{\pgfqpoint{5.231584in}{1.949566in}}%
\pgfpathlineto{\pgfqpoint{5.815278in}{1.959272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562037in}{0.546604in}}{\pgfqpoint{5.253241in}{3.241668in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562037in}{3.408647in}}%
\pgfpathlineto{\pgfqpoint{1.145730in}{2.677456in}}%
\pgfpathlineto{\pgfqpoint{1.729424in}{2.038145in}}%
\pgfpathlineto{\pgfqpoint{2.313117in}{1.927009in}}%
\pgfpathlineto{\pgfqpoint{2.896811in}{1.924258in}}%
\pgfpathlineto{\pgfqpoint{3.480504in}{1.938012in}}%
\pgfpathlineto{\pgfqpoint{4.064197in}{1.958369in}}%
\pgfpathlineto{\pgfqpoint{4.647891in}{1.970473in}}%
\pgfpathlineto{\pgfqpoint{5.231584in}{1.997432in}}%
\pgfpathlineto{\pgfqpoint{5.815278in}{2.010122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562037in}{3.788272in}}%
\pgfpathlineto{\pgfqpoint{5.815278in}{3.788272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.815278in}{0.546604in}}%
\pgfpathlineto{\pgfqpoint{5.815278in}{3.788272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562037in}{0.546604in}}%
\pgfpathlineto{\pgfqpoint{5.815278in}{0.546604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562037in}{0.546604in}}%
\pgfpathlineto{\pgfqpoint{0.562037in}{3.788272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562037in}{0.546604in}}{\pgfqpoint{5.253241in}{3.241668in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.562037in}{0.546604in}}%
\pgfpathlineto{\pgfqpoint{0.562037in}{3.788272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562037in}{0.546604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562037in}{3.788272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.562037in,y=0.491049in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562037in}{0.546604in}}{\pgfqpoint{5.253241in}{3.241668in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.145730in}{0.546604in}}%
\pgfpathlineto{\pgfqpoint{1.145730in}{3.788272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145730in}{0.546604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145730in}{3.788272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.145730in,y=0.491049in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562037in}{0.546604in}}{\pgfqpoint{5.253241in}{3.241668in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.729424in}{0.546604in}}%
\pgfpathlineto{\pgfqpoint{1.729424in}{3.788272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729424in}{0.546604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729424in}{3.788272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.729424in,y=0.491049in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562037in}{0.546604in}}{\pgfqpoint{5.253241in}{3.241668in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.313117in}{0.546604in}}%
\pgfpathlineto{\pgfqpoint{2.313117in}{3.788272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313117in}{0.546604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313117in}{3.788272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.313117in,y=0.491049in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562037in}{0.546604in}}{\pgfqpoint{5.253241in}{3.241668in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.896811in}{0.546604in}}%
\pgfpathlineto{\pgfqpoint{2.896811in}{3.788272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896811in}{0.546604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896811in}{3.788272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.896811in,y=0.491049in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562037in}{0.546604in}}{\pgfqpoint{5.253241in}{3.241668in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.480504in}{0.546604in}}%
\pgfpathlineto{\pgfqpoint{3.480504in}{3.788272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.480504in}{0.546604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.480504in}{3.788272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.480504in,y=0.491049in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562037in}{0.546604in}}{\pgfqpoint{5.253241in}{3.241668in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.064197in}{0.546604in}}%
\pgfpathlineto{\pgfqpoint{4.064197in}{3.788272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.064197in}{0.546604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.064197in}{3.788272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.064197in,y=0.491049in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562037in}{0.546604in}}{\pgfqpoint{5.253241in}{3.241668in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.647891in}{0.546604in}}%
\pgfpathlineto{\pgfqpoint{4.647891in}{3.788272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.647891in}{0.546604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.647891in}{3.788272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.647891in,y=0.491049in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562037in}{0.546604in}}{\pgfqpoint{5.253241in}{3.241668in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.231584in}{0.546604in}}%
\pgfpathlineto{\pgfqpoint{5.231584in}{3.788272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.231584in}{0.546604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.231584in}{3.788272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.231584in,y=0.491049in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562037in}{0.546604in}}{\pgfqpoint{5.253241in}{3.241668in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.815278in}{0.546604in}}%
\pgfpathlineto{\pgfqpoint{5.815278in}{3.788272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.815278in}{0.546604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.815278in}{3.788272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.815278in,y=0.491049in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.188657in,y=0.298147in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont predictor length \(\displaystyle K\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562037in}{0.546604in}}{\pgfqpoint{5.253241in}{3.241668in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.562037in}{0.546604in}}%
\pgfpathlineto{\pgfqpoint{5.815278in}{0.546604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562037in}{0.546604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.815278in}{0.546604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.506481in,y=0.546604in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562037in}{0.546604in}}{\pgfqpoint{5.253241in}{3.241668in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.562037in}{1.086882in}}%
\pgfpathlineto{\pgfqpoint{5.815278in}{1.086882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562037in}{1.086882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.815278in}{1.086882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.506481in,y=1.086882in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562037in}{0.546604in}}{\pgfqpoint{5.253241in}{3.241668in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.562037in}{1.627160in}}%
\pgfpathlineto{\pgfqpoint{5.815278in}{1.627160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562037in}{1.627160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.815278in}{1.627160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.506481in,y=1.627160in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562037in}{0.546604in}}{\pgfqpoint{5.253241in}{3.241668in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.562037in}{2.167438in}}%
\pgfpathlineto{\pgfqpoint{5.815278in}{2.167438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562037in}{2.167438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.815278in}{2.167438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.506481in,y=2.167438in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562037in}{0.546604in}}{\pgfqpoint{5.253241in}{3.241668in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.562037in}{2.707716in}}%
\pgfpathlineto{\pgfqpoint{5.815278in}{2.707716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562037in}{2.707716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.815278in}{2.707716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.506481in,y=2.707716in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 16\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562037in}{0.546604in}}{\pgfqpoint{5.253241in}{3.241668in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.562037in}{3.247994in}}%
\pgfpathlineto{\pgfqpoint{5.815278in}{3.247994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562037in}{3.247994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.815278in}{3.247994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.506481in,y=3.247994in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 18\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.562037in}{0.546604in}}{\pgfqpoint{5.253241in}{3.241668in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.562037in}{3.788272in}}%
\pgfpathlineto{\pgfqpoint{5.815278in}{3.788272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562037in}{3.788272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.815278in}{3.788272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.506481in,y=3.788272in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.298148in,y=2.167438in,,bottom,rotate=90.000000]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont mean \# iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.534960in}{2.916514in}}%
\pgfpathlineto{\pgfqpoint{5.731944in}{2.916514in}}%
\pgfpathlineto{\pgfqpoint{5.731944in}{3.704938in}}%
\pgfpathlineto{\pgfqpoint{4.534960in}{3.704938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.651626in}{3.579938in}}%
\pgfpathlineto{\pgfqpoint{4.884960in}{3.579938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.068293in,y=3.521605in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont HF Eqs.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.651626in}{3.347531in}}%
\pgfpathlineto{\pgfqpoint{4.884960in}{3.347531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.068293in,y=3.289198in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont CC Eqs.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.651626in}{3.073921in}}%
\pgfpathlineto{\pgfqpoint{4.884960in}{3.073921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.068293in,y=3.015588in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \hat\Lambda\) Eqs.}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pics/ASYM_zundel_eigen_original_mu.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.190909in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{2.190909in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908320in}{2.401756in}}%
\pgfpathlineto{\pgfqpoint{2.922157in}{2.396944in}}%
\pgfpathlineto{\pgfqpoint{2.924508in}{2.396944in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{2.402574in}}%
\pgfpathlineto{\pgfqpoint{2.892132in}{2.396944in}}%
\pgfpathlineto{\pgfqpoint{2.894482in}{2.396944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352823in}{2.446508in}}%
\pgfpathlineto{\pgfqpoint{2.369011in}{2.452137in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.457767in}}%
\pgfpathlineto{\pgfqpoint{2.336635in}{2.452137in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.338986in}{2.452137in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.456949in}}%
\pgfpathlineto{\pgfqpoint{2.366661in}{2.452137in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.447325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749606in}{2.446508in}}%
\pgfpathlineto{\pgfqpoint{2.765794in}{2.452137in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.457767in}}%
\pgfpathlineto{\pgfqpoint{2.733419in}{2.452137in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.735769in}{2.452137in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.456949in}}%
\pgfpathlineto{\pgfqpoint{2.763444in}{2.452137in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.447325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067033in}{2.448026in}}%
\pgfpathlineto{\pgfqpoint{3.078854in}{2.452137in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{2.474104in}}%
\pgfpathlineto{\pgfqpoint{3.225746in}{2.475039in}}%
\pgfpathlineto{\pgfqpoint{3.239247in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{2.501701in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{2.501701in}}%
\pgfpathlineto{\pgfqpoint{3.400647in}{2.507330in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{2.512959in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{2.512959in}}%
\pgfpathlineto{\pgfqpoint{3.239247in}{2.534927in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{2.559192in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{2.557828in}}%
\pgfpathlineto{\pgfqpoint{3.397961in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{2.585425in}}%
\pgfpathlineto{\pgfqpoint{3.526985in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{2.556894in}}%
\pgfpathlineto{\pgfqpoint{3.559361in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{3.556674in}{2.590120in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{2.612087in}}%
\pgfpathlineto{\pgfqpoint{3.638717in}{2.617716in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{2.623345in}}%
\pgfpathlineto{\pgfqpoint{3.553749in}{2.645313in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{2.667280in}}%
\pgfpathlineto{\pgfqpoint{3.701886in}{2.667280in}}%
\pgfpathlineto{\pgfqpoint{3.781243in}{2.667280in}}%
\pgfpathlineto{\pgfqpoint{3.797431in}{2.672909in}}%
\pgfpathlineto{\pgfqpoint{3.781243in}{2.678538in}}%
\pgfpathlineto{\pgfqpoint{3.718074in}{2.700506in}}%
\pgfpathlineto{\pgfqpoint{3.710627in}{2.728102in}}%
\pgfpathlineto{\pgfqpoint{3.781243in}{2.751004in}}%
\pgfpathlineto{\pgfqpoint{3.794744in}{2.755699in}}%
\pgfpathlineto{\pgfqpoint{3.794744in}{2.783295in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{2.806197in}}%
\pgfpathlineto{\pgfqpoint{3.874101in}{2.810892in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{2.832859in}}%
\pgfpathlineto{\pgfqpoint{3.956144in}{2.838488in}}%
\pgfpathlineto{\pgfqpoint{3.956144in}{2.866085in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{2.871714in}}%
\pgfpathlineto{\pgfqpoint{3.872420in}{2.893681in}}%
\pgfpathlineto{\pgfqpoint{3.870177in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{2.944763in}}%
\pgfpathlineto{\pgfqpoint{3.951777in}{2.948874in}}%
\pgfpathlineto{\pgfqpoint{3.950532in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{2.998438in}}%
\pgfpathlineto{\pgfqpoint{4.035501in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.027553in}}%
\pgfpathlineto{\pgfqpoint{4.110490in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{4.114857in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.081227in}}%
\pgfpathlineto{\pgfqpoint{4.194214in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.092486in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.091552in}}%
\pgfpathlineto{\pgfqpoint{4.032814in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.119148in}}%
\pgfpathlineto{\pgfqpoint{3.951777in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.164017in}}%
\pgfpathlineto{\pgfqpoint{4.085168in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.137354in}}%
\pgfpathlineto{\pgfqpoint{4.112171in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.164017in}}%
\pgfpathlineto{\pgfqpoint{4.194214in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{4.194214in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.202872in}}%
\pgfpathlineto{\pgfqpoint{4.112171in}{3.224839in}}%
\pgfpathlineto{\pgfqpoint{4.114857in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{4.109245in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.301999in}}%
\pgfpathlineto{\pgfqpoint{4.241195in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{4.241195in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{4.241195in}{3.224839in}}%
\pgfpathlineto{\pgfqpoint{4.257383in}{3.219210in}}%
\pgfpathlineto{\pgfqpoint{4.273571in}{3.224839in}}%
\pgfpathlineto{\pgfqpoint{4.273571in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{4.273571in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{4.273571in}{3.307628in}}%
\pgfpathlineto{\pgfqpoint{4.257383in}{3.313258in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.313258in}}%
\pgfpathlineto{\pgfqpoint{4.110490in}{3.335225in}}%
\pgfpathlineto{\pgfqpoint{4.114857in}{3.362821in}}%
\pgfpathlineto{\pgfqpoint{4.112171in}{3.390418in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.395113in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.395113in}}%
\pgfpathlineto{\pgfqpoint{3.951777in}{3.418014in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{3.422125in}}%
\pgfpathlineto{\pgfqpoint{3.928135in}{3.418014in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{3.396047in}}%
\pgfpathlineto{\pgfqpoint{3.797431in}{3.418014in}}%
\pgfpathlineto{\pgfqpoint{3.781243in}{3.423644in}}%
\pgfpathlineto{\pgfqpoint{3.765055in}{3.418014in}}%
\pgfpathlineto{\pgfqpoint{3.765055in}{3.390418in}}%
\pgfpathlineto{\pgfqpoint{3.765055in}{3.362821in}}%
\pgfpathlineto{\pgfqpoint{3.701886in}{3.340854in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{3.340854in}}%
\pgfpathlineto{\pgfqpoint{3.556674in}{3.362821in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{3.367516in}}%
\pgfpathlineto{\pgfqpoint{3.529672in}{3.362821in}}%
\pgfpathlineto{\pgfqpoint{3.526985in}{3.335225in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{3.329596in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{3.329596in}}%
\pgfpathlineto{\pgfqpoint{3.692308in}{3.307628in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{3.284143in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{3.285661in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{3.285661in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{3.285661in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{3.285661in}}%
\pgfpathlineto{\pgfqpoint{3.288915in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{3.274403in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{3.274403in}}%
\pgfpathlineto{\pgfqpoint{3.447628in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{3.447628in}{3.224839in}}%
\pgfpathlineto{\pgfqpoint{3.451995in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{3.175275in}}%
\pgfpathlineto{\pgfqpoint{3.368272in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{3.146745in}}%
\pgfpathlineto{\pgfqpoint{3.239247in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{3.225746in}{3.174341in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{3.174341in}}%
\pgfpathlineto{\pgfqpoint{3.132889in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{3.164951in}}%
\pgfpathlineto{\pgfqpoint{3.213925in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{3.120082in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{3.120082in}}%
\pgfpathlineto{\pgfqpoint{3.050845in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{3.108824in}}%
\pgfpathlineto{\pgfqpoint{3.134569in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{3.063955in}}%
\pgfpathlineto{\pgfqpoint{2.999497in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{2.987676in}{3.090967in}}%
\pgfpathlineto{\pgfqpoint{2.924508in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{3.120082in}}%
\pgfpathlineto{\pgfqpoint{2.892132in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{2.896499in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{2.894819in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.828963in}{3.037293in}}%
\pgfpathlineto{\pgfqpoint{2.765794in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{3.064889in}}%
\pgfpathlineto{\pgfqpoint{2.733419in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{3.036359in}}%
\pgfpathlineto{\pgfqpoint{2.607081in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.590893in}{3.064889in}}%
\pgfpathlineto{\pgfqpoint{2.574705in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.574705in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{2.511536in}{3.007107in}}%
\pgfpathlineto{\pgfqpoint{2.448368in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{2.432180in}{3.037293in}}%
\pgfpathlineto{\pgfqpoint{2.415992in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{2.418679in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{2.415992in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.952985in}}%
\pgfpathlineto{\pgfqpoint{2.283044in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{2.979801in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{2.980581in}}%
\pgfpathlineto{\pgfqpoint{2.128254in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{2.114753in}{3.008762in}}%
\pgfpathlineto{\pgfqpoint{2.101252in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{2.980148in}}%
\pgfpathlineto{\pgfqpoint{1.969541in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{3.008762in}}%
\pgfpathlineto{\pgfqpoint{1.942539in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.982100in}}%
\pgfpathlineto{\pgfqpoint{1.813514in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{3.009696in}}%
\pgfpathlineto{\pgfqpoint{1.781139in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{1.781139in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{2.970841in}}%
\pgfpathlineto{\pgfqpoint{1.860495in}{2.948874in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.943245in}}%
\pgfpathlineto{\pgfqpoint{1.939852in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.899310in}}%
\pgfpathlineto{\pgfqpoint{1.860495in}{2.893681in}}%
\pgfpathlineto{\pgfqpoint{1.860495in}{2.866085in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.860455in}}%
\pgfpathlineto{\pgfqpoint{1.939852in}{2.838488in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.816521in}}%
\pgfpathlineto{\pgfqpoint{1.860495in}{2.810892in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.805262in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{2.805262in}}%
\pgfpathlineto{\pgfqpoint{1.972228in}{2.810892in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{2.834810in}}%
\pgfpathlineto{\pgfqpoint{2.114753in}{2.834810in}}%
\pgfpathlineto{\pgfqpoint{2.182289in}{2.810892in}}%
\pgfpathlineto{\pgfqpoint{2.114753in}{2.788924in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{2.788924in}}%
\pgfpathlineto{\pgfqpoint{2.019209in}{2.783295in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{2.777666in}}%
\pgfpathlineto{\pgfqpoint{2.102932in}{2.755699in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{2.732213in}}%
\pgfpathlineto{\pgfqpoint{2.023576in}{2.728102in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{2.723991in}}%
\pgfpathlineto{\pgfqpoint{2.101252in}{2.700506in}}%
\pgfpathlineto{\pgfqpoint{2.101252in}{2.672909in}}%
\pgfpathlineto{\pgfqpoint{2.114753in}{2.668214in}}%
\pgfpathlineto{\pgfqpoint{2.182289in}{2.645313in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{2.641202in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{2.639683in}}%
\pgfpathlineto{\pgfqpoint{2.336635in}{2.617716in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.612087in}}%
\pgfpathlineto{\pgfqpoint{2.432180in}{2.613021in}}%
\pgfpathlineto{\pgfqpoint{2.499716in}{2.590120in}}%
\pgfpathlineto{\pgfqpoint{2.498035in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{2.511536in}{2.557828in}}%
\pgfpathlineto{\pgfqpoint{2.525038in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{2.590893in}{2.586009in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{2.584490in}}%
\pgfpathlineto{\pgfqpoint{2.739031in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.558845in}}%
\pgfpathlineto{\pgfqpoint{2.815462in}{2.534927in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.512959in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{2.512025in}}%
\pgfpathlineto{\pgfqpoint{2.656749in}{2.507330in}}%
\pgfpathlineto{\pgfqpoint{2.654062in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{2.474104in}}%
\pgfpathlineto{\pgfqpoint{2.686438in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.501701in}}%
\pgfpathlineto{\pgfqpoint{2.815462in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{2.828963in}{2.475039in}}%
\pgfpathlineto{\pgfqpoint{2.842464in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{2.503219in}}%
\pgfpathlineto{\pgfqpoint{2.920140in}{2.507330in}}%
\pgfpathlineto{\pgfqpoint{2.987676in}{2.531249in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{2.530232in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{2.530816in}}%
\pgfpathlineto{\pgfqpoint{3.212245in}{2.507330in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{2.485363in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{2.485363in}}%
\pgfpathlineto{\pgfqpoint{3.050845in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{3.055212in}{2.452137in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.057725in}{2.452137in}}%
\pgfpathlineto{\pgfqpoint{3.053196in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{2.484546in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{2.484546in}}%
\pgfpathlineto{\pgfqpoint{3.214696in}{2.507330in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{2.531690in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{2.531084in}}%
\pgfpathlineto{\pgfqpoint{2.987676in}{2.532139in}}%
\pgfpathlineto{\pgfqpoint{2.917628in}{2.507330in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{2.504093in}}%
\pgfpathlineto{\pgfqpoint{2.840014in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{2.828963in}{2.475891in}}%
\pgfpathlineto{\pgfqpoint{2.817912in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.502518in}}%
\pgfpathlineto{\pgfqpoint{2.684087in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{2.474922in}}%
\pgfpathlineto{\pgfqpoint{2.656412in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{2.659199in}{2.507330in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{2.511173in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.512142in}}%
\pgfpathlineto{\pgfqpoint{2.817912in}{2.534927in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.559735in}}%
\pgfpathlineto{\pgfqpoint{2.741590in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{2.585308in}}%
\pgfpathlineto{\pgfqpoint{2.590893in}{2.586883in}}%
\pgfpathlineto{\pgfqpoint{2.522587in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{2.511536in}{2.558680in}}%
\pgfpathlineto{\pgfqpoint{2.500486in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{2.502229in}{2.590120in}}%
\pgfpathlineto{\pgfqpoint{2.432180in}{2.613873in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.612904in}}%
\pgfpathlineto{\pgfqpoint{2.338986in}{2.617716in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{2.640501in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{2.642076in}}%
\pgfpathlineto{\pgfqpoint{2.184802in}{2.645313in}}%
\pgfpathlineto{\pgfqpoint{2.114753in}{2.669066in}}%
\pgfpathlineto{\pgfqpoint{2.103703in}{2.672909in}}%
\pgfpathlineto{\pgfqpoint{2.103703in}{2.700506in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{2.724865in}}%
\pgfpathlineto{\pgfqpoint{2.026089in}{2.728102in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{2.731339in}}%
\pgfpathlineto{\pgfqpoint{2.105445in}{2.755699in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{2.778483in}}%
\pgfpathlineto{\pgfqpoint{2.021559in}{2.783295in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{2.788107in}}%
\pgfpathlineto{\pgfqpoint{2.114753in}{2.788107in}}%
\pgfpathlineto{\pgfqpoint{2.184802in}{2.810892in}}%
\pgfpathlineto{\pgfqpoint{2.114753in}{2.835700in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{2.835700in}}%
\pgfpathlineto{\pgfqpoint{1.969877in}{2.810892in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{2.806080in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.806080in}}%
\pgfpathlineto{\pgfqpoint{1.862846in}{2.810892in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.815704in}}%
\pgfpathlineto{\pgfqpoint{1.942202in}{2.838488in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.861273in}}%
\pgfpathlineto{\pgfqpoint{1.862846in}{2.866085in}}%
\pgfpathlineto{\pgfqpoint{1.862846in}{2.893681in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.898493in}}%
\pgfpathlineto{\pgfqpoint{1.942202in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.944062in}}%
\pgfpathlineto{\pgfqpoint{1.862846in}{2.948874in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{2.971659in}}%
\pgfpathlineto{\pgfqpoint{1.783489in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{1.783489in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{3.008879in}}%
\pgfpathlineto{\pgfqpoint{1.811164in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.981283in}}%
\pgfpathlineto{\pgfqpoint{1.944989in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{3.007910in}}%
\pgfpathlineto{\pgfqpoint{1.967091in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{2.979258in}}%
\pgfpathlineto{\pgfqpoint{2.103703in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{2.114753in}{3.007910in}}%
\pgfpathlineto{\pgfqpoint{2.125804in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{2.979707in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{2.978898in}}%
\pgfpathlineto{\pgfqpoint{2.280448in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.952111in}}%
\pgfpathlineto{\pgfqpoint{2.418342in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{2.421129in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{2.418342in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{2.432180in}{3.036476in}}%
\pgfpathlineto{\pgfqpoint{2.446017in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{2.511536in}{3.006193in}}%
\pgfpathlineto{\pgfqpoint{2.577056in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{2.577056in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.590893in}{3.064072in}}%
\pgfpathlineto{\pgfqpoint{2.604731in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{3.035506in}}%
\pgfpathlineto{\pgfqpoint{2.735769in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{3.064072in}}%
\pgfpathlineto{\pgfqpoint{2.763444in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.828963in}{3.036476in}}%
\pgfpathlineto{\pgfqpoint{2.897269in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.899012in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{2.894482in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{3.119265in}}%
\pgfpathlineto{\pgfqpoint{2.922157in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{2.987676in}{3.090093in}}%
\pgfpathlineto{\pgfqpoint{2.996984in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{3.063103in}}%
\pgfpathlineto{\pgfqpoint{3.137082in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{3.109641in}}%
\pgfpathlineto{\pgfqpoint{3.053196in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{3.119265in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{3.119265in}}%
\pgfpathlineto{\pgfqpoint{3.216438in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{3.165803in}}%
\pgfpathlineto{\pgfqpoint{3.135339in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{3.173489in}}%
\pgfpathlineto{\pgfqpoint{3.225746in}{3.173489in}}%
\pgfpathlineto{\pgfqpoint{3.236797in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{3.145892in}}%
\pgfpathlineto{\pgfqpoint{3.370622in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{3.174458in}}%
\pgfpathlineto{\pgfqpoint{3.454508in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{3.449979in}{3.224839in}}%
\pgfpathlineto{\pgfqpoint{3.449979in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{3.275220in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{3.275220in}}%
\pgfpathlineto{\pgfqpoint{3.291266in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{3.284844in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{3.284844in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{3.284844in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{3.284844in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{3.283269in}}%
\pgfpathlineto{\pgfqpoint{3.694905in}{3.307628in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{3.330413in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{3.330413in}}%
\pgfpathlineto{\pgfqpoint{3.529335in}{3.335225in}}%
\pgfpathlineto{\pgfqpoint{3.532122in}{3.362821in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{3.366664in}}%
\pgfpathlineto{\pgfqpoint{3.554224in}{3.362821in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{3.340037in}}%
\pgfpathlineto{\pgfqpoint{3.701886in}{3.340037in}}%
\pgfpathlineto{\pgfqpoint{3.767405in}{3.362821in}}%
\pgfpathlineto{\pgfqpoint{3.767405in}{3.390418in}}%
\pgfpathlineto{\pgfqpoint{3.767405in}{3.418014in}}%
\pgfpathlineto{\pgfqpoint{3.781243in}{3.422826in}}%
\pgfpathlineto{\pgfqpoint{3.795080in}{3.418014in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{3.395230in}}%
\pgfpathlineto{\pgfqpoint{3.930648in}{3.418014in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{3.421251in}}%
\pgfpathlineto{\pgfqpoint{3.949264in}{3.418014in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.394261in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.394261in}}%
\pgfpathlineto{\pgfqpoint{4.109720in}{3.390418in}}%
\pgfpathlineto{\pgfqpoint{4.112507in}{3.362821in}}%
\pgfpathlineto{\pgfqpoint{4.107977in}{3.335225in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.312440in}}%
\pgfpathlineto{\pgfqpoint{4.257383in}{3.312440in}}%
\pgfpathlineto{\pgfqpoint{4.271220in}{3.307628in}}%
\pgfpathlineto{\pgfqpoint{4.271220in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{4.271220in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{4.271220in}{3.224839in}}%
\pgfpathlineto{\pgfqpoint{4.257383in}{3.220027in}}%
\pgfpathlineto{\pgfqpoint{4.243545in}{3.224839in}}%
\pgfpathlineto{\pgfqpoint{4.243545in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{4.243545in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.302816in}}%
\pgfpathlineto{\pgfqpoint{4.106686in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{4.112507in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{4.109720in}{3.224839in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.202054in}}%
\pgfpathlineto{\pgfqpoint{4.191863in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{4.191863in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.164834in}}%
\pgfpathlineto{\pgfqpoint{4.109720in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.138207in}}%
\pgfpathlineto{\pgfqpoint{4.087619in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.164834in}}%
\pgfpathlineto{\pgfqpoint{3.949264in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.118296in}}%
\pgfpathlineto{\pgfqpoint{4.030363in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.090699in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.091669in}}%
\pgfpathlineto{\pgfqpoint{4.191863in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.082044in}}%
\pgfpathlineto{\pgfqpoint{4.112507in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{4.107977in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.028427in}}%
\pgfpathlineto{\pgfqpoint{4.033150in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{2.999255in}}%
\pgfpathlineto{\pgfqpoint{3.947972in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{3.949264in}{2.948874in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{2.945637in}}%
\pgfpathlineto{\pgfqpoint{3.867581in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{3.869907in}{2.893681in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{2.870897in}}%
\pgfpathlineto{\pgfqpoint{3.953794in}{2.866085in}}%
\pgfpathlineto{\pgfqpoint{3.953794in}{2.838488in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{2.833676in}}%
\pgfpathlineto{\pgfqpoint{3.871650in}{2.810892in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{2.807049in}}%
\pgfpathlineto{\pgfqpoint{3.792294in}{2.783295in}}%
\pgfpathlineto{\pgfqpoint{3.792294in}{2.755699in}}%
\pgfpathlineto{\pgfqpoint{3.781243in}{2.751856in}}%
\pgfpathlineto{\pgfqpoint{3.707999in}{2.728102in}}%
\pgfpathlineto{\pgfqpoint{3.715724in}{2.700506in}}%
\pgfpathlineto{\pgfqpoint{3.781243in}{2.677721in}}%
\pgfpathlineto{\pgfqpoint{3.795080in}{2.672909in}}%
\pgfpathlineto{\pgfqpoint{3.781243in}{2.668097in}}%
\pgfpathlineto{\pgfqpoint{3.701886in}{2.668097in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{2.668097in}}%
\pgfpathlineto{\pgfqpoint{3.551189in}{2.645313in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{2.622528in}}%
\pgfpathlineto{\pgfqpoint{3.636367in}{2.617716in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{2.612904in}}%
\pgfpathlineto{\pgfqpoint{3.554224in}{2.590120in}}%
\pgfpathlineto{\pgfqpoint{3.557010in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{2.557711in}}%
\pgfpathlineto{\pgfqpoint{3.529335in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{2.586277in}}%
\pgfpathlineto{\pgfqpoint{3.395510in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{2.558680in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{2.560095in}}%
\pgfpathlineto{\pgfqpoint{3.236797in}{2.534927in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{2.512142in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{2.512142in}}%
\pgfpathlineto{\pgfqpoint{3.398297in}{2.507330in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{2.502518in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{2.502518in}}%
\pgfpathlineto{\pgfqpoint{3.236797in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{3.225746in}{2.475891in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{2.474922in}}%
\pgfpathlineto{\pgfqpoint{3.076341in}{2.452137in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{2.448900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432180in}{2.474104in}}%
\pgfpathlineto{\pgfqpoint{2.448368in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{2.432180in}{2.485363in}}%
\pgfpathlineto{\pgfqpoint{2.415992in}{2.479734in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.418342in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{2.432180in}{2.484546in}}%
\pgfpathlineto{\pgfqpoint{2.446017in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{2.432180in}{2.474922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352823in}{2.529297in}}%
\pgfpathlineto{\pgfqpoint{2.369011in}{2.534927in}}%
\pgfpathlineto{\pgfqpoint{2.369011in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.568152in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{2.568152in}}%
\pgfpathlineto{\pgfqpoint{2.257279in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{2.556894in}}%
\pgfpathlineto{\pgfqpoint{2.336635in}{2.534927in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.338986in}{2.534927in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{2.557711in}}%
\pgfpathlineto{\pgfqpoint{2.259629in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{2.567335in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.567335in}}%
\pgfpathlineto{\pgfqpoint{2.366661in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{2.366661in}{2.534927in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.530115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590893in}{2.530816in}}%
\pgfpathlineto{\pgfqpoint{2.602714in}{2.534927in}}%
\pgfpathlineto{\pgfqpoint{2.590893in}{2.539037in}}%
\pgfpathlineto{\pgfqpoint{2.579072in}{2.534927in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.581585in}{2.534927in}}%
\pgfpathlineto{\pgfqpoint{2.590893in}{2.538163in}}%
\pgfpathlineto{\pgfqpoint{2.600201in}{2.534927in}}%
\pgfpathlineto{\pgfqpoint{2.590893in}{2.531690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463816in}{2.529297in}}%
\pgfpathlineto{\pgfqpoint{3.480004in}{2.534927in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{2.540556in}}%
\pgfpathlineto{\pgfqpoint{3.447628in}{2.534927in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.449979in}{2.534927in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{2.539739in}}%
\pgfpathlineto{\pgfqpoint{3.477654in}{2.534927in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{2.530115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956040in}{2.639683in}}%
\pgfpathlineto{\pgfqpoint{1.972228in}{2.645313in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{2.650942in}}%
\pgfpathlineto{\pgfqpoint{1.939852in}{2.645313in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.942202in}{2.645313in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{2.650125in}}%
\pgfpathlineto{\pgfqpoint{1.969877in}{2.645313in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{2.640501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352823in}{2.648100in}}%
\pgfpathlineto{\pgfqpoint{2.421129in}{2.672909in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.695694in}}%
\pgfpathlineto{\pgfqpoint{2.284517in}{2.672909in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.286968in}{2.672909in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.694876in}}%
\pgfpathlineto{\pgfqpoint{2.418679in}{2.672909in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.648990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194110in}{2.676752in}}%
\pgfpathlineto{\pgfqpoint{2.264159in}{2.700506in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{2.724259in}}%
\pgfpathlineto{\pgfqpoint{2.125804in}{2.700506in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.128254in}{2.700506in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{2.723407in}}%
\pgfpathlineto{\pgfqpoint{2.261646in}{2.700506in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{2.677604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146390in}{2.719521in}}%
\pgfpathlineto{\pgfqpoint{3.195990in}{2.728102in}}%
\pgfpathlineto{\pgfqpoint{3.225746in}{2.734385in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{2.754376in}}%
\pgfpathlineto{\pgfqpoint{3.316915in}{2.755699in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{2.770141in}}%
\pgfpathlineto{\pgfqpoint{3.422285in}{2.783295in}}%
\pgfpathlineto{\pgfqpoint{3.448247in}{2.810892in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{2.816952in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{2.838488in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{2.855049in}}%
\pgfpathlineto{\pgfqpoint{3.571071in}{2.866085in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{2.886939in}}%
\pgfpathlineto{\pgfqpoint{3.633941in}{2.893681in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{2.917875in}}%
\pgfpathlineto{\pgfqpoint{3.617956in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{2.928966in}}%
\pgfpathlineto{\pgfqpoint{3.478446in}{2.948874in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{2.955346in}}%
\pgfpathlineto{\pgfqpoint{3.447336in}{2.948874in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{2.925776in}}%
\pgfpathlineto{\pgfqpoint{3.357829in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{3.327283in}{2.893681in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{2.887000in}}%
\pgfpathlineto{\pgfqpoint{3.225746in}{2.872556in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{2.868144in}}%
\pgfpathlineto{\pgfqpoint{3.137618in}{2.866085in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{2.843473in}}%
\pgfpathlineto{\pgfqpoint{3.153898in}{2.838488in}}%
\pgfpathlineto{\pgfqpoint{3.190660in}{2.810892in}}%
\pgfpathlineto{\pgfqpoint{3.218356in}{2.783295in}}%
\pgfpathlineto{\pgfqpoint{3.175523in}{2.755699in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{2.740757in}}%
\pgfpathlineto{\pgfqpoint{3.124465in}{2.728102in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.330121in}{2.838488in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{2.846610in}}%
\pgfpathlineto{\pgfqpoint{3.401888in}{2.838488in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{2.833074in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.463816in}{2.921278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876683in}{2.751004in}}%
\pgfpathlineto{\pgfqpoint{1.890184in}{2.755699in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.760394in}}%
\pgfpathlineto{\pgfqpoint{1.863182in}{2.755699in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.865633in}{2.755699in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.759541in}}%
\pgfpathlineto{\pgfqpoint{1.887734in}{2.755699in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.751856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543173in}{2.809097in}}%
\pgfpathlineto{\pgfqpoint{3.546976in}{2.810892in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{2.813461in}}%
\pgfpathlineto{\pgfqpoint{3.518155in}{2.810892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590893in}{2.868872in}}%
\pgfpathlineto{\pgfqpoint{2.662233in}{2.893681in}}%
\pgfpathlineto{\pgfqpoint{2.660942in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{2.590893in}{2.945637in}}%
\pgfpathlineto{\pgfqpoint{2.519553in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{2.525374in}{2.893681in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527724in}{2.893681in}}%
\pgfpathlineto{\pgfqpoint{2.522112in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{2.590893in}{2.944763in}}%
\pgfpathlineto{\pgfqpoint{2.658429in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{2.659674in}{2.893681in}}%
\pgfpathlineto{\pgfqpoint{2.590893in}{2.869762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717970in}{2.915648in}}%
\pgfpathlineto{\pgfqpoint{1.734158in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{2.926907in}}%
\pgfpathlineto{\pgfqpoint{1.701782in}{2.921278in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.704133in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{2.926090in}}%
\pgfpathlineto{\pgfqpoint{1.731807in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{2.916466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.701886in}{2.947726in}}%
\pgfpathlineto{\pgfqpoint{3.704763in}{2.948874in}}%
\pgfpathlineto{\pgfqpoint{3.701886in}{2.950668in}}%
\pgfpathlineto{\pgfqpoint{3.690074in}{2.948874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511536in}{2.952717in}}%
\pgfpathlineto{\pgfqpoint{2.577056in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{2.511536in}{3.001941in}}%
\pgfpathlineto{\pgfqpoint{2.446017in}{2.976471in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.448368in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{2.511536in}{3.001027in}}%
\pgfpathlineto{\pgfqpoint{2.574705in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{2.511536in}{2.953569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305103in}{2.973284in}}%
\pgfpathlineto{\pgfqpoint{3.314265in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{2.977618in}}%
\pgfpathlineto{\pgfqpoint{3.301300in}{2.976471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543173in}{2.973800in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{2.956799in}}%
\pgfpathlineto{\pgfqpoint{3.661951in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{3.631692in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{3.005861in}}%
\pgfpathlineto{\pgfqpoint{3.597512in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{2.991151in}}%
\pgfpathlineto{\pgfqpoint{3.533109in}{2.976471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098669in}{2.970841in}}%
\pgfpathlineto{\pgfqpoint{4.114857in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{2.982100in}}%
\pgfpathlineto{\pgfqpoint{4.082482in}{2.976471in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.084832in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{2.981283in}}%
\pgfpathlineto{\pgfqpoint{4.112507in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{2.971659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337375in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{1.321187in}{3.009696in}}%
\pgfpathlineto{\pgfqpoint{1.321187in}{3.008879in}}%
\pgfpathlineto{\pgfqpoint{1.335024in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{1.321187in}{2.999255in}}%
\pgfpathlineto{\pgfqpoint{1.321187in}{2.998438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670250in}{2.981283in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.979707in}}%
\pgfpathlineto{\pgfqpoint{2.819655in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{3.027821in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{3.027821in}}%
\pgfpathlineto{\pgfqpoint{2.604731in}{3.004067in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.607081in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{3.026968in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{3.026968in}}%
\pgfpathlineto{\pgfqpoint{2.817142in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.980581in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{2.982100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876683in}{3.026034in}}%
\pgfpathlineto{\pgfqpoint{1.892871in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{3.053631in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{3.054565in}}%
\pgfpathlineto{\pgfqpoint{2.048898in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{3.063955in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{3.064889in}}%
\pgfpathlineto{\pgfqpoint{1.890184in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{3.091552in}}%
\pgfpathlineto{\pgfqpoint{1.863182in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{3.064889in}}%
\pgfpathlineto{\pgfqpoint{1.734158in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{3.108824in}}%
\pgfpathlineto{\pgfqpoint{1.813514in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{1.810828in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{1.813514in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{3.175275in}}%
\pgfpathlineto{\pgfqpoint{1.781139in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{1.783826in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{3.120082in}}%
\pgfpathlineto{\pgfqpoint{1.701782in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{1.701782in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{1.638613in}{3.064889in}}%
\pgfpathlineto{\pgfqpoint{1.622425in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{1.638613in}{3.053631in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{3.053631in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{3.053631in}}%
\pgfpathlineto{\pgfqpoint{1.860495in}{3.031664in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.862846in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{3.054448in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{3.054448in}}%
\pgfpathlineto{\pgfqpoint{1.638613in}{3.054448in}}%
\pgfpathlineto{\pgfqpoint{1.624776in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{1.638613in}{3.064072in}}%
\pgfpathlineto{\pgfqpoint{1.704133in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{1.704133in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{3.119265in}}%
\pgfpathlineto{\pgfqpoint{1.786276in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{1.783489in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{3.174458in}}%
\pgfpathlineto{\pgfqpoint{1.811164in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{1.808377in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{1.811164in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{3.109641in}}%
\pgfpathlineto{\pgfqpoint{1.731807in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{3.064072in}}%
\pgfpathlineto{\pgfqpoint{1.865633in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{3.090699in}}%
\pgfpathlineto{\pgfqpoint{1.887734in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{3.064072in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{3.063103in}}%
\pgfpathlineto{\pgfqpoint{2.046447in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{3.055417in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{3.054448in}}%
\pgfpathlineto{\pgfqpoint{1.890521in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{3.026852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194110in}{3.026034in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{3.027553in}}%
\pgfpathlineto{\pgfqpoint{2.285287in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{2.289654in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{3.064889in}}%
\pgfpathlineto{\pgfqpoint{2.207611in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{3.091552in}}%
\pgfpathlineto{\pgfqpoint{2.180609in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{2.177922in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.177922in}{3.031664in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.180272in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{2.180272in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.183059in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{3.090699in}}%
\pgfpathlineto{\pgfqpoint{2.205161in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{3.064072in}}%
\pgfpathlineto{\pgfqpoint{2.287304in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.282774in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{3.028427in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{3.026852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257383in}{3.053631in}}%
\pgfpathlineto{\pgfqpoint{4.273571in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{4.257383in}{3.064889in}}%
\pgfpathlineto{\pgfqpoint{4.241195in}{3.059260in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.243545in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{4.257383in}{3.064072in}}%
\pgfpathlineto{\pgfqpoint{4.271220in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{4.257383in}{3.054448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559257in}{3.081227in}}%
\pgfpathlineto{\pgfqpoint{1.575445in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{1.559257in}{3.092486in}}%
\pgfpathlineto{\pgfqpoint{1.543069in}{3.086856in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.545419in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{1.559257in}{3.091669in}}%
\pgfpathlineto{\pgfqpoint{1.573094in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{1.559257in}{3.082044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035397in}{3.108824in}}%
\pgfpathlineto{\pgfqpoint{2.051584in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{3.120082in}}%
\pgfpathlineto{\pgfqpoint{2.019209in}{3.114453in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.021559in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{3.119265in}}%
\pgfpathlineto{\pgfqpoint{2.049234in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{3.109641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511536in}{3.108824in}}%
\pgfpathlineto{\pgfqpoint{2.527724in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{2.511536in}{3.120082in}}%
\pgfpathlineto{\pgfqpoint{2.495349in}{3.114453in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.497699in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{2.511536in}{3.119265in}}%
\pgfpathlineto{\pgfqpoint{2.525374in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{2.511536in}{3.109641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956040in}{3.136420in}}%
\pgfpathlineto{\pgfqpoint{1.972228in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{3.164017in}}%
\pgfpathlineto{\pgfqpoint{2.051584in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{3.175275in}}%
\pgfpathlineto{\pgfqpoint{1.967861in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{3.201353in}}%
\pgfpathlineto{\pgfqpoint{1.944219in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{1.939852in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{1.939852in}{3.142049in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.942202in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{1.942202in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{1.946732in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{3.200479in}}%
\pgfpathlineto{\pgfqpoint{1.965348in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{3.174458in}}%
\pgfpathlineto{\pgfqpoint{2.049234in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{3.164834in}}%
\pgfpathlineto{\pgfqpoint{1.969877in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{3.137237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194110in}{3.164951in}}%
\pgfpathlineto{\pgfqpoint{2.207611in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{3.174341in}}%
\pgfpathlineto{\pgfqpoint{2.180609in}{3.169646in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.183059in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{3.173489in}}%
\pgfpathlineto{\pgfqpoint{2.205161in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{3.165803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352823in}{3.164017in}}%
\pgfpathlineto{\pgfqpoint{2.369011in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{3.175275in}}%
\pgfpathlineto{\pgfqpoint{2.336635in}{3.169646in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.338986in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{3.174458in}}%
\pgfpathlineto{\pgfqpoint{2.366661in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{3.164834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908320in}{3.164017in}}%
\pgfpathlineto{\pgfqpoint{2.924508in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{3.175275in}}%
\pgfpathlineto{\pgfqpoint{2.892132in}{3.169646in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.894482in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{3.174458in}}%
\pgfpathlineto{\pgfqpoint{2.922157in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{3.164834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273467in}{3.191613in}}%
\pgfpathlineto{\pgfqpoint{2.289654in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{3.202872in}}%
\pgfpathlineto{\pgfqpoint{2.257279in}{3.197242in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.259629in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{3.202054in}}%
\pgfpathlineto{\pgfqpoint{2.287304in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{3.192430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067033in}{3.191613in}}%
\pgfpathlineto{\pgfqpoint{3.083221in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{3.202872in}}%
\pgfpathlineto{\pgfqpoint{3.050845in}{3.197242in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.053196in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{3.202054in}}%
\pgfpathlineto{\pgfqpoint{3.080870in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{3.192430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305103in}{3.191613in}}%
\pgfpathlineto{\pgfqpoint{3.321291in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{3.202872in}}%
\pgfpathlineto{\pgfqpoint{3.288915in}{3.197242in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.291266in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{3.202054in}}%
\pgfpathlineto{\pgfqpoint{3.318940in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{3.192430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876683in}{3.219210in}}%
\pgfpathlineto{\pgfqpoint{1.892871in}{3.224839in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{3.230468in}}%
\pgfpathlineto{\pgfqpoint{1.860495in}{3.224839in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.862846in}{3.224839in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{3.229651in}}%
\pgfpathlineto{\pgfqpoint{1.890521in}{3.224839in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{3.220027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638613in}{3.246806in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{3.246806in}}%
\pgfpathlineto{\pgfqpoint{1.734158in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{3.258065in}}%
\pgfpathlineto{\pgfqpoint{1.638613in}{3.258065in}}%
\pgfpathlineto{\pgfqpoint{1.622425in}{3.252435in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.624776in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{1.638613in}{3.257247in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{3.257247in}}%
\pgfpathlineto{\pgfqpoint{1.731807in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{3.247623in}}%
\pgfpathlineto{\pgfqpoint{1.638613in}{3.247623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908320in}{3.274403in}}%
\pgfpathlineto{\pgfqpoint{2.924508in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{3.285661in}}%
\pgfpathlineto{\pgfqpoint{2.892132in}{3.280032in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.894482in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{3.284844in}}%
\pgfpathlineto{\pgfqpoint{2.922157in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{3.275220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638613in}{3.301999in}}%
\pgfpathlineto{\pgfqpoint{1.654801in}{3.307628in}}%
\pgfpathlineto{\pgfqpoint{1.638613in}{3.313258in}}%
\pgfpathlineto{\pgfqpoint{1.622425in}{3.307628in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.624776in}{3.307628in}}%
\pgfpathlineto{\pgfqpoint{1.638613in}{3.312440in}}%
\pgfpathlineto{\pgfqpoint{1.652451in}{3.307628in}}%
\pgfpathlineto{\pgfqpoint{1.638613in}{3.302816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860599in}{3.311471in}}%
\pgfpathlineto{\pgfqpoint{3.931940in}{3.335225in}}%
\pgfpathlineto{\pgfqpoint{3.926119in}{3.362821in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{3.385606in}}%
\pgfpathlineto{\pgfqpoint{3.795080in}{3.362821in}}%
\pgfpathlineto{\pgfqpoint{3.792294in}{3.335225in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.794744in}{3.335225in}}%
\pgfpathlineto{\pgfqpoint{3.797431in}{3.362821in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{3.384789in}}%
\pgfpathlineto{\pgfqpoint{3.923768in}{3.362821in}}%
\pgfpathlineto{\pgfqpoint{3.929380in}{3.335225in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{3.312324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257383in}{3.439982in}}%
\pgfpathlineto{\pgfqpoint{4.273571in}{3.445611in}}%
\pgfpathlineto{\pgfqpoint{4.273571in}{3.473207in}}%
\pgfpathlineto{\pgfqpoint{4.257383in}{3.478837in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.478837in}}%
\pgfpathlineto{\pgfqpoint{4.161838in}{3.473207in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.467578in}}%
\pgfpathlineto{\pgfqpoint{4.241195in}{3.445611in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.243545in}{3.445611in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.468395in}}%
\pgfpathlineto{\pgfqpoint{4.164189in}{3.473207in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.478019in}}%
\pgfpathlineto{\pgfqpoint{4.257383in}{3.478019in}}%
\pgfpathlineto{\pgfqpoint{4.271220in}{3.473207in}}%
\pgfpathlineto{\pgfqpoint{4.271220in}{3.445611in}}%
\pgfpathlineto{\pgfqpoint{4.257383in}{3.440799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939956in}{3.468512in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.467578in}}%
\pgfpathlineto{\pgfqpoint{4.035501in}{3.473207in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.478837in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{3.477902in}}%
\pgfpathlineto{\pgfqpoint{3.926455in}{3.473207in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.928905in}{3.473207in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{3.477050in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.478019in}}%
\pgfpathlineto{\pgfqpoint{4.033150in}{3.473207in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.468395in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{3.469365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.416096in}{3.467578in}}%
\pgfpathlineto{\pgfqpoint{4.432284in}{3.473207in}}%
\pgfpathlineto{\pgfqpoint{4.416096in}{3.478837in}}%
\pgfpathlineto{\pgfqpoint{4.399908in}{3.473207in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.402259in}{3.473207in}}%
\pgfpathlineto{\pgfqpoint{4.416096in}{3.478019in}}%
\pgfpathlineto{\pgfqpoint{4.429933in}{3.473207in}}%
\pgfpathlineto{\pgfqpoint{4.416096in}{3.468395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860599in}{3.495175in}}%
\pgfpathlineto{\pgfqpoint{3.876787in}{3.500804in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{3.506433in}}%
\pgfpathlineto{\pgfqpoint{3.844412in}{3.500804in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.846762in}{3.500804in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{3.505616in}}%
\pgfpathlineto{\pgfqpoint{3.874437in}{3.500804in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{3.495992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098669in}{3.495175in}}%
\pgfpathlineto{\pgfqpoint{4.114857in}{3.500804in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.506433in}}%
\pgfpathlineto{\pgfqpoint{4.082482in}{3.500804in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.084832in}{3.500804in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.505616in}}%
\pgfpathlineto{\pgfqpoint{4.112507in}{3.500804in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.495992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336739in}{3.495175in}}%
\pgfpathlineto{\pgfqpoint{4.352927in}{3.500804in}}%
\pgfpathlineto{\pgfqpoint{4.352927in}{3.528400in}}%
\pgfpathlineto{\pgfqpoint{4.336739in}{3.534030in}}%
\pgfpathlineto{\pgfqpoint{4.320551in}{3.528400in}}%
\pgfpathlineto{\pgfqpoint{4.320551in}{3.500804in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.322902in}{3.500804in}}%
\pgfpathlineto{\pgfqpoint{4.322902in}{3.528400in}}%
\pgfpathlineto{\pgfqpoint{4.336739in}{3.533212in}}%
\pgfpathlineto{\pgfqpoint{4.350577in}{3.528400in}}%
\pgfpathlineto{\pgfqpoint{4.350577in}{3.500804in}}%
\pgfpathlineto{\pgfqpoint{4.336739in}{3.495992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019313in}{3.522771in}}%
\pgfpathlineto{\pgfqpoint{4.035501in}{3.528400in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.534030in}}%
\pgfpathlineto{\pgfqpoint{4.003125in}{3.528400in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.005475in}{3.528400in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.533212in}}%
\pgfpathlineto{\pgfqpoint{4.033150in}{3.528400in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.523588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178026in}{3.522771in}}%
\pgfpathlineto{\pgfqpoint{4.194214in}{3.528400in}}%
\pgfpathlineto{\pgfqpoint{4.194214in}{3.555997in}}%
\pgfpathlineto{\pgfqpoint{4.191863in}{3.555997in}}%
\pgfpathlineto{\pgfqpoint{4.191863in}{3.528400in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.523588in}}%
\pgfpathlineto{\pgfqpoint{4.164189in}{3.528400in}}%
\pgfpathlineto{\pgfqpoint{4.164189in}{3.555997in}}%
\pgfpathlineto{\pgfqpoint{4.161838in}{3.555997in}}%
\pgfpathlineto{\pgfqpoint{4.161838in}{3.528400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.416096in}{3.550368in}}%
\pgfpathlineto{\pgfqpoint{4.432284in}{3.555997in}}%
\pgfpathlineto{\pgfqpoint{4.429933in}{3.555997in}}%
\pgfpathlineto{\pgfqpoint{4.416096in}{3.551185in}}%
\pgfpathlineto{\pgfqpoint{4.402259in}{3.555997in}}%
\pgfpathlineto{\pgfqpoint{4.399908in}{3.555997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.654166in}{3.550368in}}%
\pgfpathlineto{\pgfqpoint{4.654166in}{3.551185in}}%
\pgfpathlineto{\pgfqpoint{4.640329in}{3.555997in}}%
\pgfpathlineto{\pgfqpoint{4.637978in}{3.555997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908320in}{2.400939in}}%
\pgfpathlineto{\pgfqpoint{2.919807in}{2.396944in}}%
\pgfpathlineto{\pgfqpoint{2.922157in}{2.396944in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{2.401756in}}%
\pgfpathlineto{\pgfqpoint{2.894482in}{2.396944in}}%
\pgfpathlineto{\pgfqpoint{2.896833in}{2.396944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352823in}{2.447325in}}%
\pgfpathlineto{\pgfqpoint{2.366661in}{2.452137in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.456949in}}%
\pgfpathlineto{\pgfqpoint{2.338986in}{2.452137in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.341336in}{2.452137in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.456132in}}%
\pgfpathlineto{\pgfqpoint{2.364310in}{2.452137in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.448143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749606in}{2.447325in}}%
\pgfpathlineto{\pgfqpoint{2.763444in}{2.452137in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.456949in}}%
\pgfpathlineto{\pgfqpoint{2.735769in}{2.452137in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.738119in}{2.452137in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.456132in}}%
\pgfpathlineto{\pgfqpoint{2.761093in}{2.452137in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.448143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067033in}{2.448900in}}%
\pgfpathlineto{\pgfqpoint{3.076341in}{2.452137in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{2.474922in}}%
\pgfpathlineto{\pgfqpoint{3.225746in}{2.475891in}}%
\pgfpathlineto{\pgfqpoint{3.236797in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{2.502518in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{2.502518in}}%
\pgfpathlineto{\pgfqpoint{3.398297in}{2.507330in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{2.512142in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{2.512142in}}%
\pgfpathlineto{\pgfqpoint{3.236797in}{2.534927in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{2.560095in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{2.558680in}}%
\pgfpathlineto{\pgfqpoint{3.395510in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{2.586277in}}%
\pgfpathlineto{\pgfqpoint{3.529335in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{2.557711in}}%
\pgfpathlineto{\pgfqpoint{3.557010in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{3.554224in}{2.590120in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{2.612904in}}%
\pgfpathlineto{\pgfqpoint{3.636367in}{2.617716in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{2.622528in}}%
\pgfpathlineto{\pgfqpoint{3.551189in}{2.645313in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{2.668097in}}%
\pgfpathlineto{\pgfqpoint{3.701886in}{2.668097in}}%
\pgfpathlineto{\pgfqpoint{3.781243in}{2.668097in}}%
\pgfpathlineto{\pgfqpoint{3.795080in}{2.672909in}}%
\pgfpathlineto{\pgfqpoint{3.781243in}{2.677721in}}%
\pgfpathlineto{\pgfqpoint{3.715724in}{2.700506in}}%
\pgfpathlineto{\pgfqpoint{3.707999in}{2.728102in}}%
\pgfpathlineto{\pgfqpoint{3.781243in}{2.751856in}}%
\pgfpathlineto{\pgfqpoint{3.792294in}{2.755699in}}%
\pgfpathlineto{\pgfqpoint{3.792294in}{2.783295in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{2.807049in}}%
\pgfpathlineto{\pgfqpoint{3.871650in}{2.810892in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{2.833676in}}%
\pgfpathlineto{\pgfqpoint{3.953794in}{2.838488in}}%
\pgfpathlineto{\pgfqpoint{3.953794in}{2.866085in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{2.870897in}}%
\pgfpathlineto{\pgfqpoint{3.869907in}{2.893681in}}%
\pgfpathlineto{\pgfqpoint{3.867581in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{2.945637in}}%
\pgfpathlineto{\pgfqpoint{3.949264in}{2.948874in}}%
\pgfpathlineto{\pgfqpoint{3.947972in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{2.999255in}}%
\pgfpathlineto{\pgfqpoint{4.033150in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.028427in}}%
\pgfpathlineto{\pgfqpoint{4.107977in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{4.112507in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.082044in}}%
\pgfpathlineto{\pgfqpoint{4.191863in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.091669in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.090699in}}%
\pgfpathlineto{\pgfqpoint{4.030363in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.118296in}}%
\pgfpathlineto{\pgfqpoint{3.949264in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.164834in}}%
\pgfpathlineto{\pgfqpoint{4.087619in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.138207in}}%
\pgfpathlineto{\pgfqpoint{4.109720in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.164834in}}%
\pgfpathlineto{\pgfqpoint{4.191863in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{4.191863in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.202054in}}%
\pgfpathlineto{\pgfqpoint{4.109720in}{3.224839in}}%
\pgfpathlineto{\pgfqpoint{4.112507in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{4.106686in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.302816in}}%
\pgfpathlineto{\pgfqpoint{4.243545in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{4.243545in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{4.243545in}{3.224839in}}%
\pgfpathlineto{\pgfqpoint{4.257383in}{3.220027in}}%
\pgfpathlineto{\pgfqpoint{4.271220in}{3.224839in}}%
\pgfpathlineto{\pgfqpoint{4.271220in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{4.271220in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{4.271220in}{3.307628in}}%
\pgfpathlineto{\pgfqpoint{4.257383in}{3.312440in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.312440in}}%
\pgfpathlineto{\pgfqpoint{4.107977in}{3.335225in}}%
\pgfpathlineto{\pgfqpoint{4.112507in}{3.362821in}}%
\pgfpathlineto{\pgfqpoint{4.109720in}{3.390418in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.394261in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.394261in}}%
\pgfpathlineto{\pgfqpoint{3.949264in}{3.418014in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{3.421251in}}%
\pgfpathlineto{\pgfqpoint{3.930648in}{3.418014in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{3.395230in}}%
\pgfpathlineto{\pgfqpoint{3.795080in}{3.418014in}}%
\pgfpathlineto{\pgfqpoint{3.781243in}{3.422826in}}%
\pgfpathlineto{\pgfqpoint{3.767405in}{3.418014in}}%
\pgfpathlineto{\pgfqpoint{3.767405in}{3.390418in}}%
\pgfpathlineto{\pgfqpoint{3.767405in}{3.362821in}}%
\pgfpathlineto{\pgfqpoint{3.701886in}{3.340037in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{3.340037in}}%
\pgfpathlineto{\pgfqpoint{3.554224in}{3.362821in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{3.366664in}}%
\pgfpathlineto{\pgfqpoint{3.532122in}{3.362821in}}%
\pgfpathlineto{\pgfqpoint{3.529335in}{3.335225in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{3.330413in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{3.330413in}}%
\pgfpathlineto{\pgfqpoint{3.694905in}{3.307628in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{3.283269in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{3.284844in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{3.284844in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{3.284844in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{3.284844in}}%
\pgfpathlineto{\pgfqpoint{3.291266in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{3.275220in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{3.275220in}}%
\pgfpathlineto{\pgfqpoint{3.449979in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{3.449979in}{3.224839in}}%
\pgfpathlineto{\pgfqpoint{3.454508in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{3.174458in}}%
\pgfpathlineto{\pgfqpoint{3.370622in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{3.145892in}}%
\pgfpathlineto{\pgfqpoint{3.236797in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{3.225746in}{3.173489in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{3.173489in}}%
\pgfpathlineto{\pgfqpoint{3.135339in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{3.165803in}}%
\pgfpathlineto{\pgfqpoint{3.216438in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{3.119265in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{3.119265in}}%
\pgfpathlineto{\pgfqpoint{3.053196in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{3.109641in}}%
\pgfpathlineto{\pgfqpoint{3.137082in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{3.063103in}}%
\pgfpathlineto{\pgfqpoint{2.996984in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{2.987676in}{3.090093in}}%
\pgfpathlineto{\pgfqpoint{2.922157in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{3.119265in}}%
\pgfpathlineto{\pgfqpoint{2.894482in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{2.899012in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{2.897269in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.828963in}{3.036476in}}%
\pgfpathlineto{\pgfqpoint{2.763444in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{3.064072in}}%
\pgfpathlineto{\pgfqpoint{2.735769in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{3.035506in}}%
\pgfpathlineto{\pgfqpoint{2.604731in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.590893in}{3.064072in}}%
\pgfpathlineto{\pgfqpoint{2.577056in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.577056in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{2.511536in}{3.006193in}}%
\pgfpathlineto{\pgfqpoint{2.446017in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{2.432180in}{3.036476in}}%
\pgfpathlineto{\pgfqpoint{2.418342in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{2.421129in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{2.418342in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.952111in}}%
\pgfpathlineto{\pgfqpoint{2.280448in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{2.978898in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{2.979707in}}%
\pgfpathlineto{\pgfqpoint{2.125804in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{2.114753in}{3.007910in}}%
\pgfpathlineto{\pgfqpoint{2.103703in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{2.979258in}}%
\pgfpathlineto{\pgfqpoint{1.967091in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{3.007910in}}%
\pgfpathlineto{\pgfqpoint{1.944989in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.981283in}}%
\pgfpathlineto{\pgfqpoint{1.811164in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{3.008879in}}%
\pgfpathlineto{\pgfqpoint{1.783489in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{1.783489in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{2.971659in}}%
\pgfpathlineto{\pgfqpoint{1.862846in}{2.948874in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.944062in}}%
\pgfpathlineto{\pgfqpoint{1.942202in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.898493in}}%
\pgfpathlineto{\pgfqpoint{1.862846in}{2.893681in}}%
\pgfpathlineto{\pgfqpoint{1.862846in}{2.866085in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.861273in}}%
\pgfpathlineto{\pgfqpoint{1.942202in}{2.838488in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.815704in}}%
\pgfpathlineto{\pgfqpoint{1.862846in}{2.810892in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.806080in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{2.806080in}}%
\pgfpathlineto{\pgfqpoint{1.969877in}{2.810892in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{2.835700in}}%
\pgfpathlineto{\pgfqpoint{2.114753in}{2.835700in}}%
\pgfpathlineto{\pgfqpoint{2.184802in}{2.810892in}}%
\pgfpathlineto{\pgfqpoint{2.114753in}{2.788107in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{2.788107in}}%
\pgfpathlineto{\pgfqpoint{2.021559in}{2.783295in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{2.778483in}}%
\pgfpathlineto{\pgfqpoint{2.105445in}{2.755699in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{2.731339in}}%
\pgfpathlineto{\pgfqpoint{2.026089in}{2.728102in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{2.724865in}}%
\pgfpathlineto{\pgfqpoint{2.103703in}{2.700506in}}%
\pgfpathlineto{\pgfqpoint{2.103703in}{2.672909in}}%
\pgfpathlineto{\pgfqpoint{2.114753in}{2.669066in}}%
\pgfpathlineto{\pgfqpoint{2.184802in}{2.645313in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{2.642076in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{2.640501in}}%
\pgfpathlineto{\pgfqpoint{2.338986in}{2.617716in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.612904in}}%
\pgfpathlineto{\pgfqpoint{2.432180in}{2.613873in}}%
\pgfpathlineto{\pgfqpoint{2.502229in}{2.590120in}}%
\pgfpathlineto{\pgfqpoint{2.500486in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{2.511536in}{2.558680in}}%
\pgfpathlineto{\pgfqpoint{2.522587in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{2.590893in}{2.586883in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{2.585308in}}%
\pgfpathlineto{\pgfqpoint{2.741590in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.559735in}}%
\pgfpathlineto{\pgfqpoint{2.817912in}{2.534927in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.512142in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{2.511173in}}%
\pgfpathlineto{\pgfqpoint{2.659199in}{2.507330in}}%
\pgfpathlineto{\pgfqpoint{2.656412in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{2.474922in}}%
\pgfpathlineto{\pgfqpoint{2.684087in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.502518in}}%
\pgfpathlineto{\pgfqpoint{2.817912in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{2.828963in}{2.475891in}}%
\pgfpathlineto{\pgfqpoint{2.840014in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{2.504093in}}%
\pgfpathlineto{\pgfqpoint{2.917628in}{2.507330in}}%
\pgfpathlineto{\pgfqpoint{2.987676in}{2.532139in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{2.531084in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{2.531690in}}%
\pgfpathlineto{\pgfqpoint{3.214696in}{2.507330in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{2.484546in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{2.484546in}}%
\pgfpathlineto{\pgfqpoint{3.053196in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{3.057725in}{2.452137in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.060238in}{2.452137in}}%
\pgfpathlineto{\pgfqpoint{3.055546in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{2.483728in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{2.483728in}}%
\pgfpathlineto{\pgfqpoint{3.217146in}{2.507330in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{2.532564in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{2.531936in}}%
\pgfpathlineto{\pgfqpoint{2.987676in}{2.533029in}}%
\pgfpathlineto{\pgfqpoint{2.915115in}{2.507330in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{2.504967in}}%
\pgfpathlineto{\pgfqpoint{2.837563in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{2.828963in}{2.476743in}}%
\pgfpathlineto{\pgfqpoint{2.820363in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.503335in}}%
\pgfpathlineto{\pgfqpoint{2.681737in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{2.475739in}}%
\pgfpathlineto{\pgfqpoint{2.658763in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{2.661649in}{2.507330in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{2.510321in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.511325in}}%
\pgfpathlineto{\pgfqpoint{2.820363in}{2.534927in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.560625in}}%
\pgfpathlineto{\pgfqpoint{2.744149in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{2.586125in}}%
\pgfpathlineto{\pgfqpoint{2.590893in}{2.587757in}}%
\pgfpathlineto{\pgfqpoint{2.520137in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{2.511536in}{2.559532in}}%
\pgfpathlineto{\pgfqpoint{2.502936in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{2.504742in}{2.590120in}}%
\pgfpathlineto{\pgfqpoint{2.432180in}{2.614725in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.613721in}}%
\pgfpathlineto{\pgfqpoint{2.341336in}{2.617716in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{2.641318in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{2.642950in}}%
\pgfpathlineto{\pgfqpoint{2.187315in}{2.645313in}}%
\pgfpathlineto{\pgfqpoint{2.114753in}{2.669918in}}%
\pgfpathlineto{\pgfqpoint{2.106153in}{2.672909in}}%
\pgfpathlineto{\pgfqpoint{2.106153in}{2.700506in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{2.725739in}}%
\pgfpathlineto{\pgfqpoint{2.028602in}{2.728102in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{2.730465in}}%
\pgfpathlineto{\pgfqpoint{2.107958in}{2.755699in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{2.779300in}}%
\pgfpathlineto{\pgfqpoint{2.023910in}{2.783295in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{2.787290in}}%
\pgfpathlineto{\pgfqpoint{2.114753in}{2.787290in}}%
\pgfpathlineto{\pgfqpoint{2.187315in}{2.810892in}}%
\pgfpathlineto{\pgfqpoint{2.114753in}{2.836590in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{2.836590in}}%
\pgfpathlineto{\pgfqpoint{1.967527in}{2.810892in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{2.806897in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.806897in}}%
\pgfpathlineto{\pgfqpoint{1.865196in}{2.810892in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.814886in}}%
\pgfpathlineto{\pgfqpoint{1.944553in}{2.838488in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.862090in}}%
\pgfpathlineto{\pgfqpoint{1.865196in}{2.866085in}}%
\pgfpathlineto{\pgfqpoint{1.865196in}{2.893681in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.897676in}}%
\pgfpathlineto{\pgfqpoint{1.944553in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.944879in}}%
\pgfpathlineto{\pgfqpoint{1.865196in}{2.948874in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{2.972476in}}%
\pgfpathlineto{\pgfqpoint{1.785840in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{1.785840in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{3.008062in}}%
\pgfpathlineto{\pgfqpoint{1.808814in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.980465in}}%
\pgfpathlineto{\pgfqpoint{1.947440in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{3.007058in}}%
\pgfpathlineto{\pgfqpoint{1.964640in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{2.978368in}}%
\pgfpathlineto{\pgfqpoint{2.106153in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{2.114753in}{3.007058in}}%
\pgfpathlineto{\pgfqpoint{2.123353in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{2.978833in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{2.977995in}}%
\pgfpathlineto{\pgfqpoint{2.277851in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.951237in}}%
\pgfpathlineto{\pgfqpoint{2.420693in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{2.423580in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{2.420693in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{2.432180in}{3.035658in}}%
\pgfpathlineto{\pgfqpoint{2.443667in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{2.511536in}{3.005279in}}%
\pgfpathlineto{\pgfqpoint{2.579406in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{2.579406in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.590893in}{3.063255in}}%
\pgfpathlineto{\pgfqpoint{2.602380in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{3.034654in}}%
\pgfpathlineto{\pgfqpoint{2.738119in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{3.063255in}}%
\pgfpathlineto{\pgfqpoint{2.761093in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.828963in}{3.035658in}}%
\pgfpathlineto{\pgfqpoint{2.899719in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.901525in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{2.896833in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{3.118448in}}%
\pgfpathlineto{\pgfqpoint{2.919807in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{2.987676in}{3.089219in}}%
\pgfpathlineto{\pgfqpoint{2.994471in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{3.062251in}}%
\pgfpathlineto{\pgfqpoint{3.139595in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{3.110458in}}%
\pgfpathlineto{\pgfqpoint{3.055546in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{3.118448in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{3.118448in}}%
\pgfpathlineto{\pgfqpoint{3.218951in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{3.166655in}}%
\pgfpathlineto{\pgfqpoint{3.137789in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{3.172637in}}%
\pgfpathlineto{\pgfqpoint{3.225746in}{3.172637in}}%
\pgfpathlineto{\pgfqpoint{3.234347in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{3.145040in}}%
\pgfpathlineto{\pgfqpoint{3.372973in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{3.173641in}}%
\pgfpathlineto{\pgfqpoint{3.457021in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{3.452329in}{3.224839in}}%
\pgfpathlineto{\pgfqpoint{3.452329in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{3.276037in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{3.276037in}}%
\pgfpathlineto{\pgfqpoint{3.293616in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{3.284027in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{3.284027in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{3.284027in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{3.284027in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{3.282395in}}%
\pgfpathlineto{\pgfqpoint{3.697501in}{3.307628in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{3.331230in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{3.331230in}}%
\pgfpathlineto{\pgfqpoint{3.531686in}{3.335225in}}%
\pgfpathlineto{\pgfqpoint{3.534573in}{3.362821in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{3.365812in}}%
\pgfpathlineto{\pgfqpoint{3.551773in}{3.362821in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{3.339220in}}%
\pgfpathlineto{\pgfqpoint{3.701886in}{3.339220in}}%
\pgfpathlineto{\pgfqpoint{3.769756in}{3.362821in}}%
\pgfpathlineto{\pgfqpoint{3.769756in}{3.390418in}}%
\pgfpathlineto{\pgfqpoint{3.769756in}{3.418014in}}%
\pgfpathlineto{\pgfqpoint{3.781243in}{3.422009in}}%
\pgfpathlineto{\pgfqpoint{3.792730in}{3.418014in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{3.394413in}}%
\pgfpathlineto{\pgfqpoint{3.933161in}{3.418014in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{3.420377in}}%
\pgfpathlineto{\pgfqpoint{3.946751in}{3.418014in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.393409in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.393409in}}%
\pgfpathlineto{\pgfqpoint{4.107270in}{3.390418in}}%
\pgfpathlineto{\pgfqpoint{4.110156in}{3.362821in}}%
\pgfpathlineto{\pgfqpoint{4.105464in}{3.335225in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.311623in}}%
\pgfpathlineto{\pgfqpoint{4.257383in}{3.311623in}}%
\pgfpathlineto{\pgfqpoint{4.268870in}{3.307628in}}%
\pgfpathlineto{\pgfqpoint{4.268870in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{4.268870in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{4.268870in}{3.224839in}}%
\pgfpathlineto{\pgfqpoint{4.257383in}{3.220844in}}%
\pgfpathlineto{\pgfqpoint{4.245896in}{3.224839in}}%
\pgfpathlineto{\pgfqpoint{4.245896in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{4.245896in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.303634in}}%
\pgfpathlineto{\pgfqpoint{4.104127in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{4.110156in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{4.107270in}{3.224839in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.201237in}}%
\pgfpathlineto{\pgfqpoint{4.189513in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{4.189513in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.165651in}}%
\pgfpathlineto{\pgfqpoint{4.107270in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.139059in}}%
\pgfpathlineto{\pgfqpoint{4.090069in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.165651in}}%
\pgfpathlineto{\pgfqpoint{3.946751in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.117444in}}%
\pgfpathlineto{\pgfqpoint{4.027913in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.089847in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.090851in}}%
\pgfpathlineto{\pgfqpoint{4.189513in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.082862in}}%
\pgfpathlineto{\pgfqpoint{4.110156in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{4.105464in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.029301in}}%
\pgfpathlineto{\pgfqpoint{4.030800in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.000072in}}%
\pgfpathlineto{\pgfqpoint{3.945413in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{3.946751in}{2.948874in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{2.946511in}}%
\pgfpathlineto{\pgfqpoint{3.864984in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{3.867394in}{2.893681in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{2.870079in}}%
\pgfpathlineto{\pgfqpoint{3.951443in}{2.866085in}}%
\pgfpathlineto{\pgfqpoint{3.951443in}{2.838488in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{2.834493in}}%
\pgfpathlineto{\pgfqpoint{3.869200in}{2.810892in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{2.807901in}}%
\pgfpathlineto{\pgfqpoint{3.789843in}{2.783295in}}%
\pgfpathlineto{\pgfqpoint{3.789843in}{2.755699in}}%
\pgfpathlineto{\pgfqpoint{3.781243in}{2.752708in}}%
\pgfpathlineto{\pgfqpoint{3.705372in}{2.728102in}}%
\pgfpathlineto{\pgfqpoint{3.713373in}{2.700506in}}%
\pgfpathlineto{\pgfqpoint{3.781243in}{2.676904in}}%
\pgfpathlineto{\pgfqpoint{3.792730in}{2.672909in}}%
\pgfpathlineto{\pgfqpoint{3.781243in}{2.668914in}}%
\pgfpathlineto{\pgfqpoint{3.701886in}{2.668914in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{2.668914in}}%
\pgfpathlineto{\pgfqpoint{3.548630in}{2.645313in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{2.621711in}}%
\pgfpathlineto{\pgfqpoint{3.634016in}{2.617716in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{2.613721in}}%
\pgfpathlineto{\pgfqpoint{3.551773in}{2.590120in}}%
\pgfpathlineto{\pgfqpoint{3.554660in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{2.558528in}}%
\pgfpathlineto{\pgfqpoint{3.531686in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{2.587129in}}%
\pgfpathlineto{\pgfqpoint{3.393060in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{2.559532in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{2.560998in}}%
\pgfpathlineto{\pgfqpoint{3.234347in}{2.534927in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{2.511325in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{2.511325in}}%
\pgfpathlineto{\pgfqpoint{3.395947in}{2.507330in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{2.503335in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{2.503335in}}%
\pgfpathlineto{\pgfqpoint{3.234347in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{3.225746in}{2.476743in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{2.475739in}}%
\pgfpathlineto{\pgfqpoint{3.073828in}{2.452137in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{2.449774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432180in}{2.474922in}}%
\pgfpathlineto{\pgfqpoint{2.446017in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{2.432180in}{2.484546in}}%
\pgfpathlineto{\pgfqpoint{2.418342in}{2.479734in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.420693in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{2.432180in}{2.483728in}}%
\pgfpathlineto{\pgfqpoint{2.443667in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{2.432180in}{2.475739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352823in}{2.530115in}}%
\pgfpathlineto{\pgfqpoint{2.366661in}{2.534927in}}%
\pgfpathlineto{\pgfqpoint{2.366661in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.567335in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{2.567335in}}%
\pgfpathlineto{\pgfqpoint{2.259629in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{2.557711in}}%
\pgfpathlineto{\pgfqpoint{2.338986in}{2.534927in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.341336in}{2.534927in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{2.558528in}}%
\pgfpathlineto{\pgfqpoint{2.261980in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{2.566518in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.566518in}}%
\pgfpathlineto{\pgfqpoint{2.364310in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{2.364310in}{2.534927in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.530932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590893in}{2.531690in}}%
\pgfpathlineto{\pgfqpoint{2.600201in}{2.534927in}}%
\pgfpathlineto{\pgfqpoint{2.590893in}{2.538163in}}%
\pgfpathlineto{\pgfqpoint{2.581585in}{2.534927in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.584098in}{2.534927in}}%
\pgfpathlineto{\pgfqpoint{2.590893in}{2.537290in}}%
\pgfpathlineto{\pgfqpoint{2.597688in}{2.534927in}}%
\pgfpathlineto{\pgfqpoint{2.590893in}{2.532564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463816in}{2.530115in}}%
\pgfpathlineto{\pgfqpoint{3.477654in}{2.534927in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{2.539739in}}%
\pgfpathlineto{\pgfqpoint{3.449979in}{2.534927in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.452329in}{2.534927in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{2.538921in}}%
\pgfpathlineto{\pgfqpoint{3.475303in}{2.534927in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{2.530932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956040in}{2.640501in}}%
\pgfpathlineto{\pgfqpoint{1.969877in}{2.645313in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{2.650125in}}%
\pgfpathlineto{\pgfqpoint{1.942202in}{2.645313in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.944553in}{2.645313in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{2.649307in}}%
\pgfpathlineto{\pgfqpoint{1.967527in}{2.645313in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{2.641318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352823in}{2.647210in}}%
\pgfpathlineto{\pgfqpoint{2.423580in}{2.672909in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.696511in}}%
\pgfpathlineto{\pgfqpoint{2.282067in}{2.672909in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.284517in}{2.672909in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.695694in}}%
\pgfpathlineto{\pgfqpoint{2.421129in}{2.672909in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.648100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828963in}{2.672399in}}%
\pgfpathlineto{\pgfqpoint{2.833975in}{2.672909in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{2.698763in}}%
\pgfpathlineto{\pgfqpoint{2.987676in}{2.694269in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{2.688032in}}%
\pgfpathlineto{\pgfqpoint{3.141377in}{2.672909in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{2.671598in}}%
\pgfpathlineto{\pgfqpoint{3.169746in}{2.672909in}}%
\pgfpathlineto{\pgfqpoint{3.157536in}{2.700506in}}%
\pgfpathlineto{\pgfqpoint{3.225746in}{2.708656in}}%
\pgfpathlineto{\pgfqpoint{3.256418in}{2.700506in}}%
\pgfpathlineto{\pgfqpoint{3.245951in}{2.672909in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{2.665752in}}%
\pgfpathlineto{\pgfqpoint{3.330594in}{2.672909in}}%
\pgfpathlineto{\pgfqpoint{3.353788in}{2.700506in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{2.711172in}}%
\pgfpathlineto{\pgfqpoint{3.433145in}{2.728102in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{2.738768in}}%
\pgfpathlineto{\pgfqpoint{3.481785in}{2.755699in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{2.782488in}}%
\pgfpathlineto{\pgfqpoint{3.545494in}{2.783295in}}%
\pgfpathlineto{\pgfqpoint{3.604588in}{2.810892in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{2.819042in}}%
\pgfpathlineto{\pgfqpoint{3.701886in}{2.830559in}}%
\pgfpathlineto{\pgfqpoint{3.707604in}{2.838488in}}%
\pgfpathlineto{\pgfqpoint{3.701886in}{2.855941in}}%
\pgfpathlineto{\pgfqpoint{3.672718in}{2.866085in}}%
\pgfpathlineto{\pgfqpoint{3.678618in}{2.893681in}}%
\pgfpathlineto{\pgfqpoint{3.674053in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{3.701886in}{2.930335in}}%
\pgfpathlineto{\pgfqpoint{3.748345in}{2.948874in}}%
\pgfpathlineto{\pgfqpoint{3.708950in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{3.740530in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{3.781243in}{3.029207in}}%
\pgfpathlineto{\pgfqpoint{3.785013in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{3.781243in}{3.032975in}}%
\pgfpathlineto{\pgfqpoint{3.701886in}{3.055819in}}%
\pgfpathlineto{\pgfqpoint{3.681681in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{3.701886in}{3.063782in}}%
\pgfpathlineto{\pgfqpoint{3.719820in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{3.701886in}{3.101883in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{3.101600in}}%
\pgfpathlineto{\pgfqpoint{3.601949in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{3.563378in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{3.052234in}}%
\pgfpathlineto{\pgfqpoint{3.487172in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{3.060280in}}%
\pgfpathlineto{\pgfqpoint{3.440460in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{3.460884in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{3.023541in}}%
\pgfpathlineto{\pgfqpoint{3.473710in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{3.471352in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{2.974173in}}%
\pgfpathlineto{\pgfqpoint{3.448106in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{2.987391in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{2.995010in}}%
\pgfpathlineto{\pgfqpoint{3.258033in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{3.225746in}{3.018810in}}%
\pgfpathlineto{\pgfqpoint{3.208910in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{3.225746in}{2.989324in}}%
\pgfpathlineto{\pgfqpoint{3.243688in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{3.225746in}{2.952750in}}%
\pgfpathlineto{\pgfqpoint{3.220734in}{2.948874in}}%
\pgfpathlineto{\pgfqpoint{3.202390in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{3.225746in}{2.913155in}}%
\pgfpathlineto{\pgfqpoint{3.236940in}{2.893681in}}%
\pgfpathlineto{\pgfqpoint{3.225746in}{2.891384in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{2.880785in}}%
\pgfpathlineto{\pgfqpoint{3.080577in}{2.893681in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{2.898391in}}%
\pgfpathlineto{\pgfqpoint{3.049764in}{2.893681in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{2.882568in}}%
\pgfpathlineto{\pgfqpoint{3.083795in}{2.866085in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{2.849601in}}%
\pgfpathlineto{\pgfqpoint{3.053489in}{2.838488in}}%
\pgfpathlineto{\pgfqpoint{3.000681in}{2.810892in}}%
\pgfpathlineto{\pgfqpoint{2.987676in}{2.805428in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{2.791224in}}%
\pgfpathlineto{\pgfqpoint{2.894776in}{2.783295in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{2.778585in}}%
\pgfpathlineto{\pgfqpoint{2.987676in}{2.761162in}}%
\pgfpathlineto{\pgfqpoint{2.997571in}{2.755699in}}%
\pgfpathlineto{\pgfqpoint{2.987676in}{2.745555in}}%
\pgfpathlineto{\pgfqpoint{2.970407in}{2.728102in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{2.702249in}}%
\pgfpathlineto{\pgfqpoint{2.828963in}{2.708434in}}%
\pgfpathlineto{\pgfqpoint{2.797007in}{2.700506in}}%
\pgfpathlineto{\pgfqpoint{2.821899in}{2.672909in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.037865in}{2.728102in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{2.731543in}}%
\pgfpathlineto{\pgfqpoint{3.073279in}{2.728102in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{2.723580in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.124465in}{2.728102in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{2.740757in}}%
\pgfpathlineto{\pgfqpoint{3.175523in}{2.755699in}}%
\pgfpathlineto{\pgfqpoint{3.218356in}{2.783295in}}%
\pgfpathlineto{\pgfqpoint{3.190660in}{2.810892in}}%
\pgfpathlineto{\pgfqpoint{3.153898in}{2.838488in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{2.843473in}}%
\pgfpathlineto{\pgfqpoint{3.137618in}{2.866085in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{2.868144in}}%
\pgfpathlineto{\pgfqpoint{3.225746in}{2.872556in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{2.887000in}}%
\pgfpathlineto{\pgfqpoint{3.327283in}{2.893681in}}%
\pgfpathlineto{\pgfqpoint{3.357829in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{2.925776in}}%
\pgfpathlineto{\pgfqpoint{3.447336in}{2.948874in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{2.955346in}}%
\pgfpathlineto{\pgfqpoint{3.478446in}{2.948874in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{2.928966in}}%
\pgfpathlineto{\pgfqpoint{3.617956in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{2.917875in}}%
\pgfpathlineto{\pgfqpoint{3.633941in}{2.893681in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{2.886939in}}%
\pgfpathlineto{\pgfqpoint{3.571071in}{2.866085in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{2.855049in}}%
\pgfpathlineto{\pgfqpoint{3.498903in}{2.838488in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{2.816952in}}%
\pgfpathlineto{\pgfqpoint{3.448247in}{2.810892in}}%
\pgfpathlineto{\pgfqpoint{3.422285in}{2.783295in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{2.770141in}}%
\pgfpathlineto{\pgfqpoint{3.316915in}{2.755699in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{2.754376in}}%
\pgfpathlineto{\pgfqpoint{3.225746in}{2.734385in}}%
\pgfpathlineto{\pgfqpoint{3.195990in}{2.728102in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{2.719521in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.281666in}{2.728102in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{2.734341in}}%
\pgfpathlineto{\pgfqpoint{3.335774in}{2.728102in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{2.717436in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.518155in}{2.810892in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{2.813461in}}%
\pgfpathlineto{\pgfqpoint{3.546976in}{2.810892in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{2.809097in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.353788in}{2.948874in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{2.959540in}}%
\pgfpathlineto{\pgfqpoint{3.399391in}{2.948874in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{2.943389in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.521007in}{2.948874in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{2.957410in}}%
\pgfpathlineto{\pgfqpoint{3.579319in}{2.948874in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{2.942057in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.690074in}{2.948874in}}%
\pgfpathlineto{\pgfqpoint{3.701886in}{2.950668in}}%
\pgfpathlineto{\pgfqpoint{3.704763in}{2.948874in}}%
\pgfpathlineto{\pgfqpoint{3.701886in}{2.947726in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.301300in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{2.977618in}}%
\pgfpathlineto{\pgfqpoint{3.314265in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{2.973284in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.533109in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{2.991151in}}%
\pgfpathlineto{\pgfqpoint{3.597512in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{3.005861in}}%
\pgfpathlineto{\pgfqpoint{3.631692in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{3.661951in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{2.956799in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{2.973800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194110in}{2.675900in}}%
\pgfpathlineto{\pgfqpoint{2.266672in}{2.700506in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{2.725111in}}%
\pgfpathlineto{\pgfqpoint{2.123353in}{2.700506in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.125804in}{2.700506in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{2.724259in}}%
\pgfpathlineto{\pgfqpoint{2.264159in}{2.700506in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{2.676752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543173in}{2.727459in}}%
\pgfpathlineto{\pgfqpoint{3.546105in}{2.728102in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{2.728909in}}%
\pgfpathlineto{\pgfqpoint{3.532026in}{2.728102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876683in}{2.751856in}}%
\pgfpathlineto{\pgfqpoint{1.887734in}{2.755699in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.759541in}}%
\pgfpathlineto{\pgfqpoint{1.865633in}{2.755699in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.868083in}{2.755699in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.758689in}}%
\pgfpathlineto{\pgfqpoint{1.885284in}{2.755699in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.752708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749606in}{2.750989in}}%
\pgfpathlineto{\pgfqpoint{2.828963in}{2.744471in}}%
\pgfpathlineto{\pgfqpoint{2.849543in}{2.755699in}}%
\pgfpathlineto{\pgfqpoint{2.828963in}{2.762855in}}%
\pgfpathlineto{\pgfqpoint{2.783048in}{2.783295in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.799520in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{2.787066in}}%
\pgfpathlineto{\pgfqpoint{2.663136in}{2.783295in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{2.781307in}}%
\pgfpathlineto{\pgfqpoint{2.743889in}{2.755699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908320in}{2.825050in}}%
\pgfpathlineto{\pgfqpoint{2.934221in}{2.838488in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{2.849409in}}%
\pgfpathlineto{\pgfqpoint{2.886776in}{2.838488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384460in}{2.833074in}}%
\pgfpathlineto{\pgfqpoint{3.401888in}{2.838488in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{2.846610in}}%
\pgfpathlineto{\pgfqpoint{3.330121in}{2.838488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987676in}{2.864773in}}%
\pgfpathlineto{\pgfqpoint{2.998823in}{2.866085in}}%
\pgfpathlineto{\pgfqpoint{2.987676in}{2.867828in}}%
\pgfpathlineto{\pgfqpoint{2.982664in}{2.866085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590893in}{2.867982in}}%
\pgfpathlineto{\pgfqpoint{2.664793in}{2.893681in}}%
\pgfpathlineto{\pgfqpoint{2.663455in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{2.590893in}{2.946511in}}%
\pgfpathlineto{\pgfqpoint{2.516994in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{2.523023in}{2.893681in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.525374in}{2.893681in}}%
\pgfpathlineto{\pgfqpoint{2.519553in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{2.590893in}{2.945637in}}%
\pgfpathlineto{\pgfqpoint{2.660942in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{2.662233in}{2.893681in}}%
\pgfpathlineto{\pgfqpoint{2.590893in}{2.868872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717970in}{2.916466in}}%
\pgfpathlineto{\pgfqpoint{1.731807in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{2.926090in}}%
\pgfpathlineto{\pgfqpoint{1.704133in}{2.921278in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.706483in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{2.925272in}}%
\pgfpathlineto{\pgfqpoint{1.729457in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{2.917283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511536in}{2.951865in}}%
\pgfpathlineto{\pgfqpoint{2.579406in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{2.511536in}{3.002855in}}%
\pgfpathlineto{\pgfqpoint{2.443667in}{2.976471in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.446017in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{2.511536in}{3.001941in}}%
\pgfpathlineto{\pgfqpoint{2.577056in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{2.511536in}{2.952717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098669in}{2.971659in}}%
\pgfpathlineto{\pgfqpoint{4.112507in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{2.981283in}}%
\pgfpathlineto{\pgfqpoint{4.084832in}{2.976471in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.087182in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{2.980465in}}%
\pgfpathlineto{\pgfqpoint{4.110156in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{2.972476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335024in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{1.321187in}{3.008879in}}%
\pgfpathlineto{\pgfqpoint{1.321187in}{3.008062in}}%
\pgfpathlineto{\pgfqpoint{1.332674in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{1.321187in}{3.000072in}}%
\pgfpathlineto{\pgfqpoint{1.321187in}{2.999255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670250in}{2.980465in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.978833in}}%
\pgfpathlineto{\pgfqpoint{2.822168in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{3.028673in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{3.028673in}}%
\pgfpathlineto{\pgfqpoint{2.602380in}{3.004067in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.604731in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{3.027821in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{3.027821in}}%
\pgfpathlineto{\pgfqpoint{2.819655in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.979707in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{2.981283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876683in}{3.026852in}}%
\pgfpathlineto{\pgfqpoint{1.890521in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{3.054448in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{3.055417in}}%
\pgfpathlineto{\pgfqpoint{2.046447in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{3.063103in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{3.064072in}}%
\pgfpathlineto{\pgfqpoint{1.887734in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{3.090699in}}%
\pgfpathlineto{\pgfqpoint{1.865633in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{3.064072in}}%
\pgfpathlineto{\pgfqpoint{1.731807in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{3.109641in}}%
\pgfpathlineto{\pgfqpoint{1.811164in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{1.808377in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{1.811164in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{3.174458in}}%
\pgfpathlineto{\pgfqpoint{1.783489in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{1.786276in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{3.119265in}}%
\pgfpathlineto{\pgfqpoint{1.704133in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{1.704133in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{1.638613in}{3.064072in}}%
\pgfpathlineto{\pgfqpoint{1.624776in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{1.638613in}{3.054448in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{3.054448in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{3.054448in}}%
\pgfpathlineto{\pgfqpoint{1.862846in}{3.031664in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.865196in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{3.055265in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{3.055265in}}%
\pgfpathlineto{\pgfqpoint{1.638613in}{3.055265in}}%
\pgfpathlineto{\pgfqpoint{1.627126in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{1.638613in}{3.063255in}}%
\pgfpathlineto{\pgfqpoint{1.706483in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{1.706483in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{3.118448in}}%
\pgfpathlineto{\pgfqpoint{1.788726in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{1.785840in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{3.173641in}}%
\pgfpathlineto{\pgfqpoint{1.808814in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{1.805927in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{1.808814in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{3.110458in}}%
\pgfpathlineto{\pgfqpoint{1.729457in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{3.063255in}}%
\pgfpathlineto{\pgfqpoint{1.868083in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{3.089847in}}%
\pgfpathlineto{\pgfqpoint{1.885284in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{3.063255in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{3.062251in}}%
\pgfpathlineto{\pgfqpoint{2.043997in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{3.056269in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{3.055265in}}%
\pgfpathlineto{\pgfqpoint{1.888170in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{3.027669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194110in}{3.026852in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{3.028427in}}%
\pgfpathlineto{\pgfqpoint{2.282774in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{2.287304in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{3.064072in}}%
\pgfpathlineto{\pgfqpoint{2.205161in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{3.090699in}}%
\pgfpathlineto{\pgfqpoint{2.183059in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{2.180272in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.180272in}{3.031664in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.182623in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{2.182623in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.185510in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{3.089847in}}%
\pgfpathlineto{\pgfqpoint{2.202710in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{3.063255in}}%
\pgfpathlineto{\pgfqpoint{2.284953in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.280261in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{3.029301in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{3.027669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257383in}{3.054448in}}%
\pgfpathlineto{\pgfqpoint{4.271220in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{4.257383in}{3.064072in}}%
\pgfpathlineto{\pgfqpoint{4.243545in}{3.059260in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.245896in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{4.257383in}{3.063255in}}%
\pgfpathlineto{\pgfqpoint{4.268870in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{4.257383in}{3.055265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559257in}{3.082044in}}%
\pgfpathlineto{\pgfqpoint{1.573094in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{1.559257in}{3.091669in}}%
\pgfpathlineto{\pgfqpoint{1.545419in}{3.086856in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.547770in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{1.559257in}{3.090851in}}%
\pgfpathlineto{\pgfqpoint{1.570744in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{1.559257in}{3.082862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035397in}{3.109641in}}%
\pgfpathlineto{\pgfqpoint{2.049234in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{3.119265in}}%
\pgfpathlineto{\pgfqpoint{2.021559in}{3.114453in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.023910in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{3.118448in}}%
\pgfpathlineto{\pgfqpoint{2.046884in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{3.110458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511536in}{3.109641in}}%
\pgfpathlineto{\pgfqpoint{2.525374in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{2.511536in}{3.119265in}}%
\pgfpathlineto{\pgfqpoint{2.497699in}{3.114453in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.500049in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{2.511536in}{3.118448in}}%
\pgfpathlineto{\pgfqpoint{2.523023in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{2.511536in}{3.110458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956040in}{3.137237in}}%
\pgfpathlineto{\pgfqpoint{1.969877in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{3.164834in}}%
\pgfpathlineto{\pgfqpoint{2.049234in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{3.174458in}}%
\pgfpathlineto{\pgfqpoint{1.965348in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{3.200479in}}%
\pgfpathlineto{\pgfqpoint{1.946732in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{1.942202in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{1.942202in}{3.142049in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.944553in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{1.944553in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{1.949245in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{3.199605in}}%
\pgfpathlineto{\pgfqpoint{1.962835in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{3.173641in}}%
\pgfpathlineto{\pgfqpoint{2.046884in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{3.165651in}}%
\pgfpathlineto{\pgfqpoint{1.967527in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{3.138055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194110in}{3.165803in}}%
\pgfpathlineto{\pgfqpoint{2.205161in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{3.173489in}}%
\pgfpathlineto{\pgfqpoint{2.183059in}{3.169646in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.185510in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{3.172637in}}%
\pgfpathlineto{\pgfqpoint{2.202710in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{3.166655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352823in}{3.164834in}}%
\pgfpathlineto{\pgfqpoint{2.366661in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{3.174458in}}%
\pgfpathlineto{\pgfqpoint{2.338986in}{3.169646in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.341336in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{3.173641in}}%
\pgfpathlineto{\pgfqpoint{2.364310in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{3.165651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908320in}{3.164834in}}%
\pgfpathlineto{\pgfqpoint{2.922157in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{3.174458in}}%
\pgfpathlineto{\pgfqpoint{2.894482in}{3.169646in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.896833in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{3.173641in}}%
\pgfpathlineto{\pgfqpoint{2.919807in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{3.165651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273467in}{3.192430in}}%
\pgfpathlineto{\pgfqpoint{2.287304in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{3.202054in}}%
\pgfpathlineto{\pgfqpoint{2.259629in}{3.197242in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.261980in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{3.201237in}}%
\pgfpathlineto{\pgfqpoint{2.284953in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{3.193248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067033in}{3.192430in}}%
\pgfpathlineto{\pgfqpoint{3.080870in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{3.202054in}}%
\pgfpathlineto{\pgfqpoint{3.053196in}{3.197242in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.055546in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{3.201237in}}%
\pgfpathlineto{\pgfqpoint{3.078520in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{3.193248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305103in}{3.192430in}}%
\pgfpathlineto{\pgfqpoint{3.318940in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{3.202054in}}%
\pgfpathlineto{\pgfqpoint{3.291266in}{3.197242in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.293616in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{3.201237in}}%
\pgfpathlineto{\pgfqpoint{3.316590in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{3.193248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876683in}{3.220027in}}%
\pgfpathlineto{\pgfqpoint{1.890521in}{3.224839in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{3.229651in}}%
\pgfpathlineto{\pgfqpoint{1.862846in}{3.224839in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.865196in}{3.224839in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{3.228834in}}%
\pgfpathlineto{\pgfqpoint{1.888170in}{3.224839in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{3.220844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638613in}{3.247623in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{3.247623in}}%
\pgfpathlineto{\pgfqpoint{1.731807in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{3.257247in}}%
\pgfpathlineto{\pgfqpoint{1.638613in}{3.257247in}}%
\pgfpathlineto{\pgfqpoint{1.624776in}{3.252435in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.627126in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{1.638613in}{3.256430in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{3.256430in}}%
\pgfpathlineto{\pgfqpoint{1.729457in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{3.248441in}}%
\pgfpathlineto{\pgfqpoint{1.638613in}{3.248441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908320in}{3.275220in}}%
\pgfpathlineto{\pgfqpoint{2.922157in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{3.284844in}}%
\pgfpathlineto{\pgfqpoint{2.894482in}{3.280032in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.896833in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{3.284027in}}%
\pgfpathlineto{\pgfqpoint{2.919807in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{3.276037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638613in}{3.302816in}}%
\pgfpathlineto{\pgfqpoint{1.652451in}{3.307628in}}%
\pgfpathlineto{\pgfqpoint{1.638613in}{3.312440in}}%
\pgfpathlineto{\pgfqpoint{1.624776in}{3.307628in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.627126in}{3.307628in}}%
\pgfpathlineto{\pgfqpoint{1.638613in}{3.311623in}}%
\pgfpathlineto{\pgfqpoint{1.650100in}{3.307628in}}%
\pgfpathlineto{\pgfqpoint{1.638613in}{3.303634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860599in}{3.310619in}}%
\pgfpathlineto{\pgfqpoint{3.934499in}{3.335225in}}%
\pgfpathlineto{\pgfqpoint{3.928469in}{3.362821in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{3.386423in}}%
\pgfpathlineto{\pgfqpoint{3.792730in}{3.362821in}}%
\pgfpathlineto{\pgfqpoint{3.789843in}{3.335225in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.792294in}{3.335225in}}%
\pgfpathlineto{\pgfqpoint{3.795080in}{3.362821in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{3.385606in}}%
\pgfpathlineto{\pgfqpoint{3.926119in}{3.362821in}}%
\pgfpathlineto{\pgfqpoint{3.931940in}{3.335225in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{3.311471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257383in}{3.440799in}}%
\pgfpathlineto{\pgfqpoint{4.271220in}{3.445611in}}%
\pgfpathlineto{\pgfqpoint{4.271220in}{3.473207in}}%
\pgfpathlineto{\pgfqpoint{4.257383in}{3.478019in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.478019in}}%
\pgfpathlineto{\pgfqpoint{4.164189in}{3.473207in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.468395in}}%
\pgfpathlineto{\pgfqpoint{4.243545in}{3.445611in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.245896in}{3.445611in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.469213in}}%
\pgfpathlineto{\pgfqpoint{4.166539in}{3.473207in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.477202in}}%
\pgfpathlineto{\pgfqpoint{4.257383in}{3.477202in}}%
\pgfpathlineto{\pgfqpoint{4.268870in}{3.473207in}}%
\pgfpathlineto{\pgfqpoint{4.268870in}{3.445611in}}%
\pgfpathlineto{\pgfqpoint{4.257383in}{3.441616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939956in}{3.469365in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.468395in}}%
\pgfpathlineto{\pgfqpoint{4.033150in}{3.473207in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.478019in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{3.477050in}}%
\pgfpathlineto{\pgfqpoint{3.928905in}{3.473207in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.931356in}{3.473207in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{3.476198in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.477202in}}%
\pgfpathlineto{\pgfqpoint{4.030800in}{3.473207in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.469213in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{3.470217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.416096in}{3.468395in}}%
\pgfpathlineto{\pgfqpoint{4.429933in}{3.473207in}}%
\pgfpathlineto{\pgfqpoint{4.416096in}{3.478019in}}%
\pgfpathlineto{\pgfqpoint{4.402259in}{3.473207in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.404609in}{3.473207in}}%
\pgfpathlineto{\pgfqpoint{4.416096in}{3.477202in}}%
\pgfpathlineto{\pgfqpoint{4.427583in}{3.473207in}}%
\pgfpathlineto{\pgfqpoint{4.416096in}{3.469213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860599in}{3.495992in}}%
\pgfpathlineto{\pgfqpoint{3.874437in}{3.500804in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{3.505616in}}%
\pgfpathlineto{\pgfqpoint{3.846762in}{3.500804in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.849112in}{3.500804in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{3.504799in}}%
\pgfpathlineto{\pgfqpoint{3.872086in}{3.500804in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{3.496809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098669in}{3.495992in}}%
\pgfpathlineto{\pgfqpoint{4.112507in}{3.500804in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.505616in}}%
\pgfpathlineto{\pgfqpoint{4.084832in}{3.500804in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.087182in}{3.500804in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.504799in}}%
\pgfpathlineto{\pgfqpoint{4.110156in}{3.500804in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.496809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336739in}{3.495992in}}%
\pgfpathlineto{\pgfqpoint{4.350577in}{3.500804in}}%
\pgfpathlineto{\pgfqpoint{4.350577in}{3.528400in}}%
\pgfpathlineto{\pgfqpoint{4.336739in}{3.533212in}}%
\pgfpathlineto{\pgfqpoint{4.322902in}{3.528400in}}%
\pgfpathlineto{\pgfqpoint{4.322902in}{3.500804in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.325252in}{3.500804in}}%
\pgfpathlineto{\pgfqpoint{4.325252in}{3.528400in}}%
\pgfpathlineto{\pgfqpoint{4.336739in}{3.532395in}}%
\pgfpathlineto{\pgfqpoint{4.348226in}{3.528400in}}%
\pgfpathlineto{\pgfqpoint{4.348226in}{3.500804in}}%
\pgfpathlineto{\pgfqpoint{4.336739in}{3.496809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019313in}{3.523588in}}%
\pgfpathlineto{\pgfqpoint{4.033150in}{3.528400in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.533212in}}%
\pgfpathlineto{\pgfqpoint{4.005475in}{3.528400in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.007826in}{3.528400in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.532395in}}%
\pgfpathlineto{\pgfqpoint{4.030800in}{3.528400in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.524406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178026in}{3.523588in}}%
\pgfpathlineto{\pgfqpoint{4.191863in}{3.528400in}}%
\pgfpathlineto{\pgfqpoint{4.191863in}{3.555997in}}%
\pgfpathlineto{\pgfqpoint{4.189513in}{3.555997in}}%
\pgfpathlineto{\pgfqpoint{4.189513in}{3.528400in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.524406in}}%
\pgfpathlineto{\pgfqpoint{4.166539in}{3.528400in}}%
\pgfpathlineto{\pgfqpoint{4.166539in}{3.555997in}}%
\pgfpathlineto{\pgfqpoint{4.164189in}{3.555997in}}%
\pgfpathlineto{\pgfqpoint{4.164189in}{3.528400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.416096in}{3.551185in}}%
\pgfpathlineto{\pgfqpoint{4.429933in}{3.555997in}}%
\pgfpathlineto{\pgfqpoint{4.427583in}{3.555997in}}%
\pgfpathlineto{\pgfqpoint{4.416096in}{3.552002in}}%
\pgfpathlineto{\pgfqpoint{4.404609in}{3.555997in}}%
\pgfpathlineto{\pgfqpoint{4.402259in}{3.555997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.654166in}{3.551185in}}%
\pgfpathlineto{\pgfqpoint{4.654166in}{3.552002in}}%
\pgfpathlineto{\pgfqpoint{4.642679in}{3.555997in}}%
\pgfpathlineto{\pgfqpoint{4.640329in}{3.555997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908320in}{2.400121in}}%
\pgfpathlineto{\pgfqpoint{2.917456in}{2.396944in}}%
\pgfpathlineto{\pgfqpoint{2.919807in}{2.396944in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{2.400939in}}%
\pgfpathlineto{\pgfqpoint{2.896833in}{2.396944in}}%
\pgfpathlineto{\pgfqpoint{2.899183in}{2.396944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352823in}{2.448143in}}%
\pgfpathlineto{\pgfqpoint{2.364310in}{2.452137in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.456132in}}%
\pgfpathlineto{\pgfqpoint{2.341336in}{2.452137in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.343687in}{2.452137in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.455314in}}%
\pgfpathlineto{\pgfqpoint{2.361960in}{2.452137in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.448960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749606in}{2.448143in}}%
\pgfpathlineto{\pgfqpoint{2.761093in}{2.452137in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.456132in}}%
\pgfpathlineto{\pgfqpoint{2.738119in}{2.452137in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.740470in}{2.452137in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.455314in}}%
\pgfpathlineto{\pgfqpoint{2.758743in}{2.452137in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.448960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067033in}{2.449774in}}%
\pgfpathlineto{\pgfqpoint{3.073828in}{2.452137in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{2.475739in}}%
\pgfpathlineto{\pgfqpoint{3.225746in}{2.476743in}}%
\pgfpathlineto{\pgfqpoint{3.234347in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{2.503335in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{2.503335in}}%
\pgfpathlineto{\pgfqpoint{3.395947in}{2.507330in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{2.511325in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{2.511325in}}%
\pgfpathlineto{\pgfqpoint{3.234347in}{2.534927in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{2.560998in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{2.559532in}}%
\pgfpathlineto{\pgfqpoint{3.393060in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{2.587129in}}%
\pgfpathlineto{\pgfqpoint{3.531686in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{2.558528in}}%
\pgfpathlineto{\pgfqpoint{3.554660in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{3.551773in}{2.590120in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{2.613721in}}%
\pgfpathlineto{\pgfqpoint{3.634016in}{2.617716in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{2.621711in}}%
\pgfpathlineto{\pgfqpoint{3.548630in}{2.645313in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{2.668914in}}%
\pgfpathlineto{\pgfqpoint{3.701886in}{2.668914in}}%
\pgfpathlineto{\pgfqpoint{3.781243in}{2.668914in}}%
\pgfpathlineto{\pgfqpoint{3.792730in}{2.672909in}}%
\pgfpathlineto{\pgfqpoint{3.781243in}{2.676904in}}%
\pgfpathlineto{\pgfqpoint{3.713373in}{2.700506in}}%
\pgfpathlineto{\pgfqpoint{3.705372in}{2.728102in}}%
\pgfpathlineto{\pgfqpoint{3.781243in}{2.752708in}}%
\pgfpathlineto{\pgfqpoint{3.789843in}{2.755699in}}%
\pgfpathlineto{\pgfqpoint{3.789843in}{2.783295in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{2.807901in}}%
\pgfpathlineto{\pgfqpoint{3.869200in}{2.810892in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{2.834493in}}%
\pgfpathlineto{\pgfqpoint{3.951443in}{2.838488in}}%
\pgfpathlineto{\pgfqpoint{3.951443in}{2.866085in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{2.870079in}}%
\pgfpathlineto{\pgfqpoint{3.867394in}{2.893681in}}%
\pgfpathlineto{\pgfqpoint{3.864984in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{2.946511in}}%
\pgfpathlineto{\pgfqpoint{3.946751in}{2.948874in}}%
\pgfpathlineto{\pgfqpoint{3.945413in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.000072in}}%
\pgfpathlineto{\pgfqpoint{4.030800in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.029301in}}%
\pgfpathlineto{\pgfqpoint{4.105464in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{4.110156in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.082862in}}%
\pgfpathlineto{\pgfqpoint{4.189513in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.090851in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.089847in}}%
\pgfpathlineto{\pgfqpoint{4.027913in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.117444in}}%
\pgfpathlineto{\pgfqpoint{3.946751in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.165651in}}%
\pgfpathlineto{\pgfqpoint{4.090069in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.139059in}}%
\pgfpathlineto{\pgfqpoint{4.107270in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.165651in}}%
\pgfpathlineto{\pgfqpoint{4.189513in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{4.189513in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.201237in}}%
\pgfpathlineto{\pgfqpoint{4.107270in}{3.224839in}}%
\pgfpathlineto{\pgfqpoint{4.110156in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{4.104127in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.303634in}}%
\pgfpathlineto{\pgfqpoint{4.245896in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{4.245896in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{4.245896in}{3.224839in}}%
\pgfpathlineto{\pgfqpoint{4.257383in}{3.220844in}}%
\pgfpathlineto{\pgfqpoint{4.268870in}{3.224839in}}%
\pgfpathlineto{\pgfqpoint{4.268870in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{4.268870in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{4.268870in}{3.307628in}}%
\pgfpathlineto{\pgfqpoint{4.257383in}{3.311623in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.311623in}}%
\pgfpathlineto{\pgfqpoint{4.105464in}{3.335225in}}%
\pgfpathlineto{\pgfqpoint{4.110156in}{3.362821in}}%
\pgfpathlineto{\pgfqpoint{4.107270in}{3.390418in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.393409in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.393409in}}%
\pgfpathlineto{\pgfqpoint{3.946751in}{3.418014in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{3.420377in}}%
\pgfpathlineto{\pgfqpoint{3.933161in}{3.418014in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{3.394413in}}%
\pgfpathlineto{\pgfqpoint{3.792730in}{3.418014in}}%
\pgfpathlineto{\pgfqpoint{3.781243in}{3.422009in}}%
\pgfpathlineto{\pgfqpoint{3.769756in}{3.418014in}}%
\pgfpathlineto{\pgfqpoint{3.769756in}{3.390418in}}%
\pgfpathlineto{\pgfqpoint{3.769756in}{3.362821in}}%
\pgfpathlineto{\pgfqpoint{3.701886in}{3.339220in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{3.339220in}}%
\pgfpathlineto{\pgfqpoint{3.551773in}{3.362821in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{3.365812in}}%
\pgfpathlineto{\pgfqpoint{3.534573in}{3.362821in}}%
\pgfpathlineto{\pgfqpoint{3.531686in}{3.335225in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{3.331230in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{3.331230in}}%
\pgfpathlineto{\pgfqpoint{3.697501in}{3.307628in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{3.282395in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{3.284027in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{3.284027in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{3.284027in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{3.284027in}}%
\pgfpathlineto{\pgfqpoint{3.293616in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{3.276037in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{3.276037in}}%
\pgfpathlineto{\pgfqpoint{3.452329in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{3.452329in}{3.224839in}}%
\pgfpathlineto{\pgfqpoint{3.457021in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{3.173641in}}%
\pgfpathlineto{\pgfqpoint{3.372973in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{3.145040in}}%
\pgfpathlineto{\pgfqpoint{3.234347in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{3.225746in}{3.172637in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{3.172637in}}%
\pgfpathlineto{\pgfqpoint{3.137789in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{3.166655in}}%
\pgfpathlineto{\pgfqpoint{3.218951in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{3.118448in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{3.118448in}}%
\pgfpathlineto{\pgfqpoint{3.055546in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{3.110458in}}%
\pgfpathlineto{\pgfqpoint{3.139595in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{3.062251in}}%
\pgfpathlineto{\pgfqpoint{2.994471in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{2.987676in}{3.089219in}}%
\pgfpathlineto{\pgfqpoint{2.919807in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{3.118448in}}%
\pgfpathlineto{\pgfqpoint{2.896833in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{2.901525in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{2.899719in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.828963in}{3.035658in}}%
\pgfpathlineto{\pgfqpoint{2.761093in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{3.063255in}}%
\pgfpathlineto{\pgfqpoint{2.738119in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{3.034654in}}%
\pgfpathlineto{\pgfqpoint{2.602380in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.590893in}{3.063255in}}%
\pgfpathlineto{\pgfqpoint{2.579406in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.579406in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{2.511536in}{3.005279in}}%
\pgfpathlineto{\pgfqpoint{2.443667in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{2.432180in}{3.035658in}}%
\pgfpathlineto{\pgfqpoint{2.420693in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{2.423580in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{2.420693in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.951237in}}%
\pgfpathlineto{\pgfqpoint{2.277851in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{2.977995in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{2.978833in}}%
\pgfpathlineto{\pgfqpoint{2.123353in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{2.114753in}{3.007058in}}%
\pgfpathlineto{\pgfqpoint{2.106153in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{2.978368in}}%
\pgfpathlineto{\pgfqpoint{1.964640in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{3.007058in}}%
\pgfpathlineto{\pgfqpoint{1.947440in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.980465in}}%
\pgfpathlineto{\pgfqpoint{1.808814in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{3.008062in}}%
\pgfpathlineto{\pgfqpoint{1.785840in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{1.785840in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{2.972476in}}%
\pgfpathlineto{\pgfqpoint{1.865196in}{2.948874in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.944879in}}%
\pgfpathlineto{\pgfqpoint{1.944553in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.897676in}}%
\pgfpathlineto{\pgfqpoint{1.865196in}{2.893681in}}%
\pgfpathlineto{\pgfqpoint{1.865196in}{2.866085in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.862090in}}%
\pgfpathlineto{\pgfqpoint{1.944553in}{2.838488in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.814886in}}%
\pgfpathlineto{\pgfqpoint{1.865196in}{2.810892in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.806897in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{2.806897in}}%
\pgfpathlineto{\pgfqpoint{1.967527in}{2.810892in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{2.836590in}}%
\pgfpathlineto{\pgfqpoint{2.114753in}{2.836590in}}%
\pgfpathlineto{\pgfqpoint{2.187315in}{2.810892in}}%
\pgfpathlineto{\pgfqpoint{2.114753in}{2.787290in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{2.787290in}}%
\pgfpathlineto{\pgfqpoint{2.023910in}{2.783295in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{2.779300in}}%
\pgfpathlineto{\pgfqpoint{2.107958in}{2.755699in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{2.730465in}}%
\pgfpathlineto{\pgfqpoint{2.028602in}{2.728102in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{2.725739in}}%
\pgfpathlineto{\pgfqpoint{2.106153in}{2.700506in}}%
\pgfpathlineto{\pgfqpoint{2.106153in}{2.672909in}}%
\pgfpathlineto{\pgfqpoint{2.114753in}{2.669918in}}%
\pgfpathlineto{\pgfqpoint{2.187315in}{2.645313in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{2.642950in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{2.641318in}}%
\pgfpathlineto{\pgfqpoint{2.341336in}{2.617716in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.613721in}}%
\pgfpathlineto{\pgfqpoint{2.432180in}{2.614725in}}%
\pgfpathlineto{\pgfqpoint{2.504742in}{2.590120in}}%
\pgfpathlineto{\pgfqpoint{2.502936in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{2.511536in}{2.559532in}}%
\pgfpathlineto{\pgfqpoint{2.520137in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{2.590893in}{2.587757in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{2.586125in}}%
\pgfpathlineto{\pgfqpoint{2.744149in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.560625in}}%
\pgfpathlineto{\pgfqpoint{2.820363in}{2.534927in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.511325in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{2.510321in}}%
\pgfpathlineto{\pgfqpoint{2.661649in}{2.507330in}}%
\pgfpathlineto{\pgfqpoint{2.658763in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{2.475739in}}%
\pgfpathlineto{\pgfqpoint{2.681737in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.503335in}}%
\pgfpathlineto{\pgfqpoint{2.820363in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{2.828963in}{2.476743in}}%
\pgfpathlineto{\pgfqpoint{2.837563in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{2.504967in}}%
\pgfpathlineto{\pgfqpoint{2.915115in}{2.507330in}}%
\pgfpathlineto{\pgfqpoint{2.987676in}{2.533029in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{2.531936in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{2.532564in}}%
\pgfpathlineto{\pgfqpoint{3.217146in}{2.507330in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{2.483728in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{2.483728in}}%
\pgfpathlineto{\pgfqpoint{3.055546in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{3.060238in}{2.452137in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.062751in}{2.452137in}}%
\pgfpathlineto{\pgfqpoint{3.057896in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{2.482911in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{2.482911in}}%
\pgfpathlineto{\pgfqpoint{3.219596in}{2.507330in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{2.533438in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{2.532788in}}%
\pgfpathlineto{\pgfqpoint{2.987676in}{2.533919in}}%
\pgfpathlineto{\pgfqpoint{2.912602in}{2.507330in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{2.505841in}}%
\pgfpathlineto{\pgfqpoint{2.835113in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{2.828963in}{2.477595in}}%
\pgfpathlineto{\pgfqpoint{2.822813in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.504153in}}%
\pgfpathlineto{\pgfqpoint{2.679386in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{2.476556in}}%
\pgfpathlineto{\pgfqpoint{2.661113in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{2.664100in}{2.507330in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{2.509469in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.510507in}}%
\pgfpathlineto{\pgfqpoint{2.822813in}{2.534927in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.561515in}}%
\pgfpathlineto{\pgfqpoint{2.746709in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{2.586942in}}%
\pgfpathlineto{\pgfqpoint{2.590893in}{2.588631in}}%
\pgfpathlineto{\pgfqpoint{2.517686in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{2.511536in}{2.560384in}}%
\pgfpathlineto{\pgfqpoint{2.505387in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{2.507254in}{2.590120in}}%
\pgfpathlineto{\pgfqpoint{2.432180in}{2.615577in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.614539in}}%
\pgfpathlineto{\pgfqpoint{2.343687in}{2.617716in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{2.642135in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{2.643824in}}%
\pgfpathlineto{\pgfqpoint{2.189828in}{2.645313in}}%
\pgfpathlineto{\pgfqpoint{2.114753in}{2.670770in}}%
\pgfpathlineto{\pgfqpoint{2.108603in}{2.672909in}}%
\pgfpathlineto{\pgfqpoint{2.108603in}{2.700506in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{2.726613in}}%
\pgfpathlineto{\pgfqpoint{2.031115in}{2.728102in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{2.729591in}}%
\pgfpathlineto{\pgfqpoint{2.110471in}{2.755699in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{2.780118in}}%
\pgfpathlineto{\pgfqpoint{2.026260in}{2.783295in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{2.786472in}}%
\pgfpathlineto{\pgfqpoint{2.114753in}{2.786472in}}%
\pgfpathlineto{\pgfqpoint{2.189828in}{2.810892in}}%
\pgfpathlineto{\pgfqpoint{2.114753in}{2.837480in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{2.837480in}}%
\pgfpathlineto{\pgfqpoint{1.965176in}{2.810892in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{2.807714in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.807714in}}%
\pgfpathlineto{\pgfqpoint{1.867547in}{2.810892in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.814069in}}%
\pgfpathlineto{\pgfqpoint{1.946903in}{2.838488in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.862907in}}%
\pgfpathlineto{\pgfqpoint{1.867547in}{2.866085in}}%
\pgfpathlineto{\pgfqpoint{1.867547in}{2.893681in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.896858in}}%
\pgfpathlineto{\pgfqpoint{1.946903in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.945697in}}%
\pgfpathlineto{\pgfqpoint{1.867547in}{2.948874in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{2.973293in}}%
\pgfpathlineto{\pgfqpoint{1.788190in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{1.788190in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{3.007244in}}%
\pgfpathlineto{\pgfqpoint{1.806463in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.979648in}}%
\pgfpathlineto{\pgfqpoint{1.949890in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{3.006206in}}%
\pgfpathlineto{\pgfqpoint{1.962190in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{2.977478in}}%
\pgfpathlineto{\pgfqpoint{2.108603in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{2.114753in}{3.006206in}}%
\pgfpathlineto{\pgfqpoint{2.120903in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{2.977960in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{2.977092in}}%
\pgfpathlineto{\pgfqpoint{2.275255in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.950363in}}%
\pgfpathlineto{\pgfqpoint{2.423043in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{2.426030in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{2.423043in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{2.432180in}{3.034841in}}%
\pgfpathlineto{\pgfqpoint{2.441316in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{2.511536in}{3.004365in}}%
\pgfpathlineto{\pgfqpoint{2.581757in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{2.581757in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.590893in}{3.062437in}}%
\pgfpathlineto{\pgfqpoint{2.600030in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{3.033802in}}%
\pgfpathlineto{\pgfqpoint{2.740470in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{3.062437in}}%
\pgfpathlineto{\pgfqpoint{2.758743in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.828963in}{3.034841in}}%
\pgfpathlineto{\pgfqpoint{2.902170in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.904038in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{2.899183in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{3.117630in}}%
\pgfpathlineto{\pgfqpoint{2.917456in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{2.987676in}{3.088346in}}%
\pgfpathlineto{\pgfqpoint{2.991958in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{3.061399in}}%
\pgfpathlineto{\pgfqpoint{3.142108in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{3.111276in}}%
\pgfpathlineto{\pgfqpoint{3.057896in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{3.117630in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{3.117630in}}%
\pgfpathlineto{\pgfqpoint{3.221464in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{3.167507in}}%
\pgfpathlineto{\pgfqpoint{3.140240in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{3.171785in}}%
\pgfpathlineto{\pgfqpoint{3.225746in}{3.171785in}}%
\pgfpathlineto{\pgfqpoint{3.231896in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{3.144188in}}%
\pgfpathlineto{\pgfqpoint{3.375323in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{3.172823in}}%
\pgfpathlineto{\pgfqpoint{3.459534in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{3.454680in}{3.224839in}}%
\pgfpathlineto{\pgfqpoint{3.454680in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{3.276855in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{3.276855in}}%
\pgfpathlineto{\pgfqpoint{3.295966in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{3.283209in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{3.283209in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{3.283209in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{3.283209in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{3.281521in}}%
\pgfpathlineto{\pgfqpoint{3.700098in}{3.307628in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{3.332048in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{3.332048in}}%
\pgfpathlineto{\pgfqpoint{3.534036in}{3.335225in}}%
\pgfpathlineto{\pgfqpoint{3.537023in}{3.362821in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{3.364960in}}%
\pgfpathlineto{\pgfqpoint{3.549323in}{3.362821in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{3.338402in}}%
\pgfpathlineto{\pgfqpoint{3.701886in}{3.338402in}}%
\pgfpathlineto{\pgfqpoint{3.772106in}{3.362821in}}%
\pgfpathlineto{\pgfqpoint{3.772106in}{3.390418in}}%
\pgfpathlineto{\pgfqpoint{3.772106in}{3.418014in}}%
\pgfpathlineto{\pgfqpoint{3.781243in}{3.421192in}}%
\pgfpathlineto{\pgfqpoint{3.790379in}{3.418014in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{3.393595in}}%
\pgfpathlineto{\pgfqpoint{3.935674in}{3.418014in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{3.419503in}}%
\pgfpathlineto{\pgfqpoint{3.944238in}{3.418014in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.392557in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.392557in}}%
\pgfpathlineto{\pgfqpoint{4.104819in}{3.390418in}}%
\pgfpathlineto{\pgfqpoint{4.107806in}{3.362821in}}%
\pgfpathlineto{\pgfqpoint{4.102951in}{3.335225in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.310806in}}%
\pgfpathlineto{\pgfqpoint{4.257383in}{3.310806in}}%
\pgfpathlineto{\pgfqpoint{4.266519in}{3.307628in}}%
\pgfpathlineto{\pgfqpoint{4.266519in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{4.266519in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{4.266519in}{3.224839in}}%
\pgfpathlineto{\pgfqpoint{4.257383in}{3.221662in}}%
\pgfpathlineto{\pgfqpoint{4.248246in}{3.224839in}}%
\pgfpathlineto{\pgfqpoint{4.248246in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{4.248246in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.304451in}}%
\pgfpathlineto{\pgfqpoint{4.101567in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{4.107806in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{4.104819in}{3.224839in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.200420in}}%
\pgfpathlineto{\pgfqpoint{4.187163in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{4.187163in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.166469in}}%
\pgfpathlineto{\pgfqpoint{4.104819in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.139911in}}%
\pgfpathlineto{\pgfqpoint{4.092520in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.166469in}}%
\pgfpathlineto{\pgfqpoint{3.944238in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.116592in}}%
\pgfpathlineto{\pgfqpoint{4.025463in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.088995in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.090034in}}%
\pgfpathlineto{\pgfqpoint{4.187163in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.083679in}}%
\pgfpathlineto{\pgfqpoint{4.107806in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{4.102951in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.030174in}}%
\pgfpathlineto{\pgfqpoint{4.028449in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.000890in}}%
\pgfpathlineto{\pgfqpoint{3.942854in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{3.944238in}{2.948874in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{2.947385in}}%
\pgfpathlineto{\pgfqpoint{3.862388in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{3.864881in}{2.893681in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{2.869262in}}%
\pgfpathlineto{\pgfqpoint{3.949093in}{2.866085in}}%
\pgfpathlineto{\pgfqpoint{3.949093in}{2.838488in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{2.835311in}}%
\pgfpathlineto{\pgfqpoint{3.866749in}{2.810892in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{2.808753in}}%
\pgfpathlineto{\pgfqpoint{3.787393in}{2.783295in}}%
\pgfpathlineto{\pgfqpoint{3.787393in}{2.755699in}}%
\pgfpathlineto{\pgfqpoint{3.781243in}{2.753560in}}%
\pgfpathlineto{\pgfqpoint{3.702744in}{2.728102in}}%
\pgfpathlineto{\pgfqpoint{3.711023in}{2.700506in}}%
\pgfpathlineto{\pgfqpoint{3.781243in}{2.676086in}}%
\pgfpathlineto{\pgfqpoint{3.790379in}{2.672909in}}%
\pgfpathlineto{\pgfqpoint{3.781243in}{2.669732in}}%
\pgfpathlineto{\pgfqpoint{3.701886in}{2.669732in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{2.669732in}}%
\pgfpathlineto{\pgfqpoint{3.546071in}{2.645313in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{2.620893in}}%
\pgfpathlineto{\pgfqpoint{3.631666in}{2.617716in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{2.614539in}}%
\pgfpathlineto{\pgfqpoint{3.549323in}{2.590120in}}%
\pgfpathlineto{\pgfqpoint{3.552309in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{2.559346in}}%
\pgfpathlineto{\pgfqpoint{3.534036in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{2.587981in}}%
\pgfpathlineto{\pgfqpoint{3.390609in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{2.560384in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{2.561901in}}%
\pgfpathlineto{\pgfqpoint{3.231896in}{2.534927in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{2.510507in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{2.510507in}}%
\pgfpathlineto{\pgfqpoint{3.393596in}{2.507330in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{2.504153in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{2.504153in}}%
\pgfpathlineto{\pgfqpoint{3.231896in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{3.225746in}{2.477595in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{2.476556in}}%
\pgfpathlineto{\pgfqpoint{3.071315in}{2.452137in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{2.450648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432180in}{2.475739in}}%
\pgfpathlineto{\pgfqpoint{2.443667in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{2.432180in}{2.483728in}}%
\pgfpathlineto{\pgfqpoint{2.420693in}{2.479734in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.423043in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{2.432180in}{2.482911in}}%
\pgfpathlineto{\pgfqpoint{2.441316in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{2.432180in}{2.476556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352823in}{2.530932in}}%
\pgfpathlineto{\pgfqpoint{2.364310in}{2.534927in}}%
\pgfpathlineto{\pgfqpoint{2.364310in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.566518in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{2.566518in}}%
\pgfpathlineto{\pgfqpoint{2.261980in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{2.558528in}}%
\pgfpathlineto{\pgfqpoint{2.341336in}{2.534927in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.343687in}{2.534927in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{2.559346in}}%
\pgfpathlineto{\pgfqpoint{2.264330in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{2.565700in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.565700in}}%
\pgfpathlineto{\pgfqpoint{2.361960in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{2.361960in}{2.534927in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.531749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590893in}{2.532564in}}%
\pgfpathlineto{\pgfqpoint{2.597688in}{2.534927in}}%
\pgfpathlineto{\pgfqpoint{2.590893in}{2.537290in}}%
\pgfpathlineto{\pgfqpoint{2.584098in}{2.534927in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.586611in}{2.534927in}}%
\pgfpathlineto{\pgfqpoint{2.590893in}{2.536416in}}%
\pgfpathlineto{\pgfqpoint{2.595175in}{2.534927in}}%
\pgfpathlineto{\pgfqpoint{2.590893in}{2.533438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463816in}{2.530932in}}%
\pgfpathlineto{\pgfqpoint{3.475303in}{2.534927in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{2.538921in}}%
\pgfpathlineto{\pgfqpoint{3.452329in}{2.534927in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.454680in}{2.534927in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{2.538104in}}%
\pgfpathlineto{\pgfqpoint{3.472953in}{2.534927in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{2.531749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987676in}{2.554317in}}%
\pgfpathlineto{\pgfqpoint{3.005095in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{2.987676in}{2.589003in}}%
\pgfpathlineto{\pgfqpoint{2.940480in}{2.562523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067033in}{2.584062in}}%
\pgfpathlineto{\pgfqpoint{3.143179in}{2.590120in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{2.591236in}}%
\pgfpathlineto{\pgfqpoint{3.169988in}{2.617716in}}%
\pgfpathlineto{\pgfqpoint{3.225746in}{2.634877in}}%
\pgfpathlineto{\pgfqpoint{3.302841in}{2.645313in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{2.645717in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{2.667998in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{2.668485in}}%
\pgfpathlineto{\pgfqpoint{3.472526in}{2.672909in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{2.684231in}}%
\pgfpathlineto{\pgfqpoint{3.424130in}{2.700506in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{2.714306in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{2.714818in}}%
\pgfpathlineto{\pgfqpoint{3.603717in}{2.728102in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{2.744772in}}%
\pgfpathlineto{\pgfqpoint{3.518134in}{2.755699in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{2.766625in}}%
\pgfpathlineto{\pgfqpoint{3.591108in}{2.783295in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{2.797096in}}%
\pgfpathlineto{\pgfqpoint{3.701886in}{2.794479in}}%
\pgfpathlineto{\pgfqpoint{3.714609in}{2.810892in}}%
\pgfpathlineto{\pgfqpoint{3.734838in}{2.838488in}}%
\pgfpathlineto{\pgfqpoint{3.759730in}{2.866085in}}%
\pgfpathlineto{\pgfqpoint{3.725484in}{2.893681in}}%
\pgfpathlineto{\pgfqpoint{3.781243in}{2.913071in}}%
\pgfpathlineto{\pgfqpoint{3.813800in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{3.795366in}{2.948874in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{2.964418in}}%
\pgfpathlineto{\pgfqpoint{3.895259in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{3.867661in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{3.029562in}}%
\pgfpathlineto{\pgfqpoint{3.859102in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{3.781243in}{3.058739in}}%
\pgfpathlineto{\pgfqpoint{3.779458in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{3.748626in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{3.781243in}{3.104017in}}%
\pgfpathlineto{\pgfqpoint{3.830590in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{3.073061in}}%
\pgfpathlineto{\pgfqpoint{3.890609in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{3.887584in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{3.134568in}}%
\pgfpathlineto{\pgfqpoint{3.815272in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{3.781243in}{3.149293in}}%
\pgfpathlineto{\pgfqpoint{3.767119in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{3.701886in}{3.122659in}}%
\pgfpathlineto{\pgfqpoint{3.646128in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{3.153371in}}%
\pgfpathlineto{\pgfqpoint{3.613820in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{3.545435in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{3.544337in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{3.086236in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{3.080314in}}%
\pgfpathlineto{\pgfqpoint{3.442303in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{3.096241in}}%
\pgfpathlineto{\pgfqpoint{3.326616in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{3.363893in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{3.039145in}}%
\pgfpathlineto{\pgfqpoint{3.403272in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{3.015901in}}%
\pgfpathlineto{\pgfqpoint{3.339133in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{3.034119in}}%
\pgfpathlineto{\pgfqpoint{3.225746in}{3.039606in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{3.042099in}}%
\pgfpathlineto{\pgfqpoint{3.116380in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{3.012944in}}%
\pgfpathlineto{\pgfqpoint{3.161779in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{3.171917in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{2.960708in}}%
\pgfpathlineto{\pgfqpoint{3.112360in}{2.948874in}}%
\pgfpathlineto{\pgfqpoint{3.068818in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{2.920824in}}%
\pgfpathlineto{\pgfqpoint{2.987676in}{2.898593in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{2.920657in}}%
\pgfpathlineto{\pgfqpoint{2.830748in}{2.893681in}}%
\pgfpathlineto{\pgfqpoint{2.828963in}{2.891580in}}%
\pgfpathlineto{\pgfqpoint{2.818982in}{2.866085in}}%
\pgfpathlineto{\pgfqpoint{2.828963in}{2.854251in}}%
\pgfpathlineto{\pgfqpoint{2.843194in}{2.838488in}}%
\pgfpathlineto{\pgfqpoint{2.828963in}{2.822725in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.822213in}}%
\pgfpathlineto{\pgfqpoint{2.702410in}{2.810892in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{2.805027in}}%
\pgfpathlineto{\pgfqpoint{2.629256in}{2.783295in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{2.771836in}}%
\pgfpathlineto{\pgfqpoint{2.716655in}{2.755699in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.728555in}}%
\pgfpathlineto{\pgfqpoint{2.752817in}{2.728102in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.727315in}}%
\pgfpathlineto{\pgfqpoint{2.695777in}{2.700506in}}%
\pgfpathlineto{\pgfqpoint{2.673460in}{2.672909in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.656496in}}%
\pgfpathlineto{\pgfqpoint{2.828963in}{2.662382in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{2.665666in}}%
\pgfpathlineto{\pgfqpoint{2.922443in}{2.672909in}}%
\pgfpathlineto{\pgfqpoint{2.987676in}{2.684252in}}%
\pgfpathlineto{\pgfqpoint{3.052909in}{2.672909in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{2.647414in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{2.645833in}}%
\pgfpathlineto{\pgfqpoint{3.148652in}{2.645313in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{2.644196in}}%
\pgfpathlineto{\pgfqpoint{3.070244in}{2.617716in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{2.616600in}}%
\pgfpathlineto{\pgfqpoint{2.990887in}{2.590120in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.821899in}{2.672909in}}%
\pgfpathlineto{\pgfqpoint{2.797007in}{2.700506in}}%
\pgfpathlineto{\pgfqpoint{2.828963in}{2.708434in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{2.702249in}}%
\pgfpathlineto{\pgfqpoint{2.970407in}{2.728102in}}%
\pgfpathlineto{\pgfqpoint{2.987676in}{2.745555in}}%
\pgfpathlineto{\pgfqpoint{2.997571in}{2.755699in}}%
\pgfpathlineto{\pgfqpoint{2.987676in}{2.761162in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{2.778585in}}%
\pgfpathlineto{\pgfqpoint{2.894776in}{2.783295in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{2.791224in}}%
\pgfpathlineto{\pgfqpoint{2.987676in}{2.805428in}}%
\pgfpathlineto{\pgfqpoint{3.000681in}{2.810892in}}%
\pgfpathlineto{\pgfqpoint{3.053489in}{2.838488in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{2.849601in}}%
\pgfpathlineto{\pgfqpoint{3.083795in}{2.866085in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{2.882568in}}%
\pgfpathlineto{\pgfqpoint{3.049764in}{2.893681in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{2.898391in}}%
\pgfpathlineto{\pgfqpoint{3.080577in}{2.893681in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{2.880785in}}%
\pgfpathlineto{\pgfqpoint{3.225746in}{2.891384in}}%
\pgfpathlineto{\pgfqpoint{3.236940in}{2.893681in}}%
\pgfpathlineto{\pgfqpoint{3.225746in}{2.913155in}}%
\pgfpathlineto{\pgfqpoint{3.202390in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{3.220734in}{2.948874in}}%
\pgfpathlineto{\pgfqpoint{3.225746in}{2.952750in}}%
\pgfpathlineto{\pgfqpoint{3.243688in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{3.225746in}{2.989324in}}%
\pgfpathlineto{\pgfqpoint{3.208910in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{3.225746in}{3.018810in}}%
\pgfpathlineto{\pgfqpoint{3.258033in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{2.995010in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{2.987391in}}%
\pgfpathlineto{\pgfqpoint{3.448106in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{2.974173in}}%
\pgfpathlineto{\pgfqpoint{3.471352in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{3.473710in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{3.023541in}}%
\pgfpathlineto{\pgfqpoint{3.460884in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{3.440460in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{3.060280in}}%
\pgfpathlineto{\pgfqpoint{3.487172in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{3.052234in}}%
\pgfpathlineto{\pgfqpoint{3.563378in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{3.601949in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{3.101600in}}%
\pgfpathlineto{\pgfqpoint{3.701886in}{3.101883in}}%
\pgfpathlineto{\pgfqpoint{3.719820in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{3.701886in}{3.063782in}}%
\pgfpathlineto{\pgfqpoint{3.681681in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{3.701886in}{3.055819in}}%
\pgfpathlineto{\pgfqpoint{3.781243in}{3.032975in}}%
\pgfpathlineto{\pgfqpoint{3.785013in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{3.781243in}{3.029207in}}%
\pgfpathlineto{\pgfqpoint{3.740530in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{3.708950in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{3.748345in}{2.948874in}}%
\pgfpathlineto{\pgfqpoint{3.701886in}{2.930335in}}%
\pgfpathlineto{\pgfqpoint{3.674053in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{3.678618in}{2.893681in}}%
\pgfpathlineto{\pgfqpoint{3.672718in}{2.866085in}}%
\pgfpathlineto{\pgfqpoint{3.701886in}{2.855941in}}%
\pgfpathlineto{\pgfqpoint{3.707604in}{2.838488in}}%
\pgfpathlineto{\pgfqpoint{3.701886in}{2.830559in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{2.819042in}}%
\pgfpathlineto{\pgfqpoint{3.604588in}{2.810892in}}%
\pgfpathlineto{\pgfqpoint{3.545494in}{2.783295in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{2.782488in}}%
\pgfpathlineto{\pgfqpoint{3.481785in}{2.755699in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{2.738768in}}%
\pgfpathlineto{\pgfqpoint{3.433145in}{2.728102in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{2.711172in}}%
\pgfpathlineto{\pgfqpoint{3.353788in}{2.700506in}}%
\pgfpathlineto{\pgfqpoint{3.330594in}{2.672909in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{2.665752in}}%
\pgfpathlineto{\pgfqpoint{3.245951in}{2.672909in}}%
\pgfpathlineto{\pgfqpoint{3.256418in}{2.700506in}}%
\pgfpathlineto{\pgfqpoint{3.225746in}{2.708656in}}%
\pgfpathlineto{\pgfqpoint{3.157536in}{2.700506in}}%
\pgfpathlineto{\pgfqpoint{3.169746in}{2.672909in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{2.671598in}}%
\pgfpathlineto{\pgfqpoint{3.141377in}{2.672909in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{2.688032in}}%
\pgfpathlineto{\pgfqpoint{2.987676in}{2.694269in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{2.698763in}}%
\pgfpathlineto{\pgfqpoint{2.833975in}{2.672909in}}%
\pgfpathlineto{\pgfqpoint{2.828963in}{2.672399in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.532026in}{2.728102in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{2.728909in}}%
\pgfpathlineto{\pgfqpoint{3.546105in}{2.728102in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{2.727459in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.743889in}{2.755699in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{2.781307in}}%
\pgfpathlineto{\pgfqpoint{2.663136in}{2.783295in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{2.787066in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.799520in}}%
\pgfpathlineto{\pgfqpoint{2.783048in}{2.783295in}}%
\pgfpathlineto{\pgfqpoint{2.828963in}{2.762855in}}%
\pgfpathlineto{\pgfqpoint{2.849543in}{2.755699in}}%
\pgfpathlineto{\pgfqpoint{2.828963in}{2.744471in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.750989in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.907156in}{2.755699in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{2.756152in}}%
\pgfpathlineto{\pgfqpoint{2.910105in}{2.755699in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{2.753597in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.828054in}{2.783295in}}%
\pgfpathlineto{\pgfqpoint{2.828963in}{2.785396in}}%
\pgfpathlineto{\pgfqpoint{2.830267in}{2.783295in}}%
\pgfpathlineto{\pgfqpoint{2.828963in}{2.782890in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.886776in}{2.838488in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{2.849409in}}%
\pgfpathlineto{\pgfqpoint{2.934221in}{2.838488in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{2.825050in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.986618in}{2.838488in}}%
\pgfpathlineto{\pgfqpoint{2.987676in}{2.839009in}}%
\pgfpathlineto{\pgfqpoint{2.988980in}{2.838488in}}%
\pgfpathlineto{\pgfqpoint{2.987676in}{2.837867in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.982664in}{2.866085in}}%
\pgfpathlineto{\pgfqpoint{2.987676in}{2.867828in}}%
\pgfpathlineto{\pgfqpoint{2.998823in}{2.866085in}}%
\pgfpathlineto{\pgfqpoint{2.987676in}{2.864773in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.145086in}{2.893681in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{2.894302in}}%
\pgfpathlineto{\pgfqpoint{3.148175in}{2.893681in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{2.893426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749606in}{2.611659in}}%
\pgfpathlineto{\pgfqpoint{2.782163in}{2.617716in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.634129in}}%
\pgfpathlineto{\pgfqpoint{2.726008in}{2.617716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384460in}{2.614687in}}%
\pgfpathlineto{\pgfqpoint{3.397183in}{2.617716in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{2.625922in}}%
\pgfpathlineto{\pgfqpoint{3.337263in}{2.617716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956040in}{2.641318in}}%
\pgfpathlineto{\pgfqpoint{1.967527in}{2.645313in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{2.649307in}}%
\pgfpathlineto{\pgfqpoint{1.944553in}{2.645313in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.946903in}{2.645313in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{2.648490in}}%
\pgfpathlineto{\pgfqpoint{1.965176in}{2.645313in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{2.642135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987676in}{2.633260in}}%
\pgfpathlineto{\pgfqpoint{3.065248in}{2.645313in}}%
\pgfpathlineto{\pgfqpoint{2.987676in}{2.657365in}}%
\pgfpathlineto{\pgfqpoint{2.943208in}{2.645313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352823in}{2.646320in}}%
\pgfpathlineto{\pgfqpoint{2.426030in}{2.672909in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.697328in}}%
\pgfpathlineto{\pgfqpoint{2.279616in}{2.672909in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.282067in}{2.672909in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.696511in}}%
\pgfpathlineto{\pgfqpoint{2.423580in}{2.672909in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.647210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194110in}{2.675048in}}%
\pgfpathlineto{\pgfqpoint{2.269185in}{2.700506in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{2.725963in}}%
\pgfpathlineto{\pgfqpoint{2.120903in}{2.700506in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.123353in}{2.700506in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{2.725111in}}%
\pgfpathlineto{\pgfqpoint{2.266672in}{2.700506in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{2.675900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067033in}{2.723580in}}%
\pgfpathlineto{\pgfqpoint{3.073279in}{2.728102in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{2.731543in}}%
\pgfpathlineto{\pgfqpoint{3.037865in}{2.728102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305103in}{2.717436in}}%
\pgfpathlineto{\pgfqpoint{3.335774in}{2.728102in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{2.734341in}}%
\pgfpathlineto{\pgfqpoint{3.281666in}{2.728102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876683in}{2.752708in}}%
\pgfpathlineto{\pgfqpoint{1.885284in}{2.755699in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.758689in}}%
\pgfpathlineto{\pgfqpoint{1.868083in}{2.755699in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.870533in}{2.755699in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.757837in}}%
\pgfpathlineto{\pgfqpoint{1.882833in}{2.755699in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.753560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590893in}{2.741903in}}%
\pgfpathlineto{\pgfqpoint{2.613732in}{2.755699in}}%
\pgfpathlineto{\pgfqpoint{2.590893in}{2.766135in}}%
\pgfpathlineto{\pgfqpoint{2.560883in}{2.755699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432180in}{2.799058in}}%
\pgfpathlineto{\pgfqpoint{2.453009in}{2.810892in}}%
\pgfpathlineto{\pgfqpoint{2.432180in}{2.815803in}}%
\pgfpathlineto{\pgfqpoint{2.425118in}{2.810892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590893in}{2.833577in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{2.822075in}}%
\pgfpathlineto{\pgfqpoint{2.702807in}{2.838488in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{2.844546in}}%
\pgfpathlineto{\pgfqpoint{2.590893in}{2.843400in}}%
\pgfpathlineto{\pgfqpoint{2.580912in}{2.838488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590893in}{2.867092in}}%
\pgfpathlineto{\pgfqpoint{2.667352in}{2.893681in}}%
\pgfpathlineto{\pgfqpoint{2.665968in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{2.590893in}{2.947385in}}%
\pgfpathlineto{\pgfqpoint{2.514434in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{2.520673in}{2.893681in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.523023in}{2.893681in}}%
\pgfpathlineto{\pgfqpoint{2.516994in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{2.590893in}{2.946511in}}%
\pgfpathlineto{\pgfqpoint{2.663455in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{2.664793in}{2.893681in}}%
\pgfpathlineto{\pgfqpoint{2.590893in}{2.867982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717970in}{2.917283in}}%
\pgfpathlineto{\pgfqpoint{1.729457in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{2.925272in}}%
\pgfpathlineto{\pgfqpoint{1.706483in}{2.921278in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.708833in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{2.924455in}}%
\pgfpathlineto{\pgfqpoint{1.727106in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{2.918100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384460in}{2.943389in}}%
\pgfpathlineto{\pgfqpoint{3.399391in}{2.948874in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{2.959540in}}%
\pgfpathlineto{\pgfqpoint{3.353788in}{2.948874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543173in}{2.942057in}}%
\pgfpathlineto{\pgfqpoint{3.579319in}{2.948874in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{2.957410in}}%
\pgfpathlineto{\pgfqpoint{3.521007in}{2.948874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511536in}{2.951013in}}%
\pgfpathlineto{\pgfqpoint{2.581757in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{2.511536in}{3.003769in}}%
\pgfpathlineto{\pgfqpoint{2.441316in}{2.976471in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.443667in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{2.511536in}{3.002855in}}%
\pgfpathlineto{\pgfqpoint{2.579406in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{2.511536in}{2.951865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098669in}{2.972476in}}%
\pgfpathlineto{\pgfqpoint{4.110156in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{2.980465in}}%
\pgfpathlineto{\pgfqpoint{4.087182in}{2.976471in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.089533in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{2.979648in}}%
\pgfpathlineto{\pgfqpoint{4.107806in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{2.973293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332674in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{1.321187in}{3.008062in}}%
\pgfpathlineto{\pgfqpoint{1.321187in}{3.007244in}}%
\pgfpathlineto{\pgfqpoint{1.330323in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{1.321187in}{3.000890in}}%
\pgfpathlineto{\pgfqpoint{1.321187in}{3.000072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670250in}{2.979648in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.977960in}}%
\pgfpathlineto{\pgfqpoint{2.824681in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{3.029525in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{3.029525in}}%
\pgfpathlineto{\pgfqpoint{2.600030in}{3.004067in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.602380in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{3.028673in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{3.028673in}}%
\pgfpathlineto{\pgfqpoint{2.822168in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.978833in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{2.980465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876683in}{3.027669in}}%
\pgfpathlineto{\pgfqpoint{1.888170in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{3.055265in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{3.056269in}}%
\pgfpathlineto{\pgfqpoint{2.043997in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{3.062251in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{3.063255in}}%
\pgfpathlineto{\pgfqpoint{1.885284in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{3.089847in}}%
\pgfpathlineto{\pgfqpoint{1.868083in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{3.063255in}}%
\pgfpathlineto{\pgfqpoint{1.729457in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{3.110458in}}%
\pgfpathlineto{\pgfqpoint{1.808814in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{1.805927in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{1.808814in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{3.173641in}}%
\pgfpathlineto{\pgfqpoint{1.785840in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{1.788726in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{3.118448in}}%
\pgfpathlineto{\pgfqpoint{1.706483in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{1.706483in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{1.638613in}{3.063255in}}%
\pgfpathlineto{\pgfqpoint{1.627126in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{1.638613in}{3.055265in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{3.055265in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{3.055265in}}%
\pgfpathlineto{\pgfqpoint{1.865196in}{3.031664in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.867547in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{3.056083in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{3.056083in}}%
\pgfpathlineto{\pgfqpoint{1.638613in}{3.056083in}}%
\pgfpathlineto{\pgfqpoint{1.629477in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{1.638613in}{3.062437in}}%
\pgfpathlineto{\pgfqpoint{1.708833in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{1.708833in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{3.117630in}}%
\pgfpathlineto{\pgfqpoint{1.791177in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{1.788190in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{3.172823in}}%
\pgfpathlineto{\pgfqpoint{1.806463in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{1.803476in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{1.806463in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{3.111276in}}%
\pgfpathlineto{\pgfqpoint{1.727106in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{3.062437in}}%
\pgfpathlineto{\pgfqpoint{1.870533in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{3.088995in}}%
\pgfpathlineto{\pgfqpoint{1.882833in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{3.062437in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{3.061399in}}%
\pgfpathlineto{\pgfqpoint{2.041546in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{3.057121in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{3.056083in}}%
\pgfpathlineto{\pgfqpoint{1.885820in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{3.028486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194110in}{3.027669in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{3.029301in}}%
\pgfpathlineto{\pgfqpoint{2.280261in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{2.284953in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{3.063255in}}%
\pgfpathlineto{\pgfqpoint{2.202710in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{3.089847in}}%
\pgfpathlineto{\pgfqpoint{2.185510in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{2.182623in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.182623in}{3.031664in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.184973in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{2.184973in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.187960in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{3.088995in}}%
\pgfpathlineto{\pgfqpoint{2.200260in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{3.062437in}}%
\pgfpathlineto{\pgfqpoint{2.282603in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.277748in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{3.030174in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{3.028486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257383in}{3.055265in}}%
\pgfpathlineto{\pgfqpoint{4.268870in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{4.257383in}{3.063255in}}%
\pgfpathlineto{\pgfqpoint{4.245896in}{3.059260in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.248246in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{4.257383in}{3.062437in}}%
\pgfpathlineto{\pgfqpoint{4.266519in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{4.257383in}{3.056083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559257in}{3.082862in}}%
\pgfpathlineto{\pgfqpoint{1.570744in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{1.559257in}{3.090851in}}%
\pgfpathlineto{\pgfqpoint{1.547770in}{3.086856in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.550120in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{1.559257in}{3.090034in}}%
\pgfpathlineto{\pgfqpoint{1.568393in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{1.559257in}{3.083679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035397in}{3.110458in}}%
\pgfpathlineto{\pgfqpoint{2.046884in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{3.118448in}}%
\pgfpathlineto{\pgfqpoint{2.023910in}{3.114453in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.026260in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{3.117630in}}%
\pgfpathlineto{\pgfqpoint{2.044533in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{3.111276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511536in}{3.110458in}}%
\pgfpathlineto{\pgfqpoint{2.523023in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{2.511536in}{3.118448in}}%
\pgfpathlineto{\pgfqpoint{2.500049in}{3.114453in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.502400in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{2.511536in}{3.117630in}}%
\pgfpathlineto{\pgfqpoint{2.520673in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{2.511536in}{3.111276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956040in}{3.138055in}}%
\pgfpathlineto{\pgfqpoint{1.967527in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{3.165651in}}%
\pgfpathlineto{\pgfqpoint{2.046884in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{3.173641in}}%
\pgfpathlineto{\pgfqpoint{1.962835in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{3.199605in}}%
\pgfpathlineto{\pgfqpoint{1.949245in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{1.944553in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{1.944553in}{3.142049in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.946903in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{1.946903in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{1.951758in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{3.198732in}}%
\pgfpathlineto{\pgfqpoint{1.960322in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{3.172823in}}%
\pgfpathlineto{\pgfqpoint{2.044533in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{3.166469in}}%
\pgfpathlineto{\pgfqpoint{1.965176in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{3.138872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194110in}{3.166655in}}%
\pgfpathlineto{\pgfqpoint{2.202710in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{3.172637in}}%
\pgfpathlineto{\pgfqpoint{2.185510in}{3.169646in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.187960in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{3.171785in}}%
\pgfpathlineto{\pgfqpoint{2.200260in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{3.167507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352823in}{3.165651in}}%
\pgfpathlineto{\pgfqpoint{2.364310in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{3.173641in}}%
\pgfpathlineto{\pgfqpoint{2.341336in}{3.169646in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.343687in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{3.172823in}}%
\pgfpathlineto{\pgfqpoint{2.361960in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{3.166469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908320in}{3.165651in}}%
\pgfpathlineto{\pgfqpoint{2.919807in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{3.173641in}}%
\pgfpathlineto{\pgfqpoint{2.896833in}{3.169646in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.899183in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{3.172823in}}%
\pgfpathlineto{\pgfqpoint{2.917456in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{3.166469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.701886in}{3.164734in}}%
\pgfpathlineto{\pgfqpoint{3.722715in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{3.708948in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{3.701886in}{3.200713in}}%
\pgfpathlineto{\pgfqpoint{3.628572in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{3.681057in}{3.169646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860599in}{3.157812in}}%
\pgfpathlineto{\pgfqpoint{3.874723in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{3.914429in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{3.224052in}}%
\pgfpathlineto{\pgfqpoint{3.843514in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{3.839770in}{3.169646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273467in}{3.193248in}}%
\pgfpathlineto{\pgfqpoint{2.284953in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{3.201237in}}%
\pgfpathlineto{\pgfqpoint{2.261980in}{3.197242in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.264330in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{3.200420in}}%
\pgfpathlineto{\pgfqpoint{2.282603in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{3.194065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067033in}{3.193248in}}%
\pgfpathlineto{\pgfqpoint{3.078520in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{3.201237in}}%
\pgfpathlineto{\pgfqpoint{3.055546in}{3.197242in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.057896in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{3.200420in}}%
\pgfpathlineto{\pgfqpoint{3.076170in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{3.194065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305103in}{3.193248in}}%
\pgfpathlineto{\pgfqpoint{3.316590in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{3.201237in}}%
\pgfpathlineto{\pgfqpoint{3.293616in}{3.197242in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.295966in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{3.200420in}}%
\pgfpathlineto{\pgfqpoint{3.314239in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{3.194065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876683in}{3.220844in}}%
\pgfpathlineto{\pgfqpoint{1.888170in}{3.224839in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{3.228834in}}%
\pgfpathlineto{\pgfqpoint{1.865196in}{3.224839in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.867547in}{3.224839in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{3.228016in}}%
\pgfpathlineto{\pgfqpoint{1.885820in}{3.224839in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{3.221662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638613in}{3.248441in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{3.248441in}}%
\pgfpathlineto{\pgfqpoint{1.729457in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{3.256430in}}%
\pgfpathlineto{\pgfqpoint{1.638613in}{3.256430in}}%
\pgfpathlineto{\pgfqpoint{1.627126in}{3.252435in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.629477in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{1.638613in}{3.255613in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{3.255613in}}%
\pgfpathlineto{\pgfqpoint{1.727106in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{3.249258in}}%
\pgfpathlineto{\pgfqpoint{1.638613in}{3.249258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939956in}{3.242000in}}%
\pgfpathlineto{\pgfqpoint{3.962795in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{3.258377in}}%
\pgfpathlineto{\pgfqpoint{3.917117in}{3.252435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908320in}{3.276037in}}%
\pgfpathlineto{\pgfqpoint{2.919807in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{3.284027in}}%
\pgfpathlineto{\pgfqpoint{2.896833in}{3.280032in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.899183in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{3.283209in}}%
\pgfpathlineto{\pgfqpoint{2.917456in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{3.276855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638613in}{3.303634in}}%
\pgfpathlineto{\pgfqpoint{1.650100in}{3.307628in}}%
\pgfpathlineto{\pgfqpoint{1.638613in}{3.311623in}}%
\pgfpathlineto{\pgfqpoint{1.627126in}{3.307628in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.629477in}{3.307628in}}%
\pgfpathlineto{\pgfqpoint{1.638613in}{3.310806in}}%
\pgfpathlineto{\pgfqpoint{1.647750in}{3.307628in}}%
\pgfpathlineto{\pgfqpoint{1.638613in}{3.304451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860599in}{3.309767in}}%
\pgfpathlineto{\pgfqpoint{3.937058in}{3.335225in}}%
\pgfpathlineto{\pgfqpoint{3.930820in}{3.362821in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{3.387241in}}%
\pgfpathlineto{\pgfqpoint{3.790379in}{3.362821in}}%
\pgfpathlineto{\pgfqpoint{3.787393in}{3.335225in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.789843in}{3.335225in}}%
\pgfpathlineto{\pgfqpoint{3.792730in}{3.362821in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{3.386423in}}%
\pgfpathlineto{\pgfqpoint{3.928469in}{3.362821in}}%
\pgfpathlineto{\pgfqpoint{3.934499in}{3.335225in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{3.310619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257383in}{3.441616in}}%
\pgfpathlineto{\pgfqpoint{4.268870in}{3.445611in}}%
\pgfpathlineto{\pgfqpoint{4.268870in}{3.473207in}}%
\pgfpathlineto{\pgfqpoint{4.257383in}{3.477202in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.477202in}}%
\pgfpathlineto{\pgfqpoint{4.166539in}{3.473207in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.469213in}}%
\pgfpathlineto{\pgfqpoint{4.245896in}{3.445611in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.248246in}{3.445611in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.470030in}}%
\pgfpathlineto{\pgfqpoint{4.168890in}{3.473207in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.476385in}}%
\pgfpathlineto{\pgfqpoint{4.257383in}{3.476385in}}%
\pgfpathlineto{\pgfqpoint{4.266519in}{3.473207in}}%
\pgfpathlineto{\pgfqpoint{4.266519in}{3.445611in}}%
\pgfpathlineto{\pgfqpoint{4.257383in}{3.442434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939956in}{3.470217in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.469213in}}%
\pgfpathlineto{\pgfqpoint{4.030800in}{3.473207in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.477202in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{3.476198in}}%
\pgfpathlineto{\pgfqpoint{3.931356in}{3.473207in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.933806in}{3.473207in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{3.475346in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.476385in}}%
\pgfpathlineto{\pgfqpoint{4.028449in}{3.473207in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.470030in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{3.471069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.416096in}{3.469213in}}%
\pgfpathlineto{\pgfqpoint{4.427583in}{3.473207in}}%
\pgfpathlineto{\pgfqpoint{4.416096in}{3.477202in}}%
\pgfpathlineto{\pgfqpoint{4.404609in}{3.473207in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.406959in}{3.473207in}}%
\pgfpathlineto{\pgfqpoint{4.416096in}{3.476385in}}%
\pgfpathlineto{\pgfqpoint{4.425233in}{3.473207in}}%
\pgfpathlineto{\pgfqpoint{4.416096in}{3.470030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860599in}{3.496809in}}%
\pgfpathlineto{\pgfqpoint{3.872086in}{3.500804in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{3.504799in}}%
\pgfpathlineto{\pgfqpoint{3.849112in}{3.500804in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.851463in}{3.500804in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{3.503981in}}%
\pgfpathlineto{\pgfqpoint{3.869736in}{3.500804in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{3.497627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098669in}{3.496809in}}%
\pgfpathlineto{\pgfqpoint{4.110156in}{3.500804in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.504799in}}%
\pgfpathlineto{\pgfqpoint{4.087182in}{3.500804in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.089533in}{3.500804in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.503981in}}%
\pgfpathlineto{\pgfqpoint{4.107806in}{3.500804in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.497627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336739in}{3.496809in}}%
\pgfpathlineto{\pgfqpoint{4.348226in}{3.500804in}}%
\pgfpathlineto{\pgfqpoint{4.348226in}{3.528400in}}%
\pgfpathlineto{\pgfqpoint{4.336739in}{3.532395in}}%
\pgfpathlineto{\pgfqpoint{4.325252in}{3.528400in}}%
\pgfpathlineto{\pgfqpoint{4.325252in}{3.500804in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.327603in}{3.500804in}}%
\pgfpathlineto{\pgfqpoint{4.327603in}{3.528400in}}%
\pgfpathlineto{\pgfqpoint{4.336739in}{3.531578in}}%
\pgfpathlineto{\pgfqpoint{4.345876in}{3.528400in}}%
\pgfpathlineto{\pgfqpoint{4.345876in}{3.500804in}}%
\pgfpathlineto{\pgfqpoint{4.336739in}{3.497627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019313in}{3.524406in}}%
\pgfpathlineto{\pgfqpoint{4.030800in}{3.528400in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.532395in}}%
\pgfpathlineto{\pgfqpoint{4.007826in}{3.528400in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.010176in}{3.528400in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.531578in}}%
\pgfpathlineto{\pgfqpoint{4.028449in}{3.528400in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.525223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178026in}{3.524406in}}%
\pgfpathlineto{\pgfqpoint{4.189513in}{3.528400in}}%
\pgfpathlineto{\pgfqpoint{4.189513in}{3.555997in}}%
\pgfpathlineto{\pgfqpoint{4.187163in}{3.555997in}}%
\pgfpathlineto{\pgfqpoint{4.187163in}{3.528400in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.525223in}}%
\pgfpathlineto{\pgfqpoint{4.168890in}{3.528400in}}%
\pgfpathlineto{\pgfqpoint{4.168890in}{3.555997in}}%
\pgfpathlineto{\pgfqpoint{4.166539in}{3.555997in}}%
\pgfpathlineto{\pgfqpoint{4.166539in}{3.528400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.416096in}{3.552002in}}%
\pgfpathlineto{\pgfqpoint{4.427583in}{3.555997in}}%
\pgfpathlineto{\pgfqpoint{4.425233in}{3.555997in}}%
\pgfpathlineto{\pgfqpoint{4.416096in}{3.552820in}}%
\pgfpathlineto{\pgfqpoint{4.406959in}{3.555997in}}%
\pgfpathlineto{\pgfqpoint{4.404609in}{3.555997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.654166in}{3.552002in}}%
\pgfpathlineto{\pgfqpoint{4.654166in}{3.552820in}}%
\pgfpathlineto{\pgfqpoint{4.645029in}{3.555997in}}%
\pgfpathlineto{\pgfqpoint{4.642679in}{3.555997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908320in}{2.399304in}}%
\pgfpathlineto{\pgfqpoint{2.915106in}{2.396944in}}%
\pgfpathlineto{\pgfqpoint{2.917456in}{2.396944in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{2.400121in}}%
\pgfpathlineto{\pgfqpoint{2.899183in}{2.396944in}}%
\pgfpathlineto{\pgfqpoint{2.901534in}{2.396944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352823in}{2.448960in}}%
\pgfpathlineto{\pgfqpoint{2.361960in}{2.452137in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.455314in}}%
\pgfpathlineto{\pgfqpoint{2.343687in}{2.452137in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.346037in}{2.452137in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.454497in}}%
\pgfpathlineto{\pgfqpoint{2.359609in}{2.452137in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.449777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749606in}{2.448960in}}%
\pgfpathlineto{\pgfqpoint{2.758743in}{2.452137in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.455314in}}%
\pgfpathlineto{\pgfqpoint{2.740470in}{2.452137in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.742820in}{2.452137in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.454497in}}%
\pgfpathlineto{\pgfqpoint{2.756392in}{2.452137in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.449777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067033in}{2.450648in}}%
\pgfpathlineto{\pgfqpoint{3.071315in}{2.452137in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{2.476556in}}%
\pgfpathlineto{\pgfqpoint{3.225746in}{2.477595in}}%
\pgfpathlineto{\pgfqpoint{3.231896in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{2.504153in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{2.504153in}}%
\pgfpathlineto{\pgfqpoint{3.393596in}{2.507330in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{2.510507in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{2.510507in}}%
\pgfpathlineto{\pgfqpoint{3.231896in}{2.534927in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{2.561901in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{2.560384in}}%
\pgfpathlineto{\pgfqpoint{3.390609in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{2.587981in}}%
\pgfpathlineto{\pgfqpoint{3.534036in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{2.559346in}}%
\pgfpathlineto{\pgfqpoint{3.552309in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{3.549323in}{2.590120in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{2.614539in}}%
\pgfpathlineto{\pgfqpoint{3.631666in}{2.617716in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{2.620893in}}%
\pgfpathlineto{\pgfqpoint{3.546071in}{2.645313in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{2.669732in}}%
\pgfpathlineto{\pgfqpoint{3.701886in}{2.669732in}}%
\pgfpathlineto{\pgfqpoint{3.781243in}{2.669732in}}%
\pgfpathlineto{\pgfqpoint{3.790379in}{2.672909in}}%
\pgfpathlineto{\pgfqpoint{3.781243in}{2.676086in}}%
\pgfpathlineto{\pgfqpoint{3.711023in}{2.700506in}}%
\pgfpathlineto{\pgfqpoint{3.702744in}{2.728102in}}%
\pgfpathlineto{\pgfqpoint{3.781243in}{2.753560in}}%
\pgfpathlineto{\pgfqpoint{3.787393in}{2.755699in}}%
\pgfpathlineto{\pgfqpoint{3.787393in}{2.783295in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{2.808753in}}%
\pgfpathlineto{\pgfqpoint{3.866749in}{2.810892in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{2.835311in}}%
\pgfpathlineto{\pgfqpoint{3.949093in}{2.838488in}}%
\pgfpathlineto{\pgfqpoint{3.949093in}{2.866085in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{2.869262in}}%
\pgfpathlineto{\pgfqpoint{3.864881in}{2.893681in}}%
\pgfpathlineto{\pgfqpoint{3.862388in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{2.947385in}}%
\pgfpathlineto{\pgfqpoint{3.944238in}{2.948874in}}%
\pgfpathlineto{\pgfqpoint{3.942854in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.000890in}}%
\pgfpathlineto{\pgfqpoint{4.028449in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.030174in}}%
\pgfpathlineto{\pgfqpoint{4.102951in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{4.107806in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.083679in}}%
\pgfpathlineto{\pgfqpoint{4.187163in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.090034in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.088995in}}%
\pgfpathlineto{\pgfqpoint{4.025463in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.116592in}}%
\pgfpathlineto{\pgfqpoint{3.944238in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.166469in}}%
\pgfpathlineto{\pgfqpoint{4.092520in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.139911in}}%
\pgfpathlineto{\pgfqpoint{4.104819in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.166469in}}%
\pgfpathlineto{\pgfqpoint{4.187163in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{4.187163in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.200420in}}%
\pgfpathlineto{\pgfqpoint{4.104819in}{3.224839in}}%
\pgfpathlineto{\pgfqpoint{4.107806in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{4.101567in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.304451in}}%
\pgfpathlineto{\pgfqpoint{4.248246in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{4.248246in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{4.248246in}{3.224839in}}%
\pgfpathlineto{\pgfqpoint{4.257383in}{3.221662in}}%
\pgfpathlineto{\pgfqpoint{4.266519in}{3.224839in}}%
\pgfpathlineto{\pgfqpoint{4.266519in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{4.266519in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{4.266519in}{3.307628in}}%
\pgfpathlineto{\pgfqpoint{4.257383in}{3.310806in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.310806in}}%
\pgfpathlineto{\pgfqpoint{4.102951in}{3.335225in}}%
\pgfpathlineto{\pgfqpoint{4.107806in}{3.362821in}}%
\pgfpathlineto{\pgfqpoint{4.104819in}{3.390418in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.392557in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.392557in}}%
\pgfpathlineto{\pgfqpoint{3.944238in}{3.418014in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{3.419503in}}%
\pgfpathlineto{\pgfqpoint{3.935674in}{3.418014in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{3.393595in}}%
\pgfpathlineto{\pgfqpoint{3.790379in}{3.418014in}}%
\pgfpathlineto{\pgfqpoint{3.781243in}{3.421192in}}%
\pgfpathlineto{\pgfqpoint{3.772106in}{3.418014in}}%
\pgfpathlineto{\pgfqpoint{3.772106in}{3.390418in}}%
\pgfpathlineto{\pgfqpoint{3.772106in}{3.362821in}}%
\pgfpathlineto{\pgfqpoint{3.701886in}{3.338402in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{3.338402in}}%
\pgfpathlineto{\pgfqpoint{3.549323in}{3.362821in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{3.364960in}}%
\pgfpathlineto{\pgfqpoint{3.537023in}{3.362821in}}%
\pgfpathlineto{\pgfqpoint{3.534036in}{3.335225in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{3.332048in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{3.332048in}}%
\pgfpathlineto{\pgfqpoint{3.700098in}{3.307628in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{3.281521in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{3.283209in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{3.283209in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{3.283209in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{3.283209in}}%
\pgfpathlineto{\pgfqpoint{3.295966in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{3.276855in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{3.276855in}}%
\pgfpathlineto{\pgfqpoint{3.454680in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{3.454680in}{3.224839in}}%
\pgfpathlineto{\pgfqpoint{3.459534in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{3.172823in}}%
\pgfpathlineto{\pgfqpoint{3.375323in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{3.144188in}}%
\pgfpathlineto{\pgfqpoint{3.231896in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{3.225746in}{3.171785in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{3.171785in}}%
\pgfpathlineto{\pgfqpoint{3.140240in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{3.167507in}}%
\pgfpathlineto{\pgfqpoint{3.221464in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{3.117630in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{3.117630in}}%
\pgfpathlineto{\pgfqpoint{3.057896in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{3.111276in}}%
\pgfpathlineto{\pgfqpoint{3.142108in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{3.061399in}}%
\pgfpathlineto{\pgfqpoint{2.991958in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{2.987676in}{3.088346in}}%
\pgfpathlineto{\pgfqpoint{2.917456in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{3.117630in}}%
\pgfpathlineto{\pgfqpoint{2.899183in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{2.904038in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{2.902170in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.828963in}{3.034841in}}%
\pgfpathlineto{\pgfqpoint{2.758743in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{3.062437in}}%
\pgfpathlineto{\pgfqpoint{2.740470in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{3.033802in}}%
\pgfpathlineto{\pgfqpoint{2.600030in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.590893in}{3.062437in}}%
\pgfpathlineto{\pgfqpoint{2.581757in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.581757in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{2.511536in}{3.004365in}}%
\pgfpathlineto{\pgfqpoint{2.441316in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{2.432180in}{3.034841in}}%
\pgfpathlineto{\pgfqpoint{2.423043in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{2.426030in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{2.423043in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.950363in}}%
\pgfpathlineto{\pgfqpoint{2.275255in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{2.977092in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{2.977960in}}%
\pgfpathlineto{\pgfqpoint{2.120903in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{2.114753in}{3.006206in}}%
\pgfpathlineto{\pgfqpoint{2.108603in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{2.977478in}}%
\pgfpathlineto{\pgfqpoint{1.962190in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{3.006206in}}%
\pgfpathlineto{\pgfqpoint{1.949890in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.979648in}}%
\pgfpathlineto{\pgfqpoint{1.806463in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{3.007244in}}%
\pgfpathlineto{\pgfqpoint{1.788190in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{1.788190in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{2.973293in}}%
\pgfpathlineto{\pgfqpoint{1.867547in}{2.948874in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.945697in}}%
\pgfpathlineto{\pgfqpoint{1.946903in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.896858in}}%
\pgfpathlineto{\pgfqpoint{1.867547in}{2.893681in}}%
\pgfpathlineto{\pgfqpoint{1.867547in}{2.866085in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.862907in}}%
\pgfpathlineto{\pgfqpoint{1.946903in}{2.838488in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.814069in}}%
\pgfpathlineto{\pgfqpoint{1.867547in}{2.810892in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.807714in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{2.807714in}}%
\pgfpathlineto{\pgfqpoint{1.965176in}{2.810892in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{2.837480in}}%
\pgfpathlineto{\pgfqpoint{2.114753in}{2.837480in}}%
\pgfpathlineto{\pgfqpoint{2.189828in}{2.810892in}}%
\pgfpathlineto{\pgfqpoint{2.114753in}{2.786472in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{2.786472in}}%
\pgfpathlineto{\pgfqpoint{2.026260in}{2.783295in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{2.780118in}}%
\pgfpathlineto{\pgfqpoint{2.110471in}{2.755699in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{2.729591in}}%
\pgfpathlineto{\pgfqpoint{2.031115in}{2.728102in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{2.726613in}}%
\pgfpathlineto{\pgfqpoint{2.108603in}{2.700506in}}%
\pgfpathlineto{\pgfqpoint{2.108603in}{2.672909in}}%
\pgfpathlineto{\pgfqpoint{2.114753in}{2.670770in}}%
\pgfpathlineto{\pgfqpoint{2.189828in}{2.645313in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{2.643824in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{2.642135in}}%
\pgfpathlineto{\pgfqpoint{2.343687in}{2.617716in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.614539in}}%
\pgfpathlineto{\pgfqpoint{2.432180in}{2.615577in}}%
\pgfpathlineto{\pgfqpoint{2.507254in}{2.590120in}}%
\pgfpathlineto{\pgfqpoint{2.505387in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{2.511536in}{2.560384in}}%
\pgfpathlineto{\pgfqpoint{2.517686in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{2.590893in}{2.588631in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{2.586942in}}%
\pgfpathlineto{\pgfqpoint{2.746709in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.561515in}}%
\pgfpathlineto{\pgfqpoint{2.822813in}{2.534927in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.510507in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{2.509469in}}%
\pgfpathlineto{\pgfqpoint{2.664100in}{2.507330in}}%
\pgfpathlineto{\pgfqpoint{2.661113in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{2.476556in}}%
\pgfpathlineto{\pgfqpoint{2.679386in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.504153in}}%
\pgfpathlineto{\pgfqpoint{2.822813in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{2.828963in}{2.477595in}}%
\pgfpathlineto{\pgfqpoint{2.835113in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{2.505841in}}%
\pgfpathlineto{\pgfqpoint{2.912602in}{2.507330in}}%
\pgfpathlineto{\pgfqpoint{2.987676in}{2.533919in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{2.532788in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{2.533438in}}%
\pgfpathlineto{\pgfqpoint{3.219596in}{2.507330in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{2.482911in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{2.482911in}}%
\pgfpathlineto{\pgfqpoint{3.057896in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{3.062751in}{2.452137in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.065264in}{2.452137in}}%
\pgfpathlineto{\pgfqpoint{3.060247in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{2.482093in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{2.482093in}}%
\pgfpathlineto{\pgfqpoint{3.222047in}{2.507330in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{2.534311in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{2.533640in}}%
\pgfpathlineto{\pgfqpoint{2.987676in}{2.534809in}}%
\pgfpathlineto{\pgfqpoint{2.910089in}{2.507330in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{2.506715in}}%
\pgfpathlineto{\pgfqpoint{2.832662in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{2.828963in}{2.478447in}}%
\pgfpathlineto{\pgfqpoint{2.825264in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.504970in}}%
\pgfpathlineto{\pgfqpoint{2.677036in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{2.477374in}}%
\pgfpathlineto{\pgfqpoint{2.663464in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{2.666550in}{2.507330in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{2.508617in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.509690in}}%
\pgfpathlineto{\pgfqpoint{2.825264in}{2.534927in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.562405in}}%
\pgfpathlineto{\pgfqpoint{2.749268in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{2.587760in}}%
\pgfpathlineto{\pgfqpoint{2.590893in}{2.589504in}}%
\pgfpathlineto{\pgfqpoint{2.515236in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{2.511536in}{2.561237in}}%
\pgfpathlineto{\pgfqpoint{2.507837in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{2.509767in}{2.590120in}}%
\pgfpathlineto{\pgfqpoint{2.432180in}{2.616430in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.615356in}}%
\pgfpathlineto{\pgfqpoint{2.346037in}{2.617716in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{2.642953in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{2.644697in}}%
\pgfpathlineto{\pgfqpoint{2.192341in}{2.645313in}}%
\pgfpathlineto{\pgfqpoint{2.114753in}{2.671623in}}%
\pgfpathlineto{\pgfqpoint{2.111054in}{2.672909in}}%
\pgfpathlineto{\pgfqpoint{2.111054in}{2.700506in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{2.727487in}}%
\pgfpathlineto{\pgfqpoint{2.033628in}{2.728102in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{2.728717in}}%
\pgfpathlineto{\pgfqpoint{2.112984in}{2.755699in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{2.780935in}}%
\pgfpathlineto{\pgfqpoint{2.028610in}{2.783295in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{2.785655in}}%
\pgfpathlineto{\pgfqpoint{2.114753in}{2.785655in}}%
\pgfpathlineto{\pgfqpoint{2.192341in}{2.810892in}}%
\pgfpathlineto{\pgfqpoint{2.114753in}{2.838370in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{2.838370in}}%
\pgfpathlineto{\pgfqpoint{1.962826in}{2.810892in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{2.808532in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.808532in}}%
\pgfpathlineto{\pgfqpoint{1.869897in}{2.810892in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.813251in}}%
\pgfpathlineto{\pgfqpoint{1.949254in}{2.838488in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.863725in}}%
\pgfpathlineto{\pgfqpoint{1.869897in}{2.866085in}}%
\pgfpathlineto{\pgfqpoint{1.869897in}{2.893681in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.896041in}}%
\pgfpathlineto{\pgfqpoint{1.949254in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.946514in}}%
\pgfpathlineto{\pgfqpoint{1.869897in}{2.948874in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{2.974111in}}%
\pgfpathlineto{\pgfqpoint{1.790541in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{1.790541in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{3.006427in}}%
\pgfpathlineto{\pgfqpoint{1.804113in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.978830in}}%
\pgfpathlineto{\pgfqpoint{1.952340in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{3.005353in}}%
\pgfpathlineto{\pgfqpoint{1.959739in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{2.976588in}}%
\pgfpathlineto{\pgfqpoint{2.111054in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{2.114753in}{3.005353in}}%
\pgfpathlineto{\pgfqpoint{2.118453in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{2.977086in}}%
\pgfpathlineto{\pgfqpoint{2.249142in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{2.973786in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.949489in}}%
\pgfpathlineto{\pgfqpoint{2.425394in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{2.428480in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{2.425394in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{2.432180in}{3.034023in}}%
\pgfpathlineto{\pgfqpoint{2.438966in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{2.487056in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{2.438966in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{2.511536in}{2.950161in}}%
\pgfpathlineto{\pgfqpoint{2.584107in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{2.526546in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{2.584107in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{2.584107in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.590893in}{3.061620in}}%
\pgfpathlineto{\pgfqpoint{2.597679in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{3.032950in}}%
\pgfpathlineto{\pgfqpoint{2.742820in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{3.061620in}}%
\pgfpathlineto{\pgfqpoint{2.756392in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.828963in}{3.034023in}}%
\pgfpathlineto{\pgfqpoint{2.904620in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.906551in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{2.901534in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{3.116813in}}%
\pgfpathlineto{\pgfqpoint{2.915106in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{2.987676in}{3.087472in}}%
\pgfpathlineto{\pgfqpoint{2.989445in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{3.060546in}}%
\pgfpathlineto{\pgfqpoint{3.144621in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{3.112093in}}%
\pgfpathlineto{\pgfqpoint{3.060247in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{3.116813in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{3.116813in}}%
\pgfpathlineto{\pgfqpoint{3.223977in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{3.168360in}}%
\pgfpathlineto{\pgfqpoint{3.142690in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{3.170932in}}%
\pgfpathlineto{\pgfqpoint{3.225746in}{3.170932in}}%
\pgfpathlineto{\pgfqpoint{3.229446in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{3.143336in}}%
\pgfpathlineto{\pgfqpoint{3.377674in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{3.172006in}}%
\pgfpathlineto{\pgfqpoint{3.462047in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{3.457030in}{3.224839in}}%
\pgfpathlineto{\pgfqpoint{3.457030in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{3.277672in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{3.277672in}}%
\pgfpathlineto{\pgfqpoint{3.298317in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{3.282392in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{3.282392in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{3.282392in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{3.282392in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{3.280647in}}%
\pgfpathlineto{\pgfqpoint{3.701886in}{3.299170in}}%
\pgfpathlineto{\pgfqpoint{3.709607in}{3.307628in}}%
\pgfpathlineto{\pgfqpoint{3.701886in}{3.310313in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{3.332865in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{3.332865in}}%
\pgfpathlineto{\pgfqpoint{3.536387in}{3.335225in}}%
\pgfpathlineto{\pgfqpoint{3.539473in}{3.362821in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{3.364108in}}%
\pgfpathlineto{\pgfqpoint{3.546872in}{3.362821in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{3.337585in}}%
\pgfpathlineto{\pgfqpoint{3.701886in}{3.337585in}}%
\pgfpathlineto{\pgfqpoint{3.774457in}{3.362821in}}%
\pgfpathlineto{\pgfqpoint{3.774457in}{3.390418in}}%
\pgfpathlineto{\pgfqpoint{3.774457in}{3.418014in}}%
\pgfpathlineto{\pgfqpoint{3.781243in}{3.420374in}}%
\pgfpathlineto{\pgfqpoint{3.788029in}{3.418014in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{3.392778in}}%
\pgfpathlineto{\pgfqpoint{3.938187in}{3.418014in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{3.418630in}}%
\pgfpathlineto{\pgfqpoint{3.941725in}{3.418014in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.391704in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.391704in}}%
\pgfpathlineto{\pgfqpoint{4.102369in}{3.390418in}}%
\pgfpathlineto{\pgfqpoint{4.105455in}{3.362821in}}%
\pgfpathlineto{\pgfqpoint{4.100438in}{3.335225in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.309988in}}%
\pgfpathlineto{\pgfqpoint{4.257383in}{3.309988in}}%
\pgfpathlineto{\pgfqpoint{4.264169in}{3.307628in}}%
\pgfpathlineto{\pgfqpoint{4.264169in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{4.264169in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{4.264169in}{3.224839in}}%
\pgfpathlineto{\pgfqpoint{4.257383in}{3.222479in}}%
\pgfpathlineto{\pgfqpoint{4.250597in}{3.224839in}}%
\pgfpathlineto{\pgfqpoint{4.250597in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{4.250597in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.305269in}}%
\pgfpathlineto{\pgfqpoint{4.099008in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{4.105455in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{4.102369in}{3.224839in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.199602in}}%
\pgfpathlineto{\pgfqpoint{4.184812in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{4.184812in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.167286in}}%
\pgfpathlineto{\pgfqpoint{4.102369in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.140763in}}%
\pgfpathlineto{\pgfqpoint{4.094970in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.167286in}}%
\pgfpathlineto{\pgfqpoint{3.941725in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.115739in}}%
\pgfpathlineto{\pgfqpoint{4.023012in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.088143in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.089216in}}%
\pgfpathlineto{\pgfqpoint{4.184812in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.084497in}}%
\pgfpathlineto{\pgfqpoint{4.105455in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{4.100438in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.031048in}}%
\pgfpathlineto{\pgfqpoint{4.026099in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.001707in}}%
\pgfpathlineto{\pgfqpoint{3.940295in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{3.941725in}{2.948874in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{2.948259in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{2.940642in}}%
\pgfpathlineto{\pgfqpoint{3.852979in}{2.948874in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{2.950690in}}%
\pgfpathlineto{\pgfqpoint{3.934734in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{3.896467in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{3.880707in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{3.052268in}}%
\pgfpathlineto{\pgfqpoint{3.960063in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{3.083574in}}%
\pgfpathlineto{\pgfqpoint{3.934191in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{3.918320in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{3.899399in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{3.932335in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{3.174176in}}%
\pgfpathlineto{\pgfqpoint{4.006285in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{3.220308in}}%
\pgfpathlineto{\pgfqpoint{3.930517in}{3.224839in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{3.226844in}}%
\pgfpathlineto{\pgfqpoint{3.995964in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{3.267005in}}%
\pgfpathlineto{\pgfqpoint{3.883949in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{3.240898in}}%
\pgfpathlineto{\pgfqpoint{3.814421in}{3.224839in}}%
\pgfpathlineto{\pgfqpoint{3.818702in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{3.781243in}{3.174362in}}%
\pgfpathlineto{\pgfqpoint{3.737754in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{3.701886in}{3.214872in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{3.221556in}}%
\pgfpathlineto{\pgfqpoint{3.552612in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{3.566845in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{3.595645in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{3.121445in}}%
\pgfpathlineto{\pgfqpoint{3.496994in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{3.100349in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{3.106929in}}%
\pgfpathlineto{\pgfqpoint{3.329427in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{3.119169in}}%
\pgfpathlineto{\pgfqpoint{3.280778in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{3.280623in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{3.078344in}}%
\pgfpathlineto{\pgfqpoint{3.340468in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{3.044137in}}%
\pgfpathlineto{\pgfqpoint{3.225746in}{3.051140in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{3.057255in}}%
\pgfpathlineto{\pgfqpoint{3.072798in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{3.107590in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{2.989963in}}%
\pgfpathlineto{\pgfqpoint{3.033855in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{3.043361in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{2.987676in}{3.036379in}}%
\pgfpathlineto{\pgfqpoint{2.974116in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{2.956444in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{2.987676in}{2.988008in}}%
\pgfpathlineto{\pgfqpoint{3.028233in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{3.028233in}{2.948874in}}%
\pgfpathlineto{\pgfqpoint{2.997116in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{2.987676in}{2.918627in}}%
\pgfpathlineto{\pgfqpoint{2.978237in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{2.945592in}}%
\pgfpathlineto{\pgfqpoint{2.838402in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{2.828963in}{2.917995in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.898901in}}%
\pgfpathlineto{\pgfqpoint{2.683278in}{2.893681in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.880188in}}%
\pgfpathlineto{\pgfqpoint{2.778268in}{2.866085in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.846947in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{2.857186in}}%
\pgfpathlineto{\pgfqpoint{2.590893in}{2.863434in}}%
\pgfpathlineto{\pgfqpoint{2.540198in}{2.838488in}}%
\pgfpathlineto{\pgfqpoint{2.511536in}{2.819350in}}%
\pgfpathlineto{\pgfqpoint{2.432180in}{2.835838in}}%
\pgfpathlineto{\pgfqpoint{2.396312in}{2.810892in}}%
\pgfpathlineto{\pgfqpoint{2.407700in}{2.783295in}}%
\pgfpathlineto{\pgfqpoint{2.432180in}{2.760229in}}%
\pgfpathlineto{\pgfqpoint{2.511536in}{2.760229in}}%
\pgfpathlineto{\pgfqpoint{2.517301in}{2.755699in}}%
\pgfpathlineto{\pgfqpoint{2.566569in}{2.728102in}}%
\pgfpathlineto{\pgfqpoint{2.511536in}{2.708964in}}%
\pgfpathlineto{\pgfqpoint{2.497976in}{2.700506in}}%
\pgfpathlineto{\pgfqpoint{2.511536in}{2.695790in}}%
\pgfpathlineto{\pgfqpoint{2.566413in}{2.672909in}}%
\pgfpathlineto{\pgfqpoint{2.590893in}{2.659416in}}%
\pgfpathlineto{\pgfqpoint{2.631450in}{2.645313in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{2.622247in}}%
\pgfpathlineto{\pgfqpoint{2.676764in}{2.617716in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.599018in}}%
\pgfpathlineto{\pgfqpoint{2.804639in}{2.590120in}}%
\pgfpathlineto{\pgfqpoint{2.828963in}{2.581661in}}%
\pgfpathlineto{\pgfqpoint{2.869520in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{2.557303in}}%
\pgfpathlineto{\pgfqpoint{2.987676in}{2.537192in}}%
\pgfpathlineto{\pgfqpoint{3.041444in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{2.571422in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{2.574061in}}%
\pgfpathlineto{\pgfqpoint{3.225746in}{2.576627in}}%
\pgfpathlineto{\pgfqpoint{3.280778in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{3.229446in}{2.534927in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{2.509690in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{2.509690in}}%
\pgfpathlineto{\pgfqpoint{3.391246in}{2.507330in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{2.504970in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{2.504970in}}%
\pgfpathlineto{\pgfqpoint{3.229446in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{3.225746in}{2.478447in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{2.477374in}}%
\pgfpathlineto{\pgfqpoint{3.068802in}{2.452137in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{2.451522in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.940480in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{2.987676in}{2.589003in}}%
\pgfpathlineto{\pgfqpoint{3.005095in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{2.987676in}{2.554317in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.318664in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{2.581887in}}%
\pgfpathlineto{\pgfqpoint{3.292075in}{2.590120in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{2.594650in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{2.608367in}}%
\pgfpathlineto{\pgfqpoint{3.423733in}{2.617716in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{2.643047in}}%
\pgfpathlineto{\pgfqpoint{3.375020in}{2.645313in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{2.647963in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{2.659252in}}%
\pgfpathlineto{\pgfqpoint{3.490700in}{2.672909in}}%
\pgfpathlineto{\pgfqpoint{3.519500in}{2.700506in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{2.702178in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{2.719589in}}%
\pgfpathlineto{\pgfqpoint{3.701886in}{2.722882in}}%
\pgfpathlineto{\pgfqpoint{3.708672in}{2.700506in}}%
\pgfpathlineto{\pgfqpoint{3.781243in}{2.675269in}}%
\pgfpathlineto{\pgfqpoint{3.788029in}{2.672909in}}%
\pgfpathlineto{\pgfqpoint{3.781243in}{2.670549in}}%
\pgfpathlineto{\pgfqpoint{3.701886in}{2.670549in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{2.670549in}}%
\pgfpathlineto{\pgfqpoint{3.543511in}{2.645313in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{2.620076in}}%
\pgfpathlineto{\pgfqpoint{3.629316in}{2.617716in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{2.615356in}}%
\pgfpathlineto{\pgfqpoint{3.546872in}{2.590120in}}%
\pgfpathlineto{\pgfqpoint{3.549959in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{2.560163in}}%
\pgfpathlineto{\pgfqpoint{3.536387in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{2.588833in}}%
\pgfpathlineto{\pgfqpoint{3.388159in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{2.561237in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.990887in}{2.590120in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{2.616600in}}%
\pgfpathlineto{\pgfqpoint{3.070244in}{2.617716in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{2.644196in}}%
\pgfpathlineto{\pgfqpoint{3.148652in}{2.645313in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{2.645833in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{2.647414in}}%
\pgfpathlineto{\pgfqpoint{3.052909in}{2.672909in}}%
\pgfpathlineto{\pgfqpoint{2.987676in}{2.684252in}}%
\pgfpathlineto{\pgfqpoint{2.922443in}{2.672909in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{2.665666in}}%
\pgfpathlineto{\pgfqpoint{2.828963in}{2.662382in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.656496in}}%
\pgfpathlineto{\pgfqpoint{2.673460in}{2.672909in}}%
\pgfpathlineto{\pgfqpoint{2.695777in}{2.700506in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.727315in}}%
\pgfpathlineto{\pgfqpoint{2.752817in}{2.728102in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.728555in}}%
\pgfpathlineto{\pgfqpoint{2.716655in}{2.755699in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{2.771836in}}%
\pgfpathlineto{\pgfqpoint{2.629256in}{2.783295in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{2.805027in}}%
\pgfpathlineto{\pgfqpoint{2.702410in}{2.810892in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.822213in}}%
\pgfpathlineto{\pgfqpoint{2.828963in}{2.822725in}}%
\pgfpathlineto{\pgfqpoint{2.843194in}{2.838488in}}%
\pgfpathlineto{\pgfqpoint{2.828963in}{2.854251in}}%
\pgfpathlineto{\pgfqpoint{2.818982in}{2.866085in}}%
\pgfpathlineto{\pgfqpoint{2.828963in}{2.891580in}}%
\pgfpathlineto{\pgfqpoint{2.830748in}{2.893681in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{2.920657in}}%
\pgfpathlineto{\pgfqpoint{2.987676in}{2.898593in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{2.920824in}}%
\pgfpathlineto{\pgfqpoint{3.068818in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{3.112360in}{2.948874in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{2.960708in}}%
\pgfpathlineto{\pgfqpoint{3.171917in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{3.161779in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{3.012944in}}%
\pgfpathlineto{\pgfqpoint{3.116380in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{3.042099in}}%
\pgfpathlineto{\pgfqpoint{3.225746in}{3.039606in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{3.034119in}}%
\pgfpathlineto{\pgfqpoint{3.339133in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{3.015901in}}%
\pgfpathlineto{\pgfqpoint{3.403272in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{3.039145in}}%
\pgfpathlineto{\pgfqpoint{3.363893in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{3.326616in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{3.096241in}}%
\pgfpathlineto{\pgfqpoint{3.442303in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{3.080314in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{3.086236in}}%
\pgfpathlineto{\pgfqpoint{3.544337in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{3.545435in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{3.613820in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{3.153371in}}%
\pgfpathlineto{\pgfqpoint{3.646128in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{3.701886in}{3.122659in}}%
\pgfpathlineto{\pgfqpoint{3.767119in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{3.781243in}{3.149293in}}%
\pgfpathlineto{\pgfqpoint{3.815272in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{3.134568in}}%
\pgfpathlineto{\pgfqpoint{3.887584in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{3.890609in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{3.073061in}}%
\pgfpathlineto{\pgfqpoint{3.830590in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{3.781243in}{3.104017in}}%
\pgfpathlineto{\pgfqpoint{3.748626in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{3.779458in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{3.781243in}{3.058739in}}%
\pgfpathlineto{\pgfqpoint{3.859102in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{3.029562in}}%
\pgfpathlineto{\pgfqpoint{3.867661in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{3.895259in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{2.964418in}}%
\pgfpathlineto{\pgfqpoint{3.795366in}{2.948874in}}%
\pgfpathlineto{\pgfqpoint{3.813800in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{3.781243in}{2.913071in}}%
\pgfpathlineto{\pgfqpoint{3.725484in}{2.893681in}}%
\pgfpathlineto{\pgfqpoint{3.759730in}{2.866085in}}%
\pgfpathlineto{\pgfqpoint{3.734838in}{2.838488in}}%
\pgfpathlineto{\pgfqpoint{3.714609in}{2.810892in}}%
\pgfpathlineto{\pgfqpoint{3.701886in}{2.794479in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{2.797096in}}%
\pgfpathlineto{\pgfqpoint{3.591108in}{2.783295in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{2.766625in}}%
\pgfpathlineto{\pgfqpoint{3.518134in}{2.755699in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{2.744772in}}%
\pgfpathlineto{\pgfqpoint{3.603717in}{2.728102in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{2.714818in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{2.714306in}}%
\pgfpathlineto{\pgfqpoint{3.424130in}{2.700506in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{2.684231in}}%
\pgfpathlineto{\pgfqpoint{3.472526in}{2.672909in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{2.668485in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{2.667998in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{2.645717in}}%
\pgfpathlineto{\pgfqpoint{3.302841in}{2.645313in}}%
\pgfpathlineto{\pgfqpoint{3.225746in}{2.634877in}}%
\pgfpathlineto{\pgfqpoint{3.169988in}{2.617716in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{2.591236in}}%
\pgfpathlineto{\pgfqpoint{3.143179in}{2.590120in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{2.584062in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.726008in}{2.617716in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.634129in}}%
\pgfpathlineto{\pgfqpoint{2.782163in}{2.617716in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.611659in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.884647in}{2.617716in}}%
\pgfpathlineto{\pgfqpoint{2.828963in}{2.626175in}}%
\pgfpathlineto{\pgfqpoint{2.788406in}{2.645313in}}%
\pgfpathlineto{\pgfqpoint{2.828963in}{2.652364in}}%
\pgfpathlineto{\pgfqpoint{2.883995in}{2.645313in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{2.625948in}}%
\pgfpathlineto{\pgfqpoint{2.987676in}{2.619532in}}%
\pgfpathlineto{\pgfqpoint{2.997116in}{2.617716in}}%
\pgfpathlineto{\pgfqpoint{2.987676in}{2.614434in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{2.614434in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.219232in}{2.617716in}}%
\pgfpathlineto{\pgfqpoint{3.225746in}{2.619721in}}%
\pgfpathlineto{\pgfqpoint{3.238774in}{2.617716in}}%
\pgfpathlineto{\pgfqpoint{3.225746in}{2.613186in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.337263in}{2.617716in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{2.625922in}}%
\pgfpathlineto{\pgfqpoint{3.397183in}{2.617716in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{2.614687in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.943208in}{2.645313in}}%
\pgfpathlineto{\pgfqpoint{2.987676in}{2.657365in}}%
\pgfpathlineto{\pgfqpoint{3.065248in}{2.645313in}}%
\pgfpathlineto{\pgfqpoint{2.987676in}{2.633260in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.980056in}{2.672909in}}%
\pgfpathlineto{\pgfqpoint{2.987676in}{2.674234in}}%
\pgfpathlineto{\pgfqpoint{2.995297in}{2.672909in}}%
\pgfpathlineto{\pgfqpoint{2.987676in}{2.671093in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.560883in}{2.755699in}}%
\pgfpathlineto{\pgfqpoint{2.590893in}{2.766135in}}%
\pgfpathlineto{\pgfqpoint{2.613732in}{2.755699in}}%
\pgfpathlineto{\pgfqpoint{2.590893in}{2.741903in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.646901in}{2.755699in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{2.762365in}}%
\pgfpathlineto{\pgfqpoint{2.689421in}{2.755699in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{2.744161in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.692447in}{2.755699in}}%
\pgfpathlineto{\pgfqpoint{3.701886in}{2.760229in}}%
\pgfpathlineto{\pgfqpoint{3.726366in}{2.783295in}}%
\pgfpathlineto{\pgfqpoint{3.741160in}{2.810892in}}%
\pgfpathlineto{\pgfqpoint{3.762071in}{2.838488in}}%
\pgfpathlineto{\pgfqpoint{3.781243in}{2.852592in}}%
\pgfpathlineto{\pgfqpoint{3.796253in}{2.866085in}}%
\pgfpathlineto{\pgfqpoint{3.781243in}{2.889151in}}%
\pgfpathlineto{\pgfqpoint{3.774729in}{2.893681in}}%
\pgfpathlineto{\pgfqpoint{3.781243in}{2.895946in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{2.912819in}}%
\pgfpathlineto{\pgfqpoint{3.862368in}{2.893681in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{2.868444in}}%
\pgfpathlineto{\pgfqpoint{3.946742in}{2.866085in}}%
\pgfpathlineto{\pgfqpoint{3.946742in}{2.838488in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{2.836128in}}%
\pgfpathlineto{\pgfqpoint{3.864299in}{2.810892in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{2.809605in}}%
\pgfpathlineto{\pgfqpoint{3.784942in}{2.783295in}}%
\pgfpathlineto{\pgfqpoint{3.784942in}{2.755699in}}%
\pgfpathlineto{\pgfqpoint{3.781243in}{2.754412in}}%
\pgfpathlineto{\pgfqpoint{3.701886in}{2.751168in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.577865in}{2.783295in}}%
\pgfpathlineto{\pgfqpoint{2.567221in}{2.810892in}}%
\pgfpathlineto{\pgfqpoint{2.590893in}{2.813542in}}%
\pgfpathlineto{\pgfqpoint{2.603921in}{2.810892in}}%
\pgfpathlineto{\pgfqpoint{2.595375in}{2.783295in}}%
\pgfpathlineto{\pgfqpoint{2.590893in}{2.781290in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.425118in}{2.810892in}}%
\pgfpathlineto{\pgfqpoint{2.432180in}{2.815803in}}%
\pgfpathlineto{\pgfqpoint{2.453009in}{2.810892in}}%
\pgfpathlineto{\pgfqpoint{2.432180in}{2.799058in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.580912in}{2.838488in}}%
\pgfpathlineto{\pgfqpoint{2.590893in}{2.843400in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{2.844546in}}%
\pgfpathlineto{\pgfqpoint{2.702807in}{2.838488in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{2.822075in}}%
\pgfpathlineto{\pgfqpoint{2.590893in}{2.833577in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.441316in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{2.511536in}{3.003769in}}%
\pgfpathlineto{\pgfqpoint{2.581757in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{2.511536in}{2.951013in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.777432in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{3.781243in}{3.088861in}}%
\pgfpathlineto{\pgfqpoint{3.787008in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{3.781243in}{3.083574in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.695372in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{3.701886in}{3.144700in}}%
\pgfpathlineto{\pgfqpoint{3.709507in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{3.701886in}{3.139784in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.681057in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{3.628572in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{3.701886in}{3.200713in}}%
\pgfpathlineto{\pgfqpoint{3.708948in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{3.722715in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{3.701886in}{3.164734in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.839770in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{3.843514in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{3.224052in}}%
\pgfpathlineto{\pgfqpoint{3.914429in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{3.874723in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{3.157812in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.917117in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{3.258377in}}%
\pgfpathlineto{\pgfqpoint{3.962795in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{3.242000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432180in}{2.476556in}}%
\pgfpathlineto{\pgfqpoint{2.441316in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{2.432180in}{2.482911in}}%
\pgfpathlineto{\pgfqpoint{2.423043in}{2.479734in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.425394in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{2.432180in}{2.482093in}}%
\pgfpathlineto{\pgfqpoint{2.438966in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{2.432180in}{2.477374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352823in}{2.531749in}}%
\pgfpathlineto{\pgfqpoint{2.361960in}{2.534927in}}%
\pgfpathlineto{\pgfqpoint{2.361960in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.565700in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{2.565700in}}%
\pgfpathlineto{\pgfqpoint{2.264330in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{2.559346in}}%
\pgfpathlineto{\pgfqpoint{2.343687in}{2.534927in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.346037in}{2.534927in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{2.560163in}}%
\pgfpathlineto{\pgfqpoint{2.266680in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{2.564883in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.564883in}}%
\pgfpathlineto{\pgfqpoint{2.359609in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{2.359609in}{2.534927in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.532567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590893in}{2.533438in}}%
\pgfpathlineto{\pgfqpoint{2.595175in}{2.534927in}}%
\pgfpathlineto{\pgfqpoint{2.590893in}{2.536416in}}%
\pgfpathlineto{\pgfqpoint{2.586611in}{2.534927in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.589124in}{2.534927in}}%
\pgfpathlineto{\pgfqpoint{2.590893in}{2.535542in}}%
\pgfpathlineto{\pgfqpoint{2.592662in}{2.534927in}}%
\pgfpathlineto{\pgfqpoint{2.590893in}{2.534311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463816in}{2.531749in}}%
\pgfpathlineto{\pgfqpoint{3.472953in}{2.534927in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{2.538104in}}%
\pgfpathlineto{\pgfqpoint{3.454680in}{2.534927in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.457030in}{2.534927in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{2.537286in}}%
\pgfpathlineto{\pgfqpoint{3.470602in}{2.534927in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{2.532567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956040in}{2.642135in}}%
\pgfpathlineto{\pgfqpoint{1.965176in}{2.645313in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{2.648490in}}%
\pgfpathlineto{\pgfqpoint{1.946903in}{2.645313in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.949254in}{2.645313in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{2.647672in}}%
\pgfpathlineto{\pgfqpoint{1.962826in}{2.645313in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{2.642953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352823in}{2.645430in}}%
\pgfpathlineto{\pgfqpoint{2.428480in}{2.672909in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.698146in}}%
\pgfpathlineto{\pgfqpoint{2.277166in}{2.672909in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.279616in}{2.672909in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.697328in}}%
\pgfpathlineto{\pgfqpoint{2.426030in}{2.672909in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.646320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194110in}{2.674196in}}%
\pgfpathlineto{\pgfqpoint{2.271697in}{2.700506in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{2.726816in}}%
\pgfpathlineto{\pgfqpoint{2.118453in}{2.700506in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.120903in}{2.700506in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{2.725963in}}%
\pgfpathlineto{\pgfqpoint{2.269185in}{2.700506in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{2.675048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876683in}{2.753560in}}%
\pgfpathlineto{\pgfqpoint{1.882833in}{2.755699in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.757837in}}%
\pgfpathlineto{\pgfqpoint{1.870533in}{2.755699in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.872984in}{2.755699in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.756985in}}%
\pgfpathlineto{\pgfqpoint{1.880383in}{2.755699in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.754412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273467in}{2.748706in}}%
\pgfpathlineto{\pgfqpoint{2.319645in}{2.755699in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{2.762691in}}%
\pgfpathlineto{\pgfqpoint{2.253359in}{2.755699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908320in}{2.753597in}}%
\pgfpathlineto{\pgfqpoint{2.910105in}{2.755699in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{2.756152in}}%
\pgfpathlineto{\pgfqpoint{2.907156in}{2.755699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828963in}{2.782890in}}%
\pgfpathlineto{\pgfqpoint{2.830267in}{2.783295in}}%
\pgfpathlineto{\pgfqpoint{2.828963in}{2.785396in}}%
\pgfpathlineto{\pgfqpoint{2.828054in}{2.783295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987676in}{2.837867in}}%
\pgfpathlineto{\pgfqpoint{2.988980in}{2.838488in}}%
\pgfpathlineto{\pgfqpoint{2.987676in}{2.839009in}}%
\pgfpathlineto{\pgfqpoint{2.986618in}{2.838488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432180in}{2.846720in}}%
\pgfpathlineto{\pgfqpoint{2.456504in}{2.866085in}}%
\pgfpathlineto{\pgfqpoint{2.432180in}{2.870800in}}%
\pgfpathlineto{\pgfqpoint{2.424459in}{2.866085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590893in}{2.866202in}}%
\pgfpathlineto{\pgfqpoint{2.669911in}{2.893681in}}%
\pgfpathlineto{\pgfqpoint{2.668481in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{2.590893in}{2.948259in}}%
\pgfpathlineto{\pgfqpoint{2.511875in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{2.518323in}{2.893681in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.520673in}{2.893681in}}%
\pgfpathlineto{\pgfqpoint{2.514434in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{2.590893in}{2.947385in}}%
\pgfpathlineto{\pgfqpoint{2.665968in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{2.667352in}{2.893681in}}%
\pgfpathlineto{\pgfqpoint{2.590893in}{2.867092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146390in}{2.893426in}}%
\pgfpathlineto{\pgfqpoint{3.148175in}{2.893681in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{2.894302in}}%
\pgfpathlineto{\pgfqpoint{3.145086in}{2.893681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717970in}{2.918100in}}%
\pgfpathlineto{\pgfqpoint{1.727106in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{2.924455in}}%
\pgfpathlineto{\pgfqpoint{1.708833in}{2.921278in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.711184in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{2.923637in}}%
\pgfpathlineto{\pgfqpoint{1.724756in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{2.918918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908320in}{2.952157in}}%
\pgfpathlineto{\pgfqpoint{2.954498in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{2.987332in}}%
\pgfpathlineto{\pgfqpoint{2.888212in}{2.976471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098669in}{2.973293in}}%
\pgfpathlineto{\pgfqpoint{4.107806in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{2.979648in}}%
\pgfpathlineto{\pgfqpoint{4.089533in}{2.976471in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.091883in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{2.978830in}}%
\pgfpathlineto{\pgfqpoint{4.105455in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{2.974111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330323in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{1.321187in}{3.007244in}}%
\pgfpathlineto{\pgfqpoint{1.321187in}{3.006427in}}%
\pgfpathlineto{\pgfqpoint{1.327973in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{1.321187in}{3.001707in}}%
\pgfpathlineto{\pgfqpoint{1.321187in}{3.000890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670250in}{2.978830in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.977086in}}%
\pgfpathlineto{\pgfqpoint{2.827194in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{3.030377in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{3.030377in}}%
\pgfpathlineto{\pgfqpoint{2.597679in}{3.004067in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.600030in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{3.029525in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{3.029525in}}%
\pgfpathlineto{\pgfqpoint{2.824681in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.977960in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{2.979648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876683in}{3.028486in}}%
\pgfpathlineto{\pgfqpoint{1.885820in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{3.056083in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{3.057121in}}%
\pgfpathlineto{\pgfqpoint{2.041546in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{3.061399in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{3.062437in}}%
\pgfpathlineto{\pgfqpoint{1.882833in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{3.088995in}}%
\pgfpathlineto{\pgfqpoint{1.870533in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{3.062437in}}%
\pgfpathlineto{\pgfqpoint{1.727106in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{3.111276in}}%
\pgfpathlineto{\pgfqpoint{1.806463in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{1.803476in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{1.806463in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{3.172823in}}%
\pgfpathlineto{\pgfqpoint{1.788190in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{1.791177in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{3.117630in}}%
\pgfpathlineto{\pgfqpoint{1.708833in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{1.708833in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{1.638613in}{3.062437in}}%
\pgfpathlineto{\pgfqpoint{1.629477in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{1.638613in}{3.056083in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{3.056083in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{3.056083in}}%
\pgfpathlineto{\pgfqpoint{1.867547in}{3.031664in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.869897in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{3.056900in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{3.056900in}}%
\pgfpathlineto{\pgfqpoint{1.638613in}{3.056900in}}%
\pgfpathlineto{\pgfqpoint{1.631827in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{1.638613in}{3.061620in}}%
\pgfpathlineto{\pgfqpoint{1.711184in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{1.711184in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{3.116813in}}%
\pgfpathlineto{\pgfqpoint{1.793627in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{1.790541in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{3.172006in}}%
\pgfpathlineto{\pgfqpoint{1.804113in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{1.801026in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{1.804113in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{3.112093in}}%
\pgfpathlineto{\pgfqpoint{1.724756in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{3.061620in}}%
\pgfpathlineto{\pgfqpoint{1.872984in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{3.088143in}}%
\pgfpathlineto{\pgfqpoint{1.880383in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{3.061620in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{3.060546in}}%
\pgfpathlineto{\pgfqpoint{2.039096in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{3.057974in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{3.056900in}}%
\pgfpathlineto{\pgfqpoint{1.883469in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{3.029304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194110in}{3.028486in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{3.030174in}}%
\pgfpathlineto{\pgfqpoint{2.277748in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{2.282603in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{3.062437in}}%
\pgfpathlineto{\pgfqpoint{2.200260in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{3.088995in}}%
\pgfpathlineto{\pgfqpoint{2.187960in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{2.184973in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.184973in}{3.031664in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.187324in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{2.187324in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.190410in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{3.088143in}}%
\pgfpathlineto{\pgfqpoint{2.197809in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{3.061620in}}%
\pgfpathlineto{\pgfqpoint{2.280253in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.275236in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{3.031048in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{3.029304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257383in}{3.056083in}}%
\pgfpathlineto{\pgfqpoint{4.266519in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{4.257383in}{3.062437in}}%
\pgfpathlineto{\pgfqpoint{4.248246in}{3.059260in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.250597in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{4.257383in}{3.061620in}}%
\pgfpathlineto{\pgfqpoint{4.264169in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{4.257383in}{3.056900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559257in}{3.083679in}}%
\pgfpathlineto{\pgfqpoint{1.568393in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{1.559257in}{3.090034in}}%
\pgfpathlineto{\pgfqpoint{1.550120in}{3.086856in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.552471in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{1.559257in}{3.089216in}}%
\pgfpathlineto{\pgfqpoint{1.566043in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{1.559257in}{3.084497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035397in}{3.111276in}}%
\pgfpathlineto{\pgfqpoint{2.044533in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{3.117630in}}%
\pgfpathlineto{\pgfqpoint{2.026260in}{3.114453in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.028610in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{3.116813in}}%
\pgfpathlineto{\pgfqpoint{2.042183in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{3.112093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511536in}{3.111276in}}%
\pgfpathlineto{\pgfqpoint{2.520673in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{2.511536in}{3.117630in}}%
\pgfpathlineto{\pgfqpoint{2.502400in}{3.114453in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.504750in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{2.511536in}{3.116813in}}%
\pgfpathlineto{\pgfqpoint{2.518323in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{2.511536in}{3.112093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956040in}{3.138872in}}%
\pgfpathlineto{\pgfqpoint{1.965176in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{3.166469in}}%
\pgfpathlineto{\pgfqpoint{2.044533in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{3.172823in}}%
\pgfpathlineto{\pgfqpoint{1.960322in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{3.198732in}}%
\pgfpathlineto{\pgfqpoint{1.951758in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{1.946903in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{1.946903in}{3.142049in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.949254in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{1.949254in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{1.954271in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{3.197858in}}%
\pgfpathlineto{\pgfqpoint{1.957809in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{3.172006in}}%
\pgfpathlineto{\pgfqpoint{2.042183in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{3.167286in}}%
\pgfpathlineto{\pgfqpoint{1.962826in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{3.139690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463816in}{3.133591in}}%
\pgfpathlineto{\pgfqpoint{3.471537in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{3.144734in}}%
\pgfpathlineto{\pgfqpoint{3.456096in}{3.142049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194110in}{3.167507in}}%
\pgfpathlineto{\pgfqpoint{2.200260in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{3.171785in}}%
\pgfpathlineto{\pgfqpoint{2.187960in}{3.169646in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.190410in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{3.170932in}}%
\pgfpathlineto{\pgfqpoint{2.197809in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{3.168360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352823in}{3.166469in}}%
\pgfpathlineto{\pgfqpoint{2.361960in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{3.172823in}}%
\pgfpathlineto{\pgfqpoint{2.343687in}{3.169646in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.346037in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{3.172006in}}%
\pgfpathlineto{\pgfqpoint{2.359609in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{3.167286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908320in}{3.166469in}}%
\pgfpathlineto{\pgfqpoint{2.917456in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{3.172823in}}%
\pgfpathlineto{\pgfqpoint{2.899183in}{3.169646in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.901534in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{3.172006in}}%
\pgfpathlineto{\pgfqpoint{2.915106in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{3.167286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273467in}{3.194065in}}%
\pgfpathlineto{\pgfqpoint{2.282603in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{3.200420in}}%
\pgfpathlineto{\pgfqpoint{2.264330in}{3.197242in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.266680in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{3.199602in}}%
\pgfpathlineto{\pgfqpoint{2.280253in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{3.194883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067033in}{3.194065in}}%
\pgfpathlineto{\pgfqpoint{3.076170in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{3.200420in}}%
\pgfpathlineto{\pgfqpoint{3.057896in}{3.197242in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.060247in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{3.199602in}}%
\pgfpathlineto{\pgfqpoint{3.073819in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{3.194883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305103in}{3.194065in}}%
\pgfpathlineto{\pgfqpoint{3.314239in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{3.200420in}}%
\pgfpathlineto{\pgfqpoint{3.295966in}{3.197242in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.298317in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{3.199602in}}%
\pgfpathlineto{\pgfqpoint{3.311889in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{3.194883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876683in}{3.221662in}}%
\pgfpathlineto{\pgfqpoint{1.885820in}{3.224839in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{3.228016in}}%
\pgfpathlineto{\pgfqpoint{1.867547in}{3.224839in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.869897in}{3.224839in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{3.227199in}}%
\pgfpathlineto{\pgfqpoint{1.883469in}{3.224839in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{3.222479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638613in}{3.249258in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{3.249258in}}%
\pgfpathlineto{\pgfqpoint{1.727106in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{3.255613in}}%
\pgfpathlineto{\pgfqpoint{1.638613in}{3.255613in}}%
\pgfpathlineto{\pgfqpoint{1.629477in}{3.252435in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.631827in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{1.638613in}{3.254795in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{3.254795in}}%
\pgfpathlineto{\pgfqpoint{1.724756in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{3.250076in}}%
\pgfpathlineto{\pgfqpoint{1.638613in}{3.250076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.701886in}{3.243977in}}%
\pgfpathlineto{\pgfqpoint{3.726211in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{3.701886in}{3.260894in}}%
\pgfpathlineto{\pgfqpoint{3.646202in}{3.252435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908320in}{3.276855in}}%
\pgfpathlineto{\pgfqpoint{2.917456in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{3.283209in}}%
\pgfpathlineto{\pgfqpoint{2.899183in}{3.280032in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.901534in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{3.282392in}}%
\pgfpathlineto{\pgfqpoint{2.915106in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{3.277672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860599in}{3.271573in}}%
\pgfpathlineto{\pgfqpoint{3.874160in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{3.284748in}}%
\pgfpathlineto{\pgfqpoint{3.847039in}{3.280032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638613in}{3.304451in}}%
\pgfpathlineto{\pgfqpoint{1.647750in}{3.307628in}}%
\pgfpathlineto{\pgfqpoint{1.638613in}{3.310806in}}%
\pgfpathlineto{\pgfqpoint{1.629477in}{3.307628in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.631827in}{3.307628in}}%
\pgfpathlineto{\pgfqpoint{1.638613in}{3.309988in}}%
\pgfpathlineto{\pgfqpoint{1.645399in}{3.307628in}}%
\pgfpathlineto{\pgfqpoint{1.638613in}{3.305269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860599in}{3.308915in}}%
\pgfpathlineto{\pgfqpoint{3.939618in}{3.335225in}}%
\pgfpathlineto{\pgfqpoint{3.933170in}{3.362821in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{3.388058in}}%
\pgfpathlineto{\pgfqpoint{3.788029in}{3.362821in}}%
\pgfpathlineto{\pgfqpoint{3.784942in}{3.335225in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.787393in}{3.335225in}}%
\pgfpathlineto{\pgfqpoint{3.790379in}{3.362821in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{3.387241in}}%
\pgfpathlineto{\pgfqpoint{3.930820in}{3.362821in}}%
\pgfpathlineto{\pgfqpoint{3.937058in}{3.335225in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{3.309767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257383in}{3.442434in}}%
\pgfpathlineto{\pgfqpoint{4.266519in}{3.445611in}}%
\pgfpathlineto{\pgfqpoint{4.266519in}{3.473207in}}%
\pgfpathlineto{\pgfqpoint{4.257383in}{3.476385in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.476385in}}%
\pgfpathlineto{\pgfqpoint{4.168890in}{3.473207in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.470030in}}%
\pgfpathlineto{\pgfqpoint{4.248246in}{3.445611in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.250597in}{3.445611in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.470848in}}%
\pgfpathlineto{\pgfqpoint{4.171240in}{3.473207in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.475567in}}%
\pgfpathlineto{\pgfqpoint{4.257383in}{3.475567in}}%
\pgfpathlineto{\pgfqpoint{4.264169in}{3.473207in}}%
\pgfpathlineto{\pgfqpoint{4.264169in}{3.445611in}}%
\pgfpathlineto{\pgfqpoint{4.257383in}{3.443251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939956in}{3.471069in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.470030in}}%
\pgfpathlineto{\pgfqpoint{4.028449in}{3.473207in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.476385in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{3.475346in}}%
\pgfpathlineto{\pgfqpoint{3.933806in}{3.473207in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.936257in}{3.473207in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{3.474494in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.475567in}}%
\pgfpathlineto{\pgfqpoint{4.026099in}{3.473207in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.470848in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{3.471921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.416096in}{3.470030in}}%
\pgfpathlineto{\pgfqpoint{4.425233in}{3.473207in}}%
\pgfpathlineto{\pgfqpoint{4.416096in}{3.476385in}}%
\pgfpathlineto{\pgfqpoint{4.406959in}{3.473207in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.409310in}{3.473207in}}%
\pgfpathlineto{\pgfqpoint{4.416096in}{3.475567in}}%
\pgfpathlineto{\pgfqpoint{4.422882in}{3.473207in}}%
\pgfpathlineto{\pgfqpoint{4.416096in}{3.470848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860599in}{3.497627in}}%
\pgfpathlineto{\pgfqpoint{3.869736in}{3.500804in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{3.503981in}}%
\pgfpathlineto{\pgfqpoint{3.851463in}{3.500804in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.853813in}{3.500804in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{3.503164in}}%
\pgfpathlineto{\pgfqpoint{3.867386in}{3.500804in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{3.498444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098669in}{3.497627in}}%
\pgfpathlineto{\pgfqpoint{4.107806in}{3.500804in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.503981in}}%
\pgfpathlineto{\pgfqpoint{4.089533in}{3.500804in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.091883in}{3.500804in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.503164in}}%
\pgfpathlineto{\pgfqpoint{4.105455in}{3.500804in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.498444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336739in}{3.497627in}}%
\pgfpathlineto{\pgfqpoint{4.345876in}{3.500804in}}%
\pgfpathlineto{\pgfqpoint{4.345876in}{3.528400in}}%
\pgfpathlineto{\pgfqpoint{4.336739in}{3.531578in}}%
\pgfpathlineto{\pgfqpoint{4.327603in}{3.528400in}}%
\pgfpathlineto{\pgfqpoint{4.327603in}{3.500804in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.329953in}{3.500804in}}%
\pgfpathlineto{\pgfqpoint{4.329953in}{3.528400in}}%
\pgfpathlineto{\pgfqpoint{4.336739in}{3.530760in}}%
\pgfpathlineto{\pgfqpoint{4.343525in}{3.528400in}}%
\pgfpathlineto{\pgfqpoint{4.343525in}{3.500804in}}%
\pgfpathlineto{\pgfqpoint{4.336739in}{3.498444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019313in}{3.525223in}}%
\pgfpathlineto{\pgfqpoint{4.028449in}{3.528400in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.531578in}}%
\pgfpathlineto{\pgfqpoint{4.010176in}{3.528400in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.012527in}{3.528400in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.530760in}}%
\pgfpathlineto{\pgfqpoint{4.026099in}{3.528400in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.526041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178026in}{3.525223in}}%
\pgfpathlineto{\pgfqpoint{4.187163in}{3.528400in}}%
\pgfpathlineto{\pgfqpoint{4.187163in}{3.555997in}}%
\pgfpathlineto{\pgfqpoint{4.184812in}{3.555997in}}%
\pgfpathlineto{\pgfqpoint{4.184812in}{3.528400in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.526041in}}%
\pgfpathlineto{\pgfqpoint{4.171240in}{3.528400in}}%
\pgfpathlineto{\pgfqpoint{4.171240in}{3.555997in}}%
\pgfpathlineto{\pgfqpoint{4.168890in}{3.555997in}}%
\pgfpathlineto{\pgfqpoint{4.168890in}{3.528400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.416096in}{3.552820in}}%
\pgfpathlineto{\pgfqpoint{4.425233in}{3.555997in}}%
\pgfpathlineto{\pgfqpoint{4.422882in}{3.555997in}}%
\pgfpathlineto{\pgfqpoint{4.416096in}{3.553637in}}%
\pgfpathlineto{\pgfqpoint{4.409310in}{3.555997in}}%
\pgfpathlineto{\pgfqpoint{4.406959in}{3.555997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.654166in}{3.552820in}}%
\pgfpathlineto{\pgfqpoint{4.654166in}{3.553637in}}%
\pgfpathlineto{\pgfqpoint{4.647380in}{3.555997in}}%
\pgfpathlineto{\pgfqpoint{4.645029in}{3.555997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908320in}{2.398487in}}%
\pgfpathlineto{\pgfqpoint{2.912755in}{2.396944in}}%
\pgfpathlineto{\pgfqpoint{2.915106in}{2.396944in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{2.399304in}}%
\pgfpathlineto{\pgfqpoint{2.901534in}{2.396944in}}%
\pgfpathlineto{\pgfqpoint{2.903884in}{2.396944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352823in}{2.449777in}}%
\pgfpathlineto{\pgfqpoint{2.359609in}{2.452137in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.454497in}}%
\pgfpathlineto{\pgfqpoint{2.346037in}{2.452137in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.348388in}{2.452137in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.453680in}}%
\pgfpathlineto{\pgfqpoint{2.357259in}{2.452137in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.450595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749606in}{2.449777in}}%
\pgfpathlineto{\pgfqpoint{2.756392in}{2.452137in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.454497in}}%
\pgfpathlineto{\pgfqpoint{2.742820in}{2.452137in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.745171in}{2.452137in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.453680in}}%
\pgfpathlineto{\pgfqpoint{2.754042in}{2.452137in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.450595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067033in}{2.451522in}}%
\pgfpathlineto{\pgfqpoint{3.068802in}{2.452137in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{2.477374in}}%
\pgfpathlineto{\pgfqpoint{3.225746in}{2.478447in}}%
\pgfpathlineto{\pgfqpoint{3.229446in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{2.504970in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{2.504970in}}%
\pgfpathlineto{\pgfqpoint{3.391246in}{2.507330in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{2.509690in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{2.509690in}}%
\pgfpathlineto{\pgfqpoint{3.229446in}{2.534927in}}%
\pgfpathlineto{\pgfqpoint{3.280778in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{3.225746in}{2.576627in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{2.574061in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{2.571422in}}%
\pgfpathlineto{\pgfqpoint{3.041444in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{2.987676in}{2.537192in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{2.557303in}}%
\pgfpathlineto{\pgfqpoint{2.869520in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{2.828963in}{2.581661in}}%
\pgfpathlineto{\pgfqpoint{2.804639in}{2.590120in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.599018in}}%
\pgfpathlineto{\pgfqpoint{2.676764in}{2.617716in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{2.622247in}}%
\pgfpathlineto{\pgfqpoint{2.631450in}{2.645313in}}%
\pgfpathlineto{\pgfqpoint{2.590893in}{2.659416in}}%
\pgfpathlineto{\pgfqpoint{2.566413in}{2.672909in}}%
\pgfpathlineto{\pgfqpoint{2.511536in}{2.695790in}}%
\pgfpathlineto{\pgfqpoint{2.497976in}{2.700506in}}%
\pgfpathlineto{\pgfqpoint{2.511536in}{2.708964in}}%
\pgfpathlineto{\pgfqpoint{2.566569in}{2.728102in}}%
\pgfpathlineto{\pgfqpoint{2.517301in}{2.755699in}}%
\pgfpathlineto{\pgfqpoint{2.511536in}{2.760229in}}%
\pgfpathlineto{\pgfqpoint{2.432180in}{2.760229in}}%
\pgfpathlineto{\pgfqpoint{2.407700in}{2.783295in}}%
\pgfpathlineto{\pgfqpoint{2.396312in}{2.810892in}}%
\pgfpathlineto{\pgfqpoint{2.432180in}{2.835838in}}%
\pgfpathlineto{\pgfqpoint{2.511536in}{2.819350in}}%
\pgfpathlineto{\pgfqpoint{2.540198in}{2.838488in}}%
\pgfpathlineto{\pgfqpoint{2.590893in}{2.863434in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{2.857186in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.846947in}}%
\pgfpathlineto{\pgfqpoint{2.778268in}{2.866085in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.880188in}}%
\pgfpathlineto{\pgfqpoint{2.683278in}{2.893681in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.898901in}}%
\pgfpathlineto{\pgfqpoint{2.828963in}{2.917995in}}%
\pgfpathlineto{\pgfqpoint{2.838402in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{2.945592in}}%
\pgfpathlineto{\pgfqpoint{2.978237in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{2.987676in}{2.918627in}}%
\pgfpathlineto{\pgfqpoint{2.997116in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{3.028233in}{2.948874in}}%
\pgfpathlineto{\pgfqpoint{3.028233in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{2.987676in}{2.988008in}}%
\pgfpathlineto{\pgfqpoint{2.956444in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{2.974116in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{2.987676in}{3.036379in}}%
\pgfpathlineto{\pgfqpoint{3.043361in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{3.033855in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{2.989963in}}%
\pgfpathlineto{\pgfqpoint{3.107590in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{3.072798in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{3.057255in}}%
\pgfpathlineto{\pgfqpoint{3.225746in}{3.051140in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{3.044137in}}%
\pgfpathlineto{\pgfqpoint{3.340468in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{3.078344in}}%
\pgfpathlineto{\pgfqpoint{3.280623in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{3.280778in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{3.119169in}}%
\pgfpathlineto{\pgfqpoint{3.329427in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{3.106929in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{3.100349in}}%
\pgfpathlineto{\pgfqpoint{3.496994in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{3.121445in}}%
\pgfpathlineto{\pgfqpoint{3.595645in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{3.566845in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{3.552612in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{3.221556in}}%
\pgfpathlineto{\pgfqpoint{3.701886in}{3.214872in}}%
\pgfpathlineto{\pgfqpoint{3.737754in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{3.781243in}{3.174362in}}%
\pgfpathlineto{\pgfqpoint{3.818702in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{3.814421in}{3.224839in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{3.240898in}}%
\pgfpathlineto{\pgfqpoint{3.883949in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{3.267005in}}%
\pgfpathlineto{\pgfqpoint{3.995964in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{3.226844in}}%
\pgfpathlineto{\pgfqpoint{3.930517in}{3.224839in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{3.220308in}}%
\pgfpathlineto{\pgfqpoint{4.006285in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{3.174176in}}%
\pgfpathlineto{\pgfqpoint{3.932335in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{3.899399in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{3.918320in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{3.934191in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{3.083574in}}%
\pgfpathlineto{\pgfqpoint{3.960063in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{3.052268in}}%
\pgfpathlineto{\pgfqpoint{3.880707in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{3.896467in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{3.934734in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{2.950690in}}%
\pgfpathlineto{\pgfqpoint{3.852979in}{2.948874in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{2.940642in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{2.948259in}}%
\pgfpathlineto{\pgfqpoint{3.941725in}{2.948874in}}%
\pgfpathlineto{\pgfqpoint{3.940295in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.001707in}}%
\pgfpathlineto{\pgfqpoint{4.026099in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.031048in}}%
\pgfpathlineto{\pgfqpoint{4.100438in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{4.105455in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.084497in}}%
\pgfpathlineto{\pgfqpoint{4.184812in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.089216in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.088143in}}%
\pgfpathlineto{\pgfqpoint{4.023012in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.115739in}}%
\pgfpathlineto{\pgfqpoint{3.941725in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.167286in}}%
\pgfpathlineto{\pgfqpoint{4.094970in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.140763in}}%
\pgfpathlineto{\pgfqpoint{4.102369in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.167286in}}%
\pgfpathlineto{\pgfqpoint{4.184812in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{4.184812in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.199602in}}%
\pgfpathlineto{\pgfqpoint{4.102369in}{3.224839in}}%
\pgfpathlineto{\pgfqpoint{4.105455in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{4.099008in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.305269in}}%
\pgfpathlineto{\pgfqpoint{4.250597in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{4.250597in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{4.250597in}{3.224839in}}%
\pgfpathlineto{\pgfqpoint{4.257383in}{3.222479in}}%
\pgfpathlineto{\pgfqpoint{4.264169in}{3.224839in}}%
\pgfpathlineto{\pgfqpoint{4.264169in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{4.264169in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{4.264169in}{3.307628in}}%
\pgfpathlineto{\pgfqpoint{4.257383in}{3.309988in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.309988in}}%
\pgfpathlineto{\pgfqpoint{4.100438in}{3.335225in}}%
\pgfpathlineto{\pgfqpoint{4.105455in}{3.362821in}}%
\pgfpathlineto{\pgfqpoint{4.102369in}{3.390418in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.391704in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.391704in}}%
\pgfpathlineto{\pgfqpoint{3.941725in}{3.418014in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{3.418630in}}%
\pgfpathlineto{\pgfqpoint{3.938187in}{3.418014in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{3.392778in}}%
\pgfpathlineto{\pgfqpoint{3.788029in}{3.418014in}}%
\pgfpathlineto{\pgfqpoint{3.781243in}{3.420374in}}%
\pgfpathlineto{\pgfqpoint{3.774457in}{3.418014in}}%
\pgfpathlineto{\pgfqpoint{3.774457in}{3.390418in}}%
\pgfpathlineto{\pgfqpoint{3.774457in}{3.362821in}}%
\pgfpathlineto{\pgfqpoint{3.701886in}{3.337585in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{3.337585in}}%
\pgfpathlineto{\pgfqpoint{3.546872in}{3.362821in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{3.364108in}}%
\pgfpathlineto{\pgfqpoint{3.539473in}{3.362821in}}%
\pgfpathlineto{\pgfqpoint{3.536387in}{3.335225in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{3.332865in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{3.332865in}}%
\pgfpathlineto{\pgfqpoint{3.701886in}{3.310313in}}%
\pgfpathlineto{\pgfqpoint{3.709607in}{3.307628in}}%
\pgfpathlineto{\pgfqpoint{3.701886in}{3.299170in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{3.280647in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{3.282392in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{3.282392in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{3.282392in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{3.282392in}}%
\pgfpathlineto{\pgfqpoint{3.298317in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{3.277672in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{3.277672in}}%
\pgfpathlineto{\pgfqpoint{3.457030in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{3.457030in}{3.224839in}}%
\pgfpathlineto{\pgfqpoint{3.462047in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{3.172006in}}%
\pgfpathlineto{\pgfqpoint{3.377674in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{3.143336in}}%
\pgfpathlineto{\pgfqpoint{3.229446in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{3.225746in}{3.170932in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{3.170932in}}%
\pgfpathlineto{\pgfqpoint{3.142690in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{3.168360in}}%
\pgfpathlineto{\pgfqpoint{3.223977in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{3.116813in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{3.116813in}}%
\pgfpathlineto{\pgfqpoint{3.060247in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{3.112093in}}%
\pgfpathlineto{\pgfqpoint{3.144621in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{3.060546in}}%
\pgfpathlineto{\pgfqpoint{2.989445in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{2.987676in}{3.087472in}}%
\pgfpathlineto{\pgfqpoint{2.915106in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{3.116813in}}%
\pgfpathlineto{\pgfqpoint{2.901534in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{2.906551in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{2.904620in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.828963in}{3.034023in}}%
\pgfpathlineto{\pgfqpoint{2.756392in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{3.061620in}}%
\pgfpathlineto{\pgfqpoint{2.742820in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{3.032950in}}%
\pgfpathlineto{\pgfqpoint{2.597679in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.590893in}{3.061620in}}%
\pgfpathlineto{\pgfqpoint{2.584107in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.584107in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{2.526546in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{2.584107in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{2.511536in}{2.950161in}}%
\pgfpathlineto{\pgfqpoint{2.438966in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{2.487056in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{2.438966in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{2.432180in}{3.034023in}}%
\pgfpathlineto{\pgfqpoint{2.425394in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{2.428480in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{2.425394in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.949489in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{2.973786in}}%
\pgfpathlineto{\pgfqpoint{2.249142in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{2.977086in}}%
\pgfpathlineto{\pgfqpoint{2.118453in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{2.114753in}{3.005353in}}%
\pgfpathlineto{\pgfqpoint{2.111054in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{2.976588in}}%
\pgfpathlineto{\pgfqpoint{1.959739in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{3.005353in}}%
\pgfpathlineto{\pgfqpoint{1.952340in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.978830in}}%
\pgfpathlineto{\pgfqpoint{1.804113in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{3.006427in}}%
\pgfpathlineto{\pgfqpoint{1.790541in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{1.790541in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{2.974111in}}%
\pgfpathlineto{\pgfqpoint{1.869897in}{2.948874in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.946514in}}%
\pgfpathlineto{\pgfqpoint{1.949254in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.896041in}}%
\pgfpathlineto{\pgfqpoint{1.869897in}{2.893681in}}%
\pgfpathlineto{\pgfqpoint{1.869897in}{2.866085in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.863725in}}%
\pgfpathlineto{\pgfqpoint{1.949254in}{2.838488in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.813251in}}%
\pgfpathlineto{\pgfqpoint{1.869897in}{2.810892in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.808532in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{2.808532in}}%
\pgfpathlineto{\pgfqpoint{1.962826in}{2.810892in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{2.838370in}}%
\pgfpathlineto{\pgfqpoint{2.114753in}{2.838370in}}%
\pgfpathlineto{\pgfqpoint{2.192341in}{2.810892in}}%
\pgfpathlineto{\pgfqpoint{2.114753in}{2.785655in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{2.785655in}}%
\pgfpathlineto{\pgfqpoint{2.028610in}{2.783295in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{2.780935in}}%
\pgfpathlineto{\pgfqpoint{2.112984in}{2.755699in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{2.728717in}}%
\pgfpathlineto{\pgfqpoint{2.033628in}{2.728102in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{2.727487in}}%
\pgfpathlineto{\pgfqpoint{2.111054in}{2.700506in}}%
\pgfpathlineto{\pgfqpoint{2.111054in}{2.672909in}}%
\pgfpathlineto{\pgfqpoint{2.114753in}{2.671623in}}%
\pgfpathlineto{\pgfqpoint{2.192341in}{2.645313in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{2.644697in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{2.642953in}}%
\pgfpathlineto{\pgfqpoint{2.346037in}{2.617716in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.615356in}}%
\pgfpathlineto{\pgfqpoint{2.432180in}{2.616430in}}%
\pgfpathlineto{\pgfqpoint{2.509767in}{2.590120in}}%
\pgfpathlineto{\pgfqpoint{2.507837in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{2.511536in}{2.561237in}}%
\pgfpathlineto{\pgfqpoint{2.515236in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{2.590893in}{2.589504in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{2.587760in}}%
\pgfpathlineto{\pgfqpoint{2.749268in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.562405in}}%
\pgfpathlineto{\pgfqpoint{2.825264in}{2.534927in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.509690in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{2.508617in}}%
\pgfpathlineto{\pgfqpoint{2.666550in}{2.507330in}}%
\pgfpathlineto{\pgfqpoint{2.663464in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{2.477374in}}%
\pgfpathlineto{\pgfqpoint{2.677036in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.504970in}}%
\pgfpathlineto{\pgfqpoint{2.825264in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{2.828963in}{2.478447in}}%
\pgfpathlineto{\pgfqpoint{2.832662in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{2.506715in}}%
\pgfpathlineto{\pgfqpoint{2.910089in}{2.507330in}}%
\pgfpathlineto{\pgfqpoint{2.987676in}{2.534809in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{2.533640in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{2.534311in}}%
\pgfpathlineto{\pgfqpoint{3.222047in}{2.507330in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{2.482093in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{2.482093in}}%
\pgfpathlineto{\pgfqpoint{3.060247in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{3.065264in}{2.452137in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.665814in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{2.669001in}{2.507330in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{2.507764in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.508873in}}%
\pgfpathlineto{\pgfqpoint{2.827714in}{2.534927in}}%
\pgfpathlineto{\pgfqpoint{2.828963in}{2.552384in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{2.549553in}}%
\pgfpathlineto{\pgfqpoint{2.962681in}{2.534927in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{2.511072in}}%
\pgfpathlineto{\pgfqpoint{2.879163in}{2.507330in}}%
\pgfpathlineto{\pgfqpoint{2.830212in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{2.828963in}{2.479299in}}%
\pgfpathlineto{\pgfqpoint{2.827714in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.505788in}}%
\pgfpathlineto{\pgfqpoint{2.674685in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{2.478191in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.062597in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{2.481276in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{2.481276in}}%
\pgfpathlineto{\pgfqpoint{3.224497in}{2.507330in}}%
\pgfpathlineto{\pgfqpoint{3.175546in}{2.534927in}}%
\pgfpathlineto{\pgfqpoint{3.225746in}{2.552384in}}%
\pgfpathlineto{\pgfqpoint{3.226995in}{2.534927in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{2.508873in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{2.508873in}}%
\pgfpathlineto{\pgfqpoint{3.388895in}{2.507330in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{2.505788in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{2.505788in}}%
\pgfpathlineto{\pgfqpoint{3.226995in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{3.225746in}{2.479299in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{2.478191in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{2.455879in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.037668in}{2.534927in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{2.552384in}}%
\pgfpathlineto{\pgfqpoint{3.117233in}{2.534927in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{2.534492in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.510287in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{2.511536in}{2.579980in}}%
\pgfpathlineto{\pgfqpoint{2.512785in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{2.511536in}{2.562089in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.601654in}{2.590120in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{2.609024in}}%
\pgfpathlineto{\pgfqpoint{2.738846in}{2.590120in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{2.588577in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.348388in}{2.617716in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.636620in}}%
\pgfpathlineto{\pgfqpoint{2.402815in}{2.645313in}}%
\pgfpathlineto{\pgfqpoint{2.430931in}{2.672909in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.698963in}}%
\pgfpathlineto{\pgfqpoint{2.284227in}{2.700506in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{2.704248in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{2.727668in}}%
\pgfpathlineto{\pgfqpoint{2.116002in}{2.700506in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{2.673343in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{2.690366in}}%
\pgfpathlineto{\pgfqpoint{2.274715in}{2.672909in}}%
\pgfpathlineto{\pgfqpoint{2.327827in}{2.645313in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{2.643770in}}%
\pgfpathlineto{\pgfqpoint{2.204871in}{2.645313in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{2.655452in}}%
\pgfpathlineto{\pgfqpoint{2.114753in}{2.672475in}}%
\pgfpathlineto{\pgfqpoint{2.113504in}{2.672909in}}%
\pgfpathlineto{\pgfqpoint{2.113504in}{2.700506in}}%
\pgfpathlineto{\pgfqpoint{2.064553in}{2.728102in}}%
\pgfpathlineto{\pgfqpoint{2.114753in}{2.745559in}}%
\pgfpathlineto{\pgfqpoint{2.125514in}{2.755699in}}%
\pgfpathlineto{\pgfqpoint{2.114753in}{2.759441in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{2.781753in}}%
\pgfpathlineto{\pgfqpoint{2.030961in}{2.783295in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{2.784838in}}%
\pgfpathlineto{\pgfqpoint{2.114753in}{2.784838in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{2.800752in}}%
\pgfpathlineto{\pgfqpoint{2.223266in}{2.810892in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{2.821103in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.828349in}}%
\pgfpathlineto{\pgfqpoint{2.367506in}{2.810892in}}%
\pgfpathlineto{\pgfqpoint{2.371351in}{2.783295in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.765838in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{2.769827in}}%
\pgfpathlineto{\pgfqpoint{2.232837in}{2.755699in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{2.741570in}}%
\pgfpathlineto{\pgfqpoint{2.342062in}{2.728102in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.724360in}}%
\pgfpathlineto{\pgfqpoint{2.432180in}{2.717963in}}%
\pgfpathlineto{\pgfqpoint{2.454394in}{2.700506in}}%
\pgfpathlineto{\pgfqpoint{2.511536in}{2.680634in}}%
\pgfpathlineto{\pgfqpoint{2.530064in}{2.672909in}}%
\pgfpathlineto{\pgfqpoint{2.511536in}{2.662697in}}%
\pgfpathlineto{\pgfqpoint{2.461545in}{2.645313in}}%
\pgfpathlineto{\pgfqpoint{2.511536in}{2.627928in}}%
\pgfpathlineto{\pgfqpoint{2.561737in}{2.617716in}}%
\pgfpathlineto{\pgfqpoint{2.511536in}{2.600259in}}%
\pgfpathlineto{\pgfqpoint{2.432180in}{2.617282in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.616174in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.277166in}{2.672909in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.698146in}}%
\pgfpathlineto{\pgfqpoint{2.428480in}{2.672909in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.645430in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.118453in}{2.700506in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{2.726816in}}%
\pgfpathlineto{\pgfqpoint{2.271697in}{2.700506in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{2.674196in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.253359in}{2.755699in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{2.762691in}}%
\pgfpathlineto{\pgfqpoint{2.319645in}{2.755699in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{2.748706in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.872248in}{2.810892in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.812434in}}%
\pgfpathlineto{\pgfqpoint{1.951604in}{2.838488in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.864542in}}%
\pgfpathlineto{\pgfqpoint{1.872248in}{2.866085in}}%
\pgfpathlineto{\pgfqpoint{1.872248in}{2.893681in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.895224in}}%
\pgfpathlineto{\pgfqpoint{1.951604in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.947332in}}%
\pgfpathlineto{\pgfqpoint{1.872248in}{2.948874in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{2.974928in}}%
\pgfpathlineto{\pgfqpoint{1.792891in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{1.792891in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{3.005610in}}%
\pgfpathlineto{\pgfqpoint{1.801762in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.978013in}}%
\pgfpathlineto{\pgfqpoint{1.954791in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{3.004501in}}%
\pgfpathlineto{\pgfqpoint{1.957289in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{2.010401in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{2.024636in}{2.948874in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{2.945132in}}%
\pgfpathlineto{\pgfqpoint{2.103992in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{2.114753in}{2.911138in}}%
\pgfpathlineto{\pgfqpoint{2.143910in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{2.164745in}{2.948874in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{2.966331in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{2.965157in}}%
\pgfpathlineto{\pgfqpoint{2.342062in}{2.948874in}}%
\pgfpathlineto{\pgfqpoint{2.323667in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.917535in}}%
\pgfpathlineto{\pgfqpoint{2.432180in}{2.911138in}}%
\pgfpathlineto{\pgfqpoint{2.511536in}{2.912585in}}%
\pgfpathlineto{\pgfqpoint{2.515972in}{2.893681in}}%
\pgfpathlineto{\pgfqpoint{2.511536in}{2.869827in}}%
\pgfpathlineto{\pgfqpoint{2.432180in}{2.885956in}}%
\pgfpathlineto{\pgfqpoint{2.399647in}{2.866085in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.842230in}}%
\pgfpathlineto{\pgfqpoint{2.284227in}{2.866085in}}%
\pgfpathlineto{\pgfqpoint{2.284227in}{2.893681in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{2.903820in}}%
\pgfpathlineto{\pgfqpoint{2.262706in}{2.893681in}}%
\pgfpathlineto{\pgfqpoint{2.244310in}{2.866085in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{2.855873in}}%
\pgfpathlineto{\pgfqpoint{2.143910in}{2.866085in}}%
\pgfpathlineto{\pgfqpoint{2.114753in}{2.876224in}}%
\pgfpathlineto{\pgfqpoint{2.085597in}{2.866085in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{2.855873in}}%
\pgfpathlineto{\pgfqpoint{2.010401in}{2.838488in}}%
\pgfpathlineto{\pgfqpoint{1.960476in}{2.810892in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{2.809349in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.809349in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.424459in}{2.866085in}}%
\pgfpathlineto{\pgfqpoint{2.432180in}{2.870800in}}%
\pgfpathlineto{\pgfqpoint{2.456504in}{2.866085in}}%
\pgfpathlineto{\pgfqpoint{2.432180in}{2.846720in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.518323in}{2.893681in}}%
\pgfpathlineto{\pgfqpoint{2.511875in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{2.590893in}{2.948259in}}%
\pgfpathlineto{\pgfqpoint{2.668481in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{2.669911in}{2.893681in}}%
\pgfpathlineto{\pgfqpoint{2.590893in}{2.866202in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.681011in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{2.720241in}{2.948874in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{2.957566in}}%
\pgfpathlineto{\pgfqpoint{2.590893in}{2.952616in}}%
\pgfpathlineto{\pgfqpoint{2.586457in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{2.548834in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{2.586457in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{2.586457in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.590893in}{3.060803in}}%
\pgfpathlineto{\pgfqpoint{2.595329in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{3.032098in}}%
\pgfpathlineto{\pgfqpoint{2.745171in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{3.060803in}}%
\pgfpathlineto{\pgfqpoint{2.754042in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.828963in}{3.033206in}}%
\pgfpathlineto{\pgfqpoint{2.907071in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{3.076717in}}%
\pgfpathlineto{\pgfqpoint{2.987676in}{3.076717in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{3.059694in}}%
\pgfpathlineto{\pgfqpoint{3.096398in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{3.049048in}}%
\pgfpathlineto{\pgfqpoint{2.987676in}{3.051535in}}%
\pgfpathlineto{\pgfqpoint{2.930534in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{2.924567in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{2.998417in}}%
\pgfpathlineto{\pgfqpoint{2.867691in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{2.828963in}{2.952616in}}%
\pgfpathlineto{\pgfqpoint{2.799806in}{2.948874in}}%
\pgfpathlineto{\pgfqpoint{2.803967in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.906651in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.461336in}{2.948874in}}%
\pgfpathlineto{\pgfqpoint{2.511536in}{2.949308in}}%
\pgfpathlineto{\pgfqpoint{2.561737in}{2.948874in}}%
\pgfpathlineto{\pgfqpoint{2.511536in}{2.938662in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.085388in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{2.113504in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{2.114753in}{3.004501in}}%
\pgfpathlineto{\pgfqpoint{2.116002in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{2.164953in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{2.114753in}{2.966259in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.427744in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{2.430931in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{2.427744in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{2.432180in}{3.033206in}}%
\pgfpathlineto{\pgfqpoint{2.436615in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{2.450707in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{2.436615in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{2.432180in}{2.952616in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.888212in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{2.987332in}}%
\pgfpathlineto{\pgfqpoint{2.954498in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{2.952157in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.925274in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{3.901229in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{3.045131in}}%
\pgfpathlineto{\pgfqpoint{3.980585in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.083114in}}%
\pgfpathlineto{\pgfqpoint{4.048469in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.087291in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.088399in}}%
\pgfpathlineto{\pgfqpoint{4.182462in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.085314in}}%
\pgfpathlineto{\pgfqpoint{4.103105in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.035406in}}%
\pgfpathlineto{\pgfqpoint{4.087909in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{4.023748in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.002525in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{2.993855in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.254903in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{3.065703in}}%
\pgfpathlineto{\pgfqpoint{3.317043in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{3.054154in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.175546in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{3.090599in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{3.112910in}}%
\pgfpathlineto{\pgfqpoint{3.062597in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{3.115995in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{3.115995in}}%
\pgfpathlineto{\pgfqpoint{3.214985in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{3.225746in}{3.104314in}}%
\pgfpathlineto{\pgfqpoint{3.244274in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{3.225746in}{3.069399in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.903884in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{3.115995in}}%
\pgfpathlineto{\pgfqpoint{2.912755in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{3.090599in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.969113in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.114887in}}%
\pgfpathlineto{\pgfqpoint{4.020562in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.096996in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.254903in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{3.142484in}}%
\pgfpathlineto{\pgfqpoint{3.380024in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{3.171188in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{3.193500in}}%
\pgfpathlineto{\pgfqpoint{3.518177in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{3.160954in}}%
\pgfpathlineto{\pgfqpoint{3.577471in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{3.128582in}}%
\pgfpathlineto{\pgfqpoint{3.496349in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{3.153363in}}%
\pgfpathlineto{\pgfqpoint{3.431284in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{3.118195in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{3.134325in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.456096in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{3.144734in}}%
\pgfpathlineto{\pgfqpoint{3.471537in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{3.133591in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.097420in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.168103in}}%
\pgfpathlineto{\pgfqpoint{3.964952in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.188550in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.187103in}}%
\pgfpathlineto{\pgfqpoint{4.109430in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.198785in}}%
\pgfpathlineto{\pgfqpoint{4.182462in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{4.182462in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.168103in}}%
\pgfpathlineto{\pgfqpoint{4.099918in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.141615in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.145141in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{3.170080in}}%
\pgfpathlineto{\pgfqpoint{3.225746in}{3.170080in}}%
\pgfpathlineto{\pgfqpoint{3.226995in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{3.225746in}{3.152189in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{3.169212in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.766560in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{3.781243in}{3.214700in}}%
\pgfpathlineto{\pgfqpoint{3.793890in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{3.781243in}{3.189518in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.459381in}{3.224839in}}%
\pgfpathlineto{\pgfqpoint{3.459381in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{3.278489in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{3.278489in}}%
\pgfpathlineto{\pgfqpoint{3.300667in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{3.281574in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{3.281574in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{3.281574in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{3.281574in}}%
\pgfpathlineto{\pgfqpoint{3.611769in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{3.261128in}}%
\pgfpathlineto{\pgfqpoint{3.518177in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{3.532412in}{3.224839in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{3.200985in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.069304in}{3.224839in}}%
\pgfpathlineto{\pgfqpoint{4.030074in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.256178in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{3.275634in}}%
\pgfpathlineto{\pgfqpoint{3.917742in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{3.297489in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.298936in}}%
\pgfpathlineto{\pgfqpoint{4.044308in}{3.307628in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.325013in}}%
\pgfpathlineto{\pgfqpoint{3.989948in}{3.335225in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{3.343917in}}%
\pgfpathlineto{\pgfqpoint{3.935521in}{3.362821in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{3.388875in}}%
\pgfpathlineto{\pgfqpoint{3.785678in}{3.362821in}}%
\pgfpathlineto{\pgfqpoint{3.782492in}{3.335225in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{3.308063in}}%
\pgfpathlineto{\pgfqpoint{3.910800in}{3.307628in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{3.299904in}}%
\pgfpathlineto{\pgfqpoint{3.803457in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{3.781243in}{3.262575in}}%
\pgfpathlineto{\pgfqpoint{3.731043in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{3.734419in}{3.307628in}}%
\pgfpathlineto{\pgfqpoint{3.701886in}{3.318942in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{3.333682in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{3.333682in}}%
\pgfpathlineto{\pgfqpoint{3.538737in}{3.335225in}}%
\pgfpathlineto{\pgfqpoint{3.541924in}{3.362821in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{3.363256in}}%
\pgfpathlineto{\pgfqpoint{3.544422in}{3.362821in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{3.336767in}}%
\pgfpathlineto{\pgfqpoint{3.701886in}{3.336767in}}%
\pgfpathlineto{\pgfqpoint{3.776807in}{3.362821in}}%
\pgfpathlineto{\pgfqpoint{3.776807in}{3.390418in}}%
\pgfpathlineto{\pgfqpoint{3.776807in}{3.418014in}}%
\pgfpathlineto{\pgfqpoint{3.781243in}{3.419557in}}%
\pgfpathlineto{\pgfqpoint{3.785678in}{3.418014in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{3.391960in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{3.414272in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.390852in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.390852in}}%
\pgfpathlineto{\pgfqpoint{4.099918in}{3.390418in}}%
\pgfpathlineto{\pgfqpoint{4.103105in}{3.362821in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.338967in}}%
\pgfpathlineto{\pgfqpoint{4.069513in}{3.335225in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.331483in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.309171in}}%
\pgfpathlineto{\pgfqpoint{4.257383in}{3.309171in}}%
\pgfpathlineto{\pgfqpoint{4.261818in}{3.307628in}}%
\pgfpathlineto{\pgfqpoint{4.261818in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{4.261818in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{4.261818in}{3.224839in}}%
\pgfpathlineto{\pgfqpoint{4.257383in}{3.223296in}}%
\pgfpathlineto{\pgfqpoint{4.252947in}{3.224839in}}%
\pgfpathlineto{\pgfqpoint{4.252947in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{4.252947in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.306086in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.288724in}}%
\pgfpathlineto{\pgfqpoint{4.073674in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.271340in}}%
\pgfpathlineto{\pgfqpoint{4.103105in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{4.099918in}{3.224839in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.207382in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.646202in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{3.701886in}{3.260894in}}%
\pgfpathlineto{\pgfqpoint{3.726211in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{3.701886in}{3.243977in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.847039in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{3.284748in}}%
\pgfpathlineto{\pgfqpoint{3.874160in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{3.271573in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.784942in}{3.335225in}}%
\pgfpathlineto{\pgfqpoint{3.788029in}{3.362821in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{3.388058in}}%
\pgfpathlineto{\pgfqpoint{3.933170in}{3.362821in}}%
\pgfpathlineto{\pgfqpoint{3.939618in}{3.335225in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{3.308915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432180in}{2.477374in}}%
\pgfpathlineto{\pgfqpoint{2.438966in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{2.432180in}{2.482093in}}%
\pgfpathlineto{\pgfqpoint{2.425394in}{2.479734in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.427744in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{2.432180in}{2.481276in}}%
\pgfpathlineto{\pgfqpoint{2.436615in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{2.432180in}{2.478191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352823in}{2.532567in}}%
\pgfpathlineto{\pgfqpoint{2.359609in}{2.534927in}}%
\pgfpathlineto{\pgfqpoint{2.359609in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.564883in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{2.564883in}}%
\pgfpathlineto{\pgfqpoint{2.266680in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{2.560163in}}%
\pgfpathlineto{\pgfqpoint{2.346037in}{2.534927in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.348388in}{2.534927in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{2.560981in}}%
\pgfpathlineto{\pgfqpoint{2.269031in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{2.564066in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.564066in}}%
\pgfpathlineto{\pgfqpoint{2.357259in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{2.357259in}{2.534927in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.533384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590893in}{2.534311in}}%
\pgfpathlineto{\pgfqpoint{2.592662in}{2.534927in}}%
\pgfpathlineto{\pgfqpoint{2.590893in}{2.535542in}}%
\pgfpathlineto{\pgfqpoint{2.589124in}{2.534927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463816in}{2.532567in}}%
\pgfpathlineto{\pgfqpoint{3.470602in}{2.534927in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{2.537286in}}%
\pgfpathlineto{\pgfqpoint{3.457030in}{2.534927in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.459381in}{2.534927in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{2.536469in}}%
\pgfpathlineto{\pgfqpoint{3.468252in}{2.534927in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{2.533384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384460in}{2.561237in}}%
\pgfpathlineto{\pgfqpoint{3.388159in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{2.588833in}}%
\pgfpathlineto{\pgfqpoint{3.536387in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{2.560163in}}%
\pgfpathlineto{\pgfqpoint{3.549959in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{3.546872in}{2.590120in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{2.615356in}}%
\pgfpathlineto{\pgfqpoint{3.629316in}{2.617716in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{2.620076in}}%
\pgfpathlineto{\pgfqpoint{3.543511in}{2.645313in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{2.670549in}}%
\pgfpathlineto{\pgfqpoint{3.701886in}{2.670549in}}%
\pgfpathlineto{\pgfqpoint{3.781243in}{2.670549in}}%
\pgfpathlineto{\pgfqpoint{3.788029in}{2.672909in}}%
\pgfpathlineto{\pgfqpoint{3.781243in}{2.675269in}}%
\pgfpathlineto{\pgfqpoint{3.708672in}{2.700506in}}%
\pgfpathlineto{\pgfqpoint{3.701886in}{2.722882in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{2.719589in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{2.702178in}}%
\pgfpathlineto{\pgfqpoint{3.519500in}{2.700506in}}%
\pgfpathlineto{\pgfqpoint{3.490700in}{2.672909in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{2.659252in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{2.647963in}}%
\pgfpathlineto{\pgfqpoint{3.375020in}{2.645313in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{2.643047in}}%
\pgfpathlineto{\pgfqpoint{3.423733in}{2.617716in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{2.608367in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{2.594650in}}%
\pgfpathlineto{\pgfqpoint{3.292075in}{2.590120in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{2.581887in}}%
\pgfpathlineto{\pgfqpoint{3.318664in}{2.562523in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.362246in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{2.590120in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{2.602047in}}%
\pgfpathlineto{\pgfqpoint{3.450283in}{2.617716in}}%
\pgfpathlineto{\pgfqpoint{3.434451in}{2.645313in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{2.650019in}}%
\pgfpathlineto{\pgfqpoint{3.493181in}{2.645313in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{2.636620in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{2.619259in}}%
\pgfpathlineto{\pgfqpoint{3.626965in}{2.617716in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{2.616174in}}%
\pgfpathlineto{\pgfqpoint{3.544422in}{2.590120in}}%
\pgfpathlineto{\pgfqpoint{3.547608in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{2.560981in}}%
\pgfpathlineto{\pgfqpoint{3.538737in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{2.589685in}}%
\pgfpathlineto{\pgfqpoint{3.385709in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{2.562089in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.508875in}{2.672909in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{2.691813in}}%
\pgfpathlineto{\pgfqpoint{3.593164in}{2.700506in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{2.706949in}}%
\pgfpathlineto{\pgfqpoint{3.701886in}{2.715132in}}%
\pgfpathlineto{\pgfqpoint{3.706322in}{2.700506in}}%
\pgfpathlineto{\pgfqpoint{3.781243in}{2.674452in}}%
\pgfpathlineto{\pgfqpoint{3.785678in}{2.672909in}}%
\pgfpathlineto{\pgfqpoint{3.781243in}{2.671367in}}%
\pgfpathlineto{\pgfqpoint{3.701886in}{2.671367in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{2.671367in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{2.654005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908320in}{2.614434in}}%
\pgfpathlineto{\pgfqpoint{2.987676in}{2.614434in}}%
\pgfpathlineto{\pgfqpoint{2.997116in}{2.617716in}}%
\pgfpathlineto{\pgfqpoint{2.987676in}{2.619532in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{2.625948in}}%
\pgfpathlineto{\pgfqpoint{2.883995in}{2.645313in}}%
\pgfpathlineto{\pgfqpoint{2.828963in}{2.652364in}}%
\pgfpathlineto{\pgfqpoint{2.788406in}{2.645313in}}%
\pgfpathlineto{\pgfqpoint{2.828963in}{2.626175in}}%
\pgfpathlineto{\pgfqpoint{2.884647in}{2.617716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225746in}{2.613186in}}%
\pgfpathlineto{\pgfqpoint{3.238774in}{2.617716in}}%
\pgfpathlineto{\pgfqpoint{3.225746in}{2.619721in}}%
\pgfpathlineto{\pgfqpoint{3.219232in}{2.617716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956040in}{2.642953in}}%
\pgfpathlineto{\pgfqpoint{1.962826in}{2.645313in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{2.647672in}}%
\pgfpathlineto{\pgfqpoint{1.949254in}{2.645313in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.951604in}{2.645313in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{2.646855in}}%
\pgfpathlineto{\pgfqpoint{1.960476in}{2.645313in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{2.643770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987676in}{2.671093in}}%
\pgfpathlineto{\pgfqpoint{2.995297in}{2.672909in}}%
\pgfpathlineto{\pgfqpoint{2.987676in}{2.674234in}}%
\pgfpathlineto{\pgfqpoint{2.980056in}{2.672909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876683in}{2.754412in}}%
\pgfpathlineto{\pgfqpoint{1.880383in}{2.755699in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.756985in}}%
\pgfpathlineto{\pgfqpoint{1.872984in}{2.755699in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.875434in}{2.755699in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.756133in}}%
\pgfpathlineto{\pgfqpoint{1.877932in}{2.755699in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.755264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670250in}{2.744161in}}%
\pgfpathlineto{\pgfqpoint{2.689421in}{2.755699in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{2.762365in}}%
\pgfpathlineto{\pgfqpoint{2.646901in}{2.755699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.701886in}{2.751168in}}%
\pgfpathlineto{\pgfqpoint{3.781243in}{2.754412in}}%
\pgfpathlineto{\pgfqpoint{3.784942in}{2.755699in}}%
\pgfpathlineto{\pgfqpoint{3.784942in}{2.783295in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{2.809605in}}%
\pgfpathlineto{\pgfqpoint{3.864299in}{2.810892in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{2.836128in}}%
\pgfpathlineto{\pgfqpoint{3.946742in}{2.838488in}}%
\pgfpathlineto{\pgfqpoint{3.946742in}{2.866085in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{2.868444in}}%
\pgfpathlineto{\pgfqpoint{3.862368in}{2.893681in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{2.912819in}}%
\pgfpathlineto{\pgfqpoint{3.781243in}{2.895946in}}%
\pgfpathlineto{\pgfqpoint{3.774729in}{2.893681in}}%
\pgfpathlineto{\pgfqpoint{3.781243in}{2.889151in}}%
\pgfpathlineto{\pgfqpoint{3.796253in}{2.866085in}}%
\pgfpathlineto{\pgfqpoint{3.781243in}{2.852592in}}%
\pgfpathlineto{\pgfqpoint{3.762071in}{2.838488in}}%
\pgfpathlineto{\pgfqpoint{3.741160in}{2.810892in}}%
\pgfpathlineto{\pgfqpoint{3.726366in}{2.783295in}}%
\pgfpathlineto{\pgfqpoint{3.701886in}{2.760229in}}%
\pgfpathlineto{\pgfqpoint{3.692447in}{2.755699in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.751878in}{2.755699in}}%
\pgfpathlineto{\pgfqpoint{3.762715in}{2.783295in}}%
\pgfpathlineto{\pgfqpoint{3.767710in}{2.810892in}}%
\pgfpathlineto{\pgfqpoint{3.781243in}{2.828349in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{2.821103in}}%
\pgfpathlineto{\pgfqpoint{3.861848in}{2.810892in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{2.810457in}}%
\pgfpathlineto{\pgfqpoint{3.782492in}{2.783295in}}%
\pgfpathlineto{\pgfqpoint{3.782492in}{2.755699in}}%
\pgfpathlineto{\pgfqpoint{3.781243in}{2.755264in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.885595in}{2.838488in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{2.847180in}}%
\pgfpathlineto{\pgfqpoint{3.818540in}{2.866085in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{2.889939in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{2.867627in}}%
\pgfpathlineto{\pgfqpoint{3.944392in}{2.866085in}}%
\pgfpathlineto{\pgfqpoint{3.944392in}{2.838488in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{2.836946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590893in}{2.781290in}}%
\pgfpathlineto{\pgfqpoint{2.595375in}{2.783295in}}%
\pgfpathlineto{\pgfqpoint{2.603921in}{2.810892in}}%
\pgfpathlineto{\pgfqpoint{2.590893in}{2.813542in}}%
\pgfpathlineto{\pgfqpoint{2.567221in}{2.810892in}}%
\pgfpathlineto{\pgfqpoint{2.577865in}{2.783295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717970in}{2.918918in}}%
\pgfpathlineto{\pgfqpoint{1.724756in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{2.923637in}}%
\pgfpathlineto{\pgfqpoint{1.711184in}{2.921278in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.713534in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{2.922820in}}%
\pgfpathlineto{\pgfqpoint{1.722406in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{2.919735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749606in}{2.966331in}}%
\pgfpathlineto{\pgfqpoint{2.760367in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{2.828963in}{3.000325in}}%
\pgfpathlineto{\pgfqpoint{2.858120in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{2.828963in}{3.007809in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{3.031229in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{3.031229in}}%
\pgfpathlineto{\pgfqpoint{2.595329in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{2.978013in}}%
\pgfpathlineto{\pgfqpoint{2.738846in}{2.976471in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.597679in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{3.030377in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{3.030377in}}%
\pgfpathlineto{\pgfqpoint{2.827194in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.977086in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{2.978830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098669in}{2.974111in}}%
\pgfpathlineto{\pgfqpoint{4.105455in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{2.978830in}}%
\pgfpathlineto{\pgfqpoint{4.091883in}{2.976471in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.094234in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{2.978013in}}%
\pgfpathlineto{\pgfqpoint{4.103105in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{2.974928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327973in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{1.321187in}{3.006427in}}%
\pgfpathlineto{\pgfqpoint{1.321187in}{3.005610in}}%
\pgfpathlineto{\pgfqpoint{1.325622in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{1.321187in}{3.002525in}}%
\pgfpathlineto{\pgfqpoint{1.321187in}{3.001707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876683in}{3.029304in}}%
\pgfpathlineto{\pgfqpoint{1.883469in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{3.056900in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{3.057974in}}%
\pgfpathlineto{\pgfqpoint{2.039096in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{3.060546in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{3.061620in}}%
\pgfpathlineto{\pgfqpoint{1.880383in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{3.088143in}}%
\pgfpathlineto{\pgfqpoint{1.872984in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{3.061620in}}%
\pgfpathlineto{\pgfqpoint{1.724756in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{3.112093in}}%
\pgfpathlineto{\pgfqpoint{1.804113in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{1.801026in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{1.804113in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{3.172006in}}%
\pgfpathlineto{\pgfqpoint{1.790541in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{1.793627in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{3.116813in}}%
\pgfpathlineto{\pgfqpoint{1.711184in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{1.711184in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{1.638613in}{3.061620in}}%
\pgfpathlineto{\pgfqpoint{1.631827in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{1.638613in}{3.056900in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{3.056900in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{3.056900in}}%
\pgfpathlineto{\pgfqpoint{1.869897in}{3.031664in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.872248in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{3.057718in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{3.057718in}}%
\pgfpathlineto{\pgfqpoint{1.638613in}{3.057718in}}%
\pgfpathlineto{\pgfqpoint{1.634178in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{1.638613in}{3.060803in}}%
\pgfpathlineto{\pgfqpoint{1.713534in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{1.713534in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{3.115995in}}%
\pgfpathlineto{\pgfqpoint{1.796078in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{1.792891in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{3.171188in}}%
\pgfpathlineto{\pgfqpoint{1.801762in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{1.798576in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{1.801762in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{3.112910in}}%
\pgfpathlineto{\pgfqpoint{1.722406in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{3.060803in}}%
\pgfpathlineto{\pgfqpoint{1.875434in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{3.087291in}}%
\pgfpathlineto{\pgfqpoint{1.877932in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{3.060803in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{3.059694in}}%
\pgfpathlineto{\pgfqpoint{2.036646in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{3.058826in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{3.057718in}}%
\pgfpathlineto{\pgfqpoint{1.881119in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{3.030121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194110in}{3.029304in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{3.031048in}}%
\pgfpathlineto{\pgfqpoint{2.275236in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{2.280253in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{3.061620in}}%
\pgfpathlineto{\pgfqpoint{2.197809in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{3.088143in}}%
\pgfpathlineto{\pgfqpoint{2.190410in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{2.187324in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.187324in}{3.031664in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.189674in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{2.189674in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.192861in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{3.087291in}}%
\pgfpathlineto{\pgfqpoint{2.195359in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{3.060803in}}%
\pgfpathlineto{\pgfqpoint{2.277902in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{3.035406in}}%
\pgfpathlineto{\pgfqpoint{2.262706in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{3.030121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257383in}{3.056900in}}%
\pgfpathlineto{\pgfqpoint{4.264169in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{4.257383in}{3.061620in}}%
\pgfpathlineto{\pgfqpoint{4.250597in}{3.059260in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.252947in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{4.257383in}{3.060803in}}%
\pgfpathlineto{\pgfqpoint{4.261818in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{4.257383in}{3.057718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559257in}{3.084497in}}%
\pgfpathlineto{\pgfqpoint{1.566043in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{1.559257in}{3.089216in}}%
\pgfpathlineto{\pgfqpoint{1.552471in}{3.086856in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.554821in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{1.559257in}{3.088399in}}%
\pgfpathlineto{\pgfqpoint{1.563692in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{1.559257in}{3.085314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781243in}{3.083574in}}%
\pgfpathlineto{\pgfqpoint{3.787008in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{3.781243in}{3.088861in}}%
\pgfpathlineto{\pgfqpoint{3.777432in}{3.086856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035397in}{3.112093in}}%
\pgfpathlineto{\pgfqpoint{2.042183in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{3.116813in}}%
\pgfpathlineto{\pgfqpoint{2.028610in}{3.114453in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.030961in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{3.115995in}}%
\pgfpathlineto{\pgfqpoint{2.039832in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{3.112910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511536in}{3.112093in}}%
\pgfpathlineto{\pgfqpoint{2.518323in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{2.511536in}{3.116813in}}%
\pgfpathlineto{\pgfqpoint{2.504750in}{3.114453in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.507101in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{2.511536in}{3.115995in}}%
\pgfpathlineto{\pgfqpoint{2.515972in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{2.511536in}{3.112910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956040in}{3.139690in}}%
\pgfpathlineto{\pgfqpoint{1.962826in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{3.167286in}}%
\pgfpathlineto{\pgfqpoint{2.042183in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{3.172006in}}%
\pgfpathlineto{\pgfqpoint{1.957809in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{3.197858in}}%
\pgfpathlineto{\pgfqpoint{1.954271in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{1.949254in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{1.949254in}{3.142049in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.951604in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{1.951604in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{3.193500in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{3.171188in}}%
\pgfpathlineto{\pgfqpoint{2.039832in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{3.168103in}}%
\pgfpathlineto{\pgfqpoint{1.960476in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{3.140507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.701886in}{3.139784in}}%
\pgfpathlineto{\pgfqpoint{3.709507in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{3.701886in}{3.144700in}}%
\pgfpathlineto{\pgfqpoint{3.695372in}{3.142049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194110in}{3.168360in}}%
\pgfpathlineto{\pgfqpoint{2.197809in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{3.170932in}}%
\pgfpathlineto{\pgfqpoint{2.190410in}{3.169646in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.192861in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{3.170080in}}%
\pgfpathlineto{\pgfqpoint{2.195359in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{3.169212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352823in}{3.167286in}}%
\pgfpathlineto{\pgfqpoint{2.359609in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{3.172006in}}%
\pgfpathlineto{\pgfqpoint{2.346037in}{3.169646in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.348388in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{3.171188in}}%
\pgfpathlineto{\pgfqpoint{2.357259in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{3.168103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908320in}{3.167286in}}%
\pgfpathlineto{\pgfqpoint{2.915106in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{3.172006in}}%
\pgfpathlineto{\pgfqpoint{2.901534in}{3.169646in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.903884in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{3.171188in}}%
\pgfpathlineto{\pgfqpoint{2.912755in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{3.168103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273467in}{3.194883in}}%
\pgfpathlineto{\pgfqpoint{2.280253in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{3.199602in}}%
\pgfpathlineto{\pgfqpoint{2.266680in}{3.197242in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.269031in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{3.198785in}}%
\pgfpathlineto{\pgfqpoint{2.277902in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{3.195700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067033in}{3.194883in}}%
\pgfpathlineto{\pgfqpoint{3.073819in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{3.199602in}}%
\pgfpathlineto{\pgfqpoint{3.060247in}{3.197242in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.062597in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{3.198785in}}%
\pgfpathlineto{\pgfqpoint{3.071469in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{3.195700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305103in}{3.194883in}}%
\pgfpathlineto{\pgfqpoint{3.311889in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{3.199602in}}%
\pgfpathlineto{\pgfqpoint{3.298317in}{3.197242in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.300667in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{3.198785in}}%
\pgfpathlineto{\pgfqpoint{3.309539in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{3.195700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876683in}{3.222479in}}%
\pgfpathlineto{\pgfqpoint{1.883469in}{3.224839in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{3.227199in}}%
\pgfpathlineto{\pgfqpoint{1.869897in}{3.224839in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.872248in}{3.224839in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{3.226381in}}%
\pgfpathlineto{\pgfqpoint{1.881119in}{3.224839in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{3.223296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638613in}{3.250076in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{3.250076in}}%
\pgfpathlineto{\pgfqpoint{1.724756in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{3.254795in}}%
\pgfpathlineto{\pgfqpoint{1.638613in}{3.254795in}}%
\pgfpathlineto{\pgfqpoint{1.631827in}{3.252435in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.634178in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{1.638613in}{3.253978in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{3.253978in}}%
\pgfpathlineto{\pgfqpoint{1.722406in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{3.250893in}}%
\pgfpathlineto{\pgfqpoint{1.638613in}{3.250893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908320in}{3.277672in}}%
\pgfpathlineto{\pgfqpoint{2.915106in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{3.282392in}}%
\pgfpathlineto{\pgfqpoint{2.901534in}{3.280032in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.903884in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{3.281574in}}%
\pgfpathlineto{\pgfqpoint{2.912755in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{3.278489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638613in}{3.305269in}}%
\pgfpathlineto{\pgfqpoint{1.645399in}{3.307628in}}%
\pgfpathlineto{\pgfqpoint{1.638613in}{3.309988in}}%
\pgfpathlineto{\pgfqpoint{1.631827in}{3.307628in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.634178in}{3.307628in}}%
\pgfpathlineto{\pgfqpoint{1.638613in}{3.309171in}}%
\pgfpathlineto{\pgfqpoint{1.643049in}{3.307628in}}%
\pgfpathlineto{\pgfqpoint{1.638613in}{3.306086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257383in}{3.443251in}}%
\pgfpathlineto{\pgfqpoint{4.264169in}{3.445611in}}%
\pgfpathlineto{\pgfqpoint{4.264169in}{3.473207in}}%
\pgfpathlineto{\pgfqpoint{4.257383in}{3.475567in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.475567in}}%
\pgfpathlineto{\pgfqpoint{4.171240in}{3.473207in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.470848in}}%
\pgfpathlineto{\pgfqpoint{4.250597in}{3.445611in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.252947in}{3.445611in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.471665in}}%
\pgfpathlineto{\pgfqpoint{4.173590in}{3.473207in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.474750in}}%
\pgfpathlineto{\pgfqpoint{4.257383in}{3.474750in}}%
\pgfpathlineto{\pgfqpoint{4.261818in}{3.473207in}}%
\pgfpathlineto{\pgfqpoint{4.261818in}{3.445611in}}%
\pgfpathlineto{\pgfqpoint{4.257383in}{3.444068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939956in}{3.471921in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.470848in}}%
\pgfpathlineto{\pgfqpoint{4.026099in}{3.473207in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.475567in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{3.474494in}}%
\pgfpathlineto{\pgfqpoint{3.936257in}{3.473207in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.938707in}{3.473207in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{3.473642in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.474750in}}%
\pgfpathlineto{\pgfqpoint{4.023748in}{3.473207in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.471665in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{3.472773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.416096in}{3.470848in}}%
\pgfpathlineto{\pgfqpoint{4.422882in}{3.473207in}}%
\pgfpathlineto{\pgfqpoint{4.416096in}{3.475567in}}%
\pgfpathlineto{\pgfqpoint{4.409310in}{3.473207in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.411660in}{3.473207in}}%
\pgfpathlineto{\pgfqpoint{4.416096in}{3.474750in}}%
\pgfpathlineto{\pgfqpoint{4.420532in}{3.473207in}}%
\pgfpathlineto{\pgfqpoint{4.416096in}{3.471665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860599in}{3.498444in}}%
\pgfpathlineto{\pgfqpoint{3.867386in}{3.500804in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{3.503164in}}%
\pgfpathlineto{\pgfqpoint{3.853813in}{3.500804in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.856164in}{3.500804in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{3.502346in}}%
\pgfpathlineto{\pgfqpoint{3.865035in}{3.500804in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{3.499261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098669in}{3.498444in}}%
\pgfpathlineto{\pgfqpoint{4.105455in}{3.500804in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.503164in}}%
\pgfpathlineto{\pgfqpoint{4.091883in}{3.500804in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.094234in}{3.500804in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.502346in}}%
\pgfpathlineto{\pgfqpoint{4.103105in}{3.500804in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.499261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336739in}{3.498444in}}%
\pgfpathlineto{\pgfqpoint{4.343525in}{3.500804in}}%
\pgfpathlineto{\pgfqpoint{4.343525in}{3.528400in}}%
\pgfpathlineto{\pgfqpoint{4.336739in}{3.530760in}}%
\pgfpathlineto{\pgfqpoint{4.329953in}{3.528400in}}%
\pgfpathlineto{\pgfqpoint{4.329953in}{3.500804in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.332304in}{3.500804in}}%
\pgfpathlineto{\pgfqpoint{4.332304in}{3.528400in}}%
\pgfpathlineto{\pgfqpoint{4.336739in}{3.529943in}}%
\pgfpathlineto{\pgfqpoint{4.341175in}{3.528400in}}%
\pgfpathlineto{\pgfqpoint{4.341175in}{3.500804in}}%
\pgfpathlineto{\pgfqpoint{4.336739in}{3.499261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019313in}{3.526041in}}%
\pgfpathlineto{\pgfqpoint{4.026099in}{3.528400in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.530760in}}%
\pgfpathlineto{\pgfqpoint{4.012527in}{3.528400in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.014877in}{3.528400in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.529943in}}%
\pgfpathlineto{\pgfqpoint{4.023748in}{3.528400in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.526858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178026in}{3.526041in}}%
\pgfpathlineto{\pgfqpoint{4.184812in}{3.528400in}}%
\pgfpathlineto{\pgfqpoint{4.184812in}{3.555997in}}%
\pgfpathlineto{\pgfqpoint{4.182462in}{3.555997in}}%
\pgfpathlineto{\pgfqpoint{4.182462in}{3.528400in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.526858in}}%
\pgfpathlineto{\pgfqpoint{4.173590in}{3.528400in}}%
\pgfpathlineto{\pgfqpoint{4.173590in}{3.555997in}}%
\pgfpathlineto{\pgfqpoint{4.171240in}{3.555997in}}%
\pgfpathlineto{\pgfqpoint{4.171240in}{3.528400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.416096in}{3.553637in}}%
\pgfpathlineto{\pgfqpoint{4.422882in}{3.555997in}}%
\pgfpathlineto{\pgfqpoint{4.420532in}{3.555997in}}%
\pgfpathlineto{\pgfqpoint{4.416096in}{3.554454in}}%
\pgfpathlineto{\pgfqpoint{4.411660in}{3.555997in}}%
\pgfpathlineto{\pgfqpoint{4.409310in}{3.555997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.654166in}{3.553637in}}%
\pgfpathlineto{\pgfqpoint{4.654166in}{3.554454in}}%
\pgfpathlineto{\pgfqpoint{4.649730in}{3.555997in}}%
\pgfpathlineto{\pgfqpoint{4.647380in}{3.555997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908320in}{2.397669in}}%
\pgfpathlineto{\pgfqpoint{2.910405in}{2.396944in}}%
\pgfpathlineto{\pgfqpoint{2.912755in}{2.396944in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{2.398487in}}%
\pgfpathlineto{\pgfqpoint{2.903884in}{2.396944in}}%
\pgfpathlineto{\pgfqpoint{2.906235in}{2.396944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352823in}{2.450595in}}%
\pgfpathlineto{\pgfqpoint{2.357259in}{2.452137in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.453680in}}%
\pgfpathlineto{\pgfqpoint{2.348388in}{2.452137in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.350738in}{2.452137in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.452862in}}%
\pgfpathlineto{\pgfqpoint{2.354908in}{2.452137in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.451412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749606in}{2.450595in}}%
\pgfpathlineto{\pgfqpoint{2.754042in}{2.452137in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.453680in}}%
\pgfpathlineto{\pgfqpoint{2.745171in}{2.452137in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.747521in}{2.452137in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.452862in}}%
\pgfpathlineto{\pgfqpoint{2.751692in}{2.452137in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.451412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432180in}{2.478191in}}%
\pgfpathlineto{\pgfqpoint{2.436615in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{2.432180in}{2.481276in}}%
\pgfpathlineto{\pgfqpoint{2.427744in}{2.479734in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.430095in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{2.432180in}{2.480459in}}%
\pgfpathlineto{\pgfqpoint{2.434265in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{2.432180in}{2.479009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670250in}{2.478191in}}%
\pgfpathlineto{\pgfqpoint{2.674685in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.505788in}}%
\pgfpathlineto{\pgfqpoint{2.827714in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{2.828963in}{2.479299in}}%
\pgfpathlineto{\pgfqpoint{2.830212in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{2.879163in}{2.507330in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{2.511072in}}%
\pgfpathlineto{\pgfqpoint{2.962681in}{2.534927in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{2.549553in}}%
\pgfpathlineto{\pgfqpoint{2.828963in}{2.552384in}}%
\pgfpathlineto{\pgfqpoint{2.827714in}{2.534927in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.508873in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{2.507764in}}%
\pgfpathlineto{\pgfqpoint{2.669001in}{2.507330in}}%
\pgfpathlineto{\pgfqpoint{2.665814in}{2.479734in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.668165in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{2.497507in}}%
\pgfpathlineto{\pgfqpoint{2.672335in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{2.479009in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.698497in}{2.507330in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.508055in}}%
\pgfpathlineto{\pgfqpoint{2.800716in}{2.507330in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.506605in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.857210in}{2.534927in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{2.541802in}}%
\pgfpathlineto{\pgfqpoint{2.933874in}{2.534927in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{2.523713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067033in}{2.455879in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{2.478191in}}%
\pgfpathlineto{\pgfqpoint{3.225746in}{2.479299in}}%
\pgfpathlineto{\pgfqpoint{3.226995in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{2.505788in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{2.505788in}}%
\pgfpathlineto{\pgfqpoint{3.388895in}{2.507330in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{2.508873in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{2.508873in}}%
\pgfpathlineto{\pgfqpoint{3.226995in}{2.534927in}}%
\pgfpathlineto{\pgfqpoint{3.225746in}{2.552384in}}%
\pgfpathlineto{\pgfqpoint{3.175546in}{2.534927in}}%
\pgfpathlineto{\pgfqpoint{3.224497in}{2.507330in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{2.481276in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{2.481276in}}%
\pgfpathlineto{\pgfqpoint{3.062597in}{2.479734in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.064948in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{2.480459in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{2.480459in}}%
\pgfpathlineto{\pgfqpoint{3.197499in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{2.479009in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{2.468520in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.253993in}{2.507330in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{2.508055in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{2.508055in}}%
\pgfpathlineto{\pgfqpoint{3.386545in}{2.507330in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{2.506605in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{2.506605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352823in}{2.533384in}}%
\pgfpathlineto{\pgfqpoint{2.357259in}{2.534927in}}%
\pgfpathlineto{\pgfqpoint{2.357259in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.564066in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{2.564066in}}%
\pgfpathlineto{\pgfqpoint{2.269031in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{2.560981in}}%
\pgfpathlineto{\pgfqpoint{2.348388in}{2.534927in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.350738in}{2.534927in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{2.561798in}}%
\pgfpathlineto{\pgfqpoint{2.271381in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{2.563248in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.563248in}}%
\pgfpathlineto{\pgfqpoint{2.354908in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{2.354908in}{2.534927in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.534201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067033in}{2.534492in}}%
\pgfpathlineto{\pgfqpoint{3.117233in}{2.534927in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{2.552384in}}%
\pgfpathlineto{\pgfqpoint{3.037668in}{2.534927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463816in}{2.533384in}}%
\pgfpathlineto{\pgfqpoint{3.468252in}{2.534927in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{2.536469in}}%
\pgfpathlineto{\pgfqpoint{3.459381in}{2.534927in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.461731in}{2.534927in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{2.535652in}}%
\pgfpathlineto{\pgfqpoint{3.465901in}{2.534927in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{2.534201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511536in}{2.562089in}}%
\pgfpathlineto{\pgfqpoint{2.512785in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{2.511536in}{2.579980in}}%
\pgfpathlineto{\pgfqpoint{2.510287in}{2.562523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384460in}{2.562089in}}%
\pgfpathlineto{\pgfqpoint{3.385709in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{2.589685in}}%
\pgfpathlineto{\pgfqpoint{3.538737in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{2.560981in}}%
\pgfpathlineto{\pgfqpoint{3.547608in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{3.544422in}{2.590120in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{2.616174in}}%
\pgfpathlineto{\pgfqpoint{3.626965in}{2.617716in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{2.619259in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{2.636620in}}%
\pgfpathlineto{\pgfqpoint{3.493181in}{2.645313in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{2.650019in}}%
\pgfpathlineto{\pgfqpoint{3.434451in}{2.645313in}}%
\pgfpathlineto{\pgfqpoint{3.450283in}{2.617716in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{2.602047in}}%
\pgfpathlineto{\pgfqpoint{3.330099in}{2.590120in}}%
\pgfpathlineto{\pgfqpoint{3.362246in}{2.562523in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.541088in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{2.580297in}}%
\pgfpathlineto{\pgfqpoint{3.545258in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{2.561798in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.358905in}{2.590120in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{2.595727in}}%
\pgfpathlineto{\pgfqpoint{3.435569in}{2.590120in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{2.572346in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.492063in}{2.617716in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{2.626603in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{2.618441in}}%
\pgfpathlineto{\pgfqpoint{3.624615in}{2.617716in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{2.616991in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{2.599943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670250in}{2.588577in}}%
\pgfpathlineto{\pgfqpoint{2.738846in}{2.590120in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{2.609024in}}%
\pgfpathlineto{\pgfqpoint{2.601654in}{2.590120in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.638003in}{2.590120in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{2.599006in}}%
\pgfpathlineto{\pgfqpoint{2.702496in}{2.590120in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{2.589394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352823in}{2.616174in}}%
\pgfpathlineto{\pgfqpoint{2.432180in}{2.617282in}}%
\pgfpathlineto{\pgfqpoint{2.511536in}{2.600259in}}%
\pgfpathlineto{\pgfqpoint{2.561737in}{2.617716in}}%
\pgfpathlineto{\pgfqpoint{2.511536in}{2.627928in}}%
\pgfpathlineto{\pgfqpoint{2.461545in}{2.645313in}}%
\pgfpathlineto{\pgfqpoint{2.511536in}{2.662697in}}%
\pgfpathlineto{\pgfqpoint{2.530064in}{2.672909in}}%
\pgfpathlineto{\pgfqpoint{2.511536in}{2.680634in}}%
\pgfpathlineto{\pgfqpoint{2.454394in}{2.700506in}}%
\pgfpathlineto{\pgfqpoint{2.432180in}{2.717963in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.724360in}}%
\pgfpathlineto{\pgfqpoint{2.342062in}{2.728102in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{2.741570in}}%
\pgfpathlineto{\pgfqpoint{2.232837in}{2.755699in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{2.769827in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.765838in}}%
\pgfpathlineto{\pgfqpoint{2.371351in}{2.783295in}}%
\pgfpathlineto{\pgfqpoint{2.367506in}{2.810892in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.828349in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{2.821103in}}%
\pgfpathlineto{\pgfqpoint{2.223266in}{2.810892in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{2.800752in}}%
\pgfpathlineto{\pgfqpoint{2.114753in}{2.784838in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{2.784838in}}%
\pgfpathlineto{\pgfqpoint{2.030961in}{2.783295in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{2.781753in}}%
\pgfpathlineto{\pgfqpoint{2.114753in}{2.759441in}}%
\pgfpathlineto{\pgfqpoint{2.125514in}{2.755699in}}%
\pgfpathlineto{\pgfqpoint{2.114753in}{2.745559in}}%
\pgfpathlineto{\pgfqpoint{2.064553in}{2.728102in}}%
\pgfpathlineto{\pgfqpoint{2.113504in}{2.700506in}}%
\pgfpathlineto{\pgfqpoint{2.113504in}{2.672909in}}%
\pgfpathlineto{\pgfqpoint{2.114753in}{2.672475in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{2.655452in}}%
\pgfpathlineto{\pgfqpoint{2.204871in}{2.645313in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{2.643770in}}%
\pgfpathlineto{\pgfqpoint{2.327827in}{2.645313in}}%
\pgfpathlineto{\pgfqpoint{2.274715in}{2.672909in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{2.690366in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{2.673343in}}%
\pgfpathlineto{\pgfqpoint{2.116002in}{2.700506in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{2.727668in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{2.704248in}}%
\pgfpathlineto{\pgfqpoint{2.284227in}{2.700506in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.698963in}}%
\pgfpathlineto{\pgfqpoint{2.430931in}{2.672909in}}%
\pgfpathlineto{\pgfqpoint{2.402815in}{2.645313in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.636620in}}%
\pgfpathlineto{\pgfqpoint{2.348388in}{2.617716in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.350738in}{2.617716in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.626603in}}%
\pgfpathlineto{\pgfqpoint{2.403933in}{2.617716in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.616991in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.241220in}{2.645313in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{2.663086in}}%
\pgfpathlineto{\pgfqpoint{2.299021in}{2.645313in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{2.644587in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.320577in}{2.700506in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.711719in}}%
\pgfpathlineto{\pgfqpoint{2.403933in}{2.700506in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.699780in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.222357in}{2.728102in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{2.734433in}}%
\pgfpathlineto{\pgfqpoint{2.305713in}{2.728102in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{2.716888in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.161863in}{2.755699in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{2.773472in}}%
\pgfpathlineto{\pgfqpoint{2.212315in}{2.755699in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{2.737925in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.033311in}{2.783295in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{2.784020in}}%
\pgfpathlineto{\pgfqpoint{2.114753in}{2.784020in}}%
\pgfpathlineto{\pgfqpoint{2.165863in}{2.783295in}}%
\pgfpathlineto{\pgfqpoint{2.114753in}{2.772081in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{2.782570in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.222357in}{2.783295in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{2.801069in}}%
\pgfpathlineto{\pgfqpoint{2.324576in}{2.783295in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{2.776964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956040in}{2.643770in}}%
\pgfpathlineto{\pgfqpoint{1.960476in}{2.645313in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{2.646855in}}%
\pgfpathlineto{\pgfqpoint{1.951604in}{2.645313in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.953955in}{2.645313in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{2.646038in}}%
\pgfpathlineto{\pgfqpoint{1.958125in}{2.645313in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{2.644587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543173in}{2.654005in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{2.671367in}}%
\pgfpathlineto{\pgfqpoint{3.701886in}{2.671367in}}%
\pgfpathlineto{\pgfqpoint{3.781243in}{2.671367in}}%
\pgfpathlineto{\pgfqpoint{3.785678in}{2.672909in}}%
\pgfpathlineto{\pgfqpoint{3.781243in}{2.674452in}}%
\pgfpathlineto{\pgfqpoint{3.706322in}{2.700506in}}%
\pgfpathlineto{\pgfqpoint{3.701886in}{2.715132in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{2.706949in}}%
\pgfpathlineto{\pgfqpoint{3.593164in}{2.700506in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{2.691813in}}%
\pgfpathlineto{\pgfqpoint{3.508875in}{2.672909in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.527050in}{2.672909in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{2.681796in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{2.690683in}}%
\pgfpathlineto{\pgfqpoint{3.650777in}{2.700506in}}%
\pgfpathlineto{\pgfqpoint{3.701886in}{2.707381in}}%
\pgfpathlineto{\pgfqpoint{3.703971in}{2.700506in}}%
\pgfpathlineto{\pgfqpoint{3.781243in}{2.673634in}}%
\pgfpathlineto{\pgfqpoint{3.783328in}{2.672909in}}%
\pgfpathlineto{\pgfqpoint{3.781243in}{2.672184in}}%
\pgfpathlineto{\pgfqpoint{3.701886in}{2.672184in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{2.672184in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{2.664022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876683in}{2.755264in}}%
\pgfpathlineto{\pgfqpoint{1.877932in}{2.755699in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.756133in}}%
\pgfpathlineto{\pgfqpoint{1.875434in}{2.755699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781243in}{2.755264in}}%
\pgfpathlineto{\pgfqpoint{3.782492in}{2.755699in}}%
\pgfpathlineto{\pgfqpoint{3.782492in}{2.783295in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{2.810457in}}%
\pgfpathlineto{\pgfqpoint{3.861848in}{2.810892in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{2.821103in}}%
\pgfpathlineto{\pgfqpoint{3.781243in}{2.828349in}}%
\pgfpathlineto{\pgfqpoint{3.767710in}{2.810892in}}%
\pgfpathlineto{\pgfqpoint{3.762715in}{2.783295in}}%
\pgfpathlineto{\pgfqpoint{3.751878in}{2.755699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876683in}{2.809349in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{2.809349in}}%
\pgfpathlineto{\pgfqpoint{1.960476in}{2.810892in}}%
\pgfpathlineto{\pgfqpoint{2.010401in}{2.838488in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{2.855873in}}%
\pgfpathlineto{\pgfqpoint{2.085597in}{2.866085in}}%
\pgfpathlineto{\pgfqpoint{2.114753in}{2.876224in}}%
\pgfpathlineto{\pgfqpoint{2.143910in}{2.866085in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{2.855873in}}%
\pgfpathlineto{\pgfqpoint{2.244310in}{2.866085in}}%
\pgfpathlineto{\pgfqpoint{2.262706in}{2.893681in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{2.903820in}}%
\pgfpathlineto{\pgfqpoint{2.284227in}{2.893681in}}%
\pgfpathlineto{\pgfqpoint{2.284227in}{2.866085in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.842230in}}%
\pgfpathlineto{\pgfqpoint{2.399647in}{2.866085in}}%
\pgfpathlineto{\pgfqpoint{2.432180in}{2.885956in}}%
\pgfpathlineto{\pgfqpoint{2.511536in}{2.869827in}}%
\pgfpathlineto{\pgfqpoint{2.515972in}{2.893681in}}%
\pgfpathlineto{\pgfqpoint{2.511536in}{2.912585in}}%
\pgfpathlineto{\pgfqpoint{2.432180in}{2.911138in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.917535in}}%
\pgfpathlineto{\pgfqpoint{2.323667in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{2.342062in}{2.948874in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{2.965157in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{2.966331in}}%
\pgfpathlineto{\pgfqpoint{2.164745in}{2.948874in}}%
\pgfpathlineto{\pgfqpoint{2.143910in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{2.114753in}{2.911138in}}%
\pgfpathlineto{\pgfqpoint{2.103992in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{2.945132in}}%
\pgfpathlineto{\pgfqpoint{2.024636in}{2.948874in}}%
\pgfpathlineto{\pgfqpoint{2.010401in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{1.957289in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{3.004501in}}%
\pgfpathlineto{\pgfqpoint{1.954791in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.978013in}}%
\pgfpathlineto{\pgfqpoint{1.801762in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{3.005610in}}%
\pgfpathlineto{\pgfqpoint{1.792891in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{1.792891in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{2.974928in}}%
\pgfpathlineto{\pgfqpoint{1.872248in}{2.948874in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.947332in}}%
\pgfpathlineto{\pgfqpoint{1.951604in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.895224in}}%
\pgfpathlineto{\pgfqpoint{1.872248in}{2.893681in}}%
\pgfpathlineto{\pgfqpoint{1.872248in}{2.866085in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.864542in}}%
\pgfpathlineto{\pgfqpoint{1.951604in}{2.838488in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.812434in}}%
\pgfpathlineto{\pgfqpoint{1.872248in}{2.810892in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.874598in}{2.810892in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.811617in}}%
\pgfpathlineto{\pgfqpoint{1.953955in}{2.838488in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.865359in}}%
\pgfpathlineto{\pgfqpoint{1.874598in}{2.866085in}}%
\pgfpathlineto{\pgfqpoint{1.874598in}{2.893681in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.894406in}}%
\pgfpathlineto{\pgfqpoint{1.927793in}{2.893681in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{2.883858in}}%
\pgfpathlineto{\pgfqpoint{2.007149in}{2.866085in}}%
\pgfpathlineto{\pgfqpoint{1.981595in}{2.838488in}}%
\pgfpathlineto{\pgfqpoint{1.958125in}{2.810892in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{2.810166in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.810166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.320577in}{2.866085in}}%
\pgfpathlineto{\pgfqpoint{2.320577in}{2.893681in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.904895in}}%
\pgfpathlineto{\pgfqpoint{2.403933in}{2.893681in}}%
\pgfpathlineto{\pgfqpoint{2.374835in}{2.866085in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.854871in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.143000in}{2.893681in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{2.911455in}}%
\pgfpathlineto{\pgfqpoint{2.226356in}{2.893681in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{2.875908in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.460427in}{2.893681in}}%
\pgfpathlineto{\pgfqpoint{2.511536in}{2.902568in}}%
\pgfpathlineto{\pgfqpoint{2.513622in}{2.893681in}}%
\pgfpathlineto{\pgfqpoint{2.511536in}{2.882467in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.953955in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.948149in}}%
\pgfpathlineto{\pgfqpoint{1.874598in}{2.948874in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{2.975745in}}%
\pgfpathlineto{\pgfqpoint{1.795241in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{1.795241in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{3.004792in}}%
\pgfpathlineto{\pgfqpoint{1.799412in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.977196in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{2.994244in}}%
\pgfpathlineto{\pgfqpoint{1.981595in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{1.988286in}{2.948874in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{2.932491in}}%
\pgfpathlineto{\pgfqpoint{2.067643in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{2.903504in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{2.903504in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.222357in}{2.948874in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{2.956529in}}%
\pgfpathlineto{\pgfqpoint{2.305713in}{2.948874in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{2.931101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939956in}{2.836946in}}%
\pgfpathlineto{\pgfqpoint{3.944392in}{2.838488in}}%
\pgfpathlineto{\pgfqpoint{3.944392in}{2.866085in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{2.867627in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{2.889939in}}%
\pgfpathlineto{\pgfqpoint{3.818540in}{2.866085in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{2.847180in}}%
\pgfpathlineto{\pgfqpoint{3.885595in}{2.838488in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.914401in}{2.838488in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{2.857198in}}%
\pgfpathlineto{\pgfqpoint{3.840828in}{2.866085in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{2.877298in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{2.866810in}}%
\pgfpathlineto{\pgfqpoint{3.942041in}{2.866085in}}%
\pgfpathlineto{\pgfqpoint{3.942041in}{2.838488in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{2.837763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717970in}{2.919735in}}%
\pgfpathlineto{\pgfqpoint{1.722406in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{2.922820in}}%
\pgfpathlineto{\pgfqpoint{1.713534in}{2.921278in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.715885in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{2.922003in}}%
\pgfpathlineto{\pgfqpoint{1.720055in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{2.920552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749606in}{2.906651in}}%
\pgfpathlineto{\pgfqpoint{2.803967in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{2.799806in}{2.948874in}}%
\pgfpathlineto{\pgfqpoint{2.828963in}{2.952616in}}%
\pgfpathlineto{\pgfqpoint{2.867691in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{2.998417in}}%
\pgfpathlineto{\pgfqpoint{2.924567in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{2.930534in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{2.987676in}{3.051535in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{3.049048in}}%
\pgfpathlineto{\pgfqpoint{3.096398in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{3.059694in}}%
\pgfpathlineto{\pgfqpoint{2.987676in}{3.076717in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{3.076717in}}%
\pgfpathlineto{\pgfqpoint{2.907071in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.828963in}{3.033206in}}%
\pgfpathlineto{\pgfqpoint{2.754042in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{3.060803in}}%
\pgfpathlineto{\pgfqpoint{2.745171in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{3.032098in}}%
\pgfpathlineto{\pgfqpoint{2.595329in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.590893in}{3.060803in}}%
\pgfpathlineto{\pgfqpoint{2.586457in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.586457in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{2.548834in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{2.586457in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{2.590893in}{2.952616in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{2.957566in}}%
\pgfpathlineto{\pgfqpoint{2.720241in}{2.948874in}}%
\pgfpathlineto{\pgfqpoint{2.681011in}{2.921278in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.717360in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.939051in}}%
\pgfpathlineto{\pgfqpoint{2.775161in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.914402in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.588808in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{2.571121in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{2.588808in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{2.588808in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.590893in}{3.059985in}}%
\pgfpathlineto{\pgfqpoint{2.592978in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.642003in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{2.592978in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{2.977196in}}%
\pgfpathlineto{\pgfqpoint{2.702496in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{2.967584in}}%
\pgfpathlineto{\pgfqpoint{2.590893in}{2.965257in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.738846in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{2.978013in}}%
\pgfpathlineto{\pgfqpoint{2.595329in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{3.031229in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{3.031229in}}%
\pgfpathlineto{\pgfqpoint{2.828963in}{3.007809in}}%
\pgfpathlineto{\pgfqpoint{2.858120in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{2.828963in}{3.000325in}}%
\pgfpathlineto{\pgfqpoint{2.760367in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.966331in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.796717in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{2.828963in}{2.987684in}}%
\pgfpathlineto{\pgfqpoint{2.847169in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{2.828963in}{2.965257in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.777854in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{2.828963in}{3.032389in}}%
\pgfpathlineto{\pgfqpoint{2.880073in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{2.828963in}{3.020450in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.747521in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{3.059985in}}%
\pgfpathlineto{\pgfqpoint{2.751692in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{3.041487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511536in}{2.938662in}}%
\pgfpathlineto{\pgfqpoint{2.561737in}{2.948874in}}%
\pgfpathlineto{\pgfqpoint{2.511536in}{2.949308in}}%
\pgfpathlineto{\pgfqpoint{2.461336in}{2.948874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114753in}{2.966259in}}%
\pgfpathlineto{\pgfqpoint{2.164953in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{2.116002in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{2.114753in}{3.004501in}}%
\pgfpathlineto{\pgfqpoint{2.113504in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{2.085388in}{2.976471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432180in}{2.952616in}}%
\pgfpathlineto{\pgfqpoint{2.436615in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{2.450707in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{2.436615in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{2.432180in}{3.033206in}}%
\pgfpathlineto{\pgfqpoint{2.427744in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{2.430931in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{2.427744in}{2.976471in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.430095in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{2.432180in}{2.994244in}}%
\pgfpathlineto{\pgfqpoint{2.434265in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{2.432180in}{2.965257in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.430095in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{2.432180in}{3.032389in}}%
\pgfpathlineto{\pgfqpoint{2.434265in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{2.432180in}{3.013890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098669in}{2.974928in}}%
\pgfpathlineto{\pgfqpoint{4.103105in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{2.978013in}}%
\pgfpathlineto{\pgfqpoint{4.094234in}{2.976471in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.096584in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{2.977196in}}%
\pgfpathlineto{\pgfqpoint{4.100755in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{2.975745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325622in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{1.321187in}{3.005610in}}%
\pgfpathlineto{\pgfqpoint{1.321187in}{3.004792in}}%
\pgfpathlineto{\pgfqpoint{1.323272in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{1.321187in}{3.003342in}}%
\pgfpathlineto{\pgfqpoint{1.321187in}{3.002525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939956in}{2.993855in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.002525in}}%
\pgfpathlineto{\pgfqpoint{4.023748in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{4.087909in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.035406in}}%
\pgfpathlineto{\pgfqpoint{4.103105in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.085314in}}%
\pgfpathlineto{\pgfqpoint{4.182462in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.088399in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.087291in}}%
\pgfpathlineto{\pgfqpoint{4.048469in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.083114in}}%
\pgfpathlineto{\pgfqpoint{3.980585in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{3.045131in}}%
\pgfpathlineto{\pgfqpoint{3.901229in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{3.925274in}{3.004067in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.968203in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{3.013890in}}%
\pgfpathlineto{\pgfqpoint{3.921751in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{3.037995in}}%
\pgfpathlineto{\pgfqpoint{4.001107in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.070474in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.077033in}}%
\pgfpathlineto{\pgfqpoint{4.100755in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.048046in}}%
\pgfpathlineto{\pgfqpoint{4.051559in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{4.021398in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.003342in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.126917in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.087582in}}%
\pgfpathlineto{\pgfqpoint{4.180111in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.086131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876683in}{3.030121in}}%
\pgfpathlineto{\pgfqpoint{1.881119in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{3.057718in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{3.058826in}}%
\pgfpathlineto{\pgfqpoint{2.036646in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{3.059694in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{3.060803in}}%
\pgfpathlineto{\pgfqpoint{1.877932in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{3.087291in}}%
\pgfpathlineto{\pgfqpoint{1.875434in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{3.060803in}}%
\pgfpathlineto{\pgfqpoint{1.722406in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{3.112910in}}%
\pgfpathlineto{\pgfqpoint{1.801762in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{1.798576in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{1.801762in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{3.171188in}}%
\pgfpathlineto{\pgfqpoint{1.792891in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{1.796078in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{3.115995in}}%
\pgfpathlineto{\pgfqpoint{1.713534in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{1.713534in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{1.638613in}{3.060803in}}%
\pgfpathlineto{\pgfqpoint{1.634178in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{1.638613in}{3.057718in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{3.057718in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{3.057718in}}%
\pgfpathlineto{\pgfqpoint{1.872248in}{3.031664in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.874598in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{3.049437in}}%
\pgfpathlineto{\pgfqpoint{1.878768in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{3.030938in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.636528in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{1.638613in}{3.059985in}}%
\pgfpathlineto{\pgfqpoint{1.715885in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{1.715885in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{3.115178in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{3.132226in}}%
\pgfpathlineto{\pgfqpoint{1.799412in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{3.113728in}}%
\pgfpathlineto{\pgfqpoint{1.720055in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{3.059985in}}%
\pgfpathlineto{\pgfqpoint{1.848436in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{3.058535in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{3.058535in}}%
\pgfpathlineto{\pgfqpoint{1.638613in}{3.058535in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.904930in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{3.059985in}}%
\pgfpathlineto{\pgfqpoint{2.007149in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{3.058535in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.795241in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{3.170371in}}%
\pgfpathlineto{\pgfqpoint{1.799412in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{3.151872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194110in}{3.030121in}}%
\pgfpathlineto{\pgfqpoint{2.262706in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{3.035406in}}%
\pgfpathlineto{\pgfqpoint{2.277902in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{3.060803in}}%
\pgfpathlineto{\pgfqpoint{2.195359in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{3.087291in}}%
\pgfpathlineto{\pgfqpoint{2.192861in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{2.189674in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.189674in}{3.031664in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.192025in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{2.192025in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{3.077033in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{3.059985in}}%
\pgfpathlineto{\pgfqpoint{2.275552in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{3.048046in}}%
\pgfpathlineto{\pgfqpoint{2.226356in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{3.030938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305103in}{3.054154in}}%
\pgfpathlineto{\pgfqpoint{3.317043in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{3.065703in}}%
\pgfpathlineto{\pgfqpoint{3.254903in}{3.059260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257383in}{3.057718in}}%
\pgfpathlineto{\pgfqpoint{4.261818in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{4.257383in}{3.060803in}}%
\pgfpathlineto{\pgfqpoint{4.252947in}{3.059260in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.255298in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{4.257383in}{3.059985in}}%
\pgfpathlineto{\pgfqpoint{4.259468in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{4.257383in}{3.058535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559257in}{3.085314in}}%
\pgfpathlineto{\pgfqpoint{1.563692in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{1.559257in}{3.088399in}}%
\pgfpathlineto{\pgfqpoint{1.554821in}{3.086856in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.557172in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{1.559257in}{3.087582in}}%
\pgfpathlineto{\pgfqpoint{1.561342in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{1.559257in}{3.086131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225746in}{3.069399in}}%
\pgfpathlineto{\pgfqpoint{3.244274in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{3.225746in}{3.104314in}}%
\pgfpathlineto{\pgfqpoint{3.214985in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{3.115995in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{3.115995in}}%
\pgfpathlineto{\pgfqpoint{3.062597in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{3.112910in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{3.090599in}}%
\pgfpathlineto{\pgfqpoint{3.175546in}{3.086856in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.064948in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{3.115178in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{3.115178in}}%
\pgfpathlineto{\pgfqpoint{3.178636in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{3.103239in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{3.113728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035397in}{3.112910in}}%
\pgfpathlineto{\pgfqpoint{2.039832in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{3.115995in}}%
\pgfpathlineto{\pgfqpoint{2.030961in}{3.114453in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.033311in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{3.115178in}}%
\pgfpathlineto{\pgfqpoint{2.037482in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{3.113728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511536in}{3.112910in}}%
\pgfpathlineto{\pgfqpoint{2.515972in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{2.511536in}{3.115995in}}%
\pgfpathlineto{\pgfqpoint{2.507101in}{3.114453in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.509451in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{2.511536in}{3.115178in}}%
\pgfpathlineto{\pgfqpoint{2.513622in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{2.511536in}{3.113728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908320in}{3.090599in}}%
\pgfpathlineto{\pgfqpoint{2.912755in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{3.115995in}}%
\pgfpathlineto{\pgfqpoint{2.903884in}{3.114453in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.906235in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{3.115178in}}%
\pgfpathlineto{\pgfqpoint{2.910405in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{3.103239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019313in}{3.096996in}}%
\pgfpathlineto{\pgfqpoint{4.020562in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.114887in}}%
\pgfpathlineto{\pgfqpoint{3.969113in}{3.114453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956040in}{3.140507in}}%
\pgfpathlineto{\pgfqpoint{1.960476in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{3.168103in}}%
\pgfpathlineto{\pgfqpoint{2.039832in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{3.171188in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{3.193500in}}%
\pgfpathlineto{\pgfqpoint{1.951604in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{1.951604in}{3.142049in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.953955in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{1.953955in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{3.180860in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{3.170371in}}%
\pgfpathlineto{\pgfqpoint{2.037482in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{3.168921in}}%
\pgfpathlineto{\pgfqpoint{1.958125in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{3.141324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305103in}{3.134325in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{3.118195in}}%
\pgfpathlineto{\pgfqpoint{3.431284in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{3.153363in}}%
\pgfpathlineto{\pgfqpoint{3.496349in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{3.128582in}}%
\pgfpathlineto{\pgfqpoint{3.577471in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{3.160954in}}%
\pgfpathlineto{\pgfqpoint{3.518177in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{3.193500in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{3.171188in}}%
\pgfpathlineto{\pgfqpoint{3.380024in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{3.142484in}}%
\pgfpathlineto{\pgfqpoint{3.254903in}{3.142049in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.333350in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{3.382374in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{3.170371in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{3.180860in}}%
\pgfpathlineto{\pgfqpoint{3.489371in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{3.161991in}}%
\pgfpathlineto{\pgfqpoint{3.406471in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{3.130836in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.521161in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{3.150936in}}%
\pgfpathlineto{\pgfqpoint{3.559296in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{3.135718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098669in}{3.141615in}}%
\pgfpathlineto{\pgfqpoint{4.099918in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.168103in}}%
\pgfpathlineto{\pgfqpoint{4.182462in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{4.182462in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.198785in}}%
\pgfpathlineto{\pgfqpoint{4.109430in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.187103in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.188550in}}%
\pgfpathlineto{\pgfqpoint{3.964952in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.168103in}}%
\pgfpathlineto{\pgfqpoint{4.097420in}{3.142049in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.993758in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.178533in}}%
\pgfpathlineto{\pgfqpoint{4.070422in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.168921in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.126917in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{4.145780in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.197968in}}%
\pgfpathlineto{\pgfqpoint{4.180111in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{4.180111in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.168921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194110in}{3.169212in}}%
\pgfpathlineto{\pgfqpoint{2.195359in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{3.170080in}}%
\pgfpathlineto{\pgfqpoint{2.192861in}{3.169646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352823in}{3.168103in}}%
\pgfpathlineto{\pgfqpoint{2.357259in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{3.171188in}}%
\pgfpathlineto{\pgfqpoint{2.348388in}{3.169646in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.350738in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{3.170371in}}%
\pgfpathlineto{\pgfqpoint{2.354908in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{3.168921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908320in}{3.168103in}}%
\pgfpathlineto{\pgfqpoint{2.912755in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{3.171188in}}%
\pgfpathlineto{\pgfqpoint{2.903884in}{3.169646in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.906235in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{3.170371in}}%
\pgfpathlineto{\pgfqpoint{2.910405in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{3.168921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146390in}{3.169212in}}%
\pgfpathlineto{\pgfqpoint{3.225746in}{3.152189in}}%
\pgfpathlineto{\pgfqpoint{3.226995in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{3.225746in}{3.170080in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{3.170080in}}%
\pgfpathlineto{\pgfqpoint{3.145141in}{3.169646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273467in}{3.195700in}}%
\pgfpathlineto{\pgfqpoint{2.277902in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{3.198785in}}%
\pgfpathlineto{\pgfqpoint{2.269031in}{3.197242in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.271381in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{3.197968in}}%
\pgfpathlineto{\pgfqpoint{2.275552in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{3.196517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067033in}{3.195700in}}%
\pgfpathlineto{\pgfqpoint{3.071469in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{3.198785in}}%
\pgfpathlineto{\pgfqpoint{3.062597in}{3.197242in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.064948in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{3.197968in}}%
\pgfpathlineto{\pgfqpoint{3.069118in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{3.196517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305103in}{3.195700in}}%
\pgfpathlineto{\pgfqpoint{3.309539in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{3.198785in}}%
\pgfpathlineto{\pgfqpoint{3.300667in}{3.197242in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.303018in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{3.197968in}}%
\pgfpathlineto{\pgfqpoint{3.307188in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{3.196517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781243in}{3.189518in}}%
\pgfpathlineto{\pgfqpoint{3.793890in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{3.781243in}{3.214700in}}%
\pgfpathlineto{\pgfqpoint{3.766560in}{3.197242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876683in}{3.223296in}}%
\pgfpathlineto{\pgfqpoint{1.881119in}{3.224839in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{3.226381in}}%
\pgfpathlineto{\pgfqpoint{1.872248in}{3.224839in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.874598in}{3.224839in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{3.225564in}}%
\pgfpathlineto{\pgfqpoint{1.878768in}{3.224839in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{3.224114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463816in}{3.200985in}}%
\pgfpathlineto{\pgfqpoint{3.532412in}{3.224839in}}%
\pgfpathlineto{\pgfqpoint{3.518177in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{3.261128in}}%
\pgfpathlineto{\pgfqpoint{3.611769in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{3.281574in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{3.281574in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{3.281574in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{3.281574in}}%
\pgfpathlineto{\pgfqpoint{3.300667in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{3.278489in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{3.278489in}}%
\pgfpathlineto{\pgfqpoint{3.459381in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{3.459381in}{3.224839in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.461731in}{3.224839in}}%
\pgfpathlineto{\pgfqpoint{3.461731in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{3.279307in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{3.279307in}}%
\pgfpathlineto{\pgfqpoint{3.303018in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{3.280757in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{3.280757in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{3.280757in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{3.280757in}}%
\pgfpathlineto{\pgfqpoint{3.575419in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{3.271145in}}%
\pgfpathlineto{\pgfqpoint{3.489371in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{3.496063in}{3.224839in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{3.213625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098669in}{3.207382in}}%
\pgfpathlineto{\pgfqpoint{4.099918in}{3.224839in}}%
\pgfpathlineto{\pgfqpoint{4.103105in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.271340in}}%
\pgfpathlineto{\pgfqpoint{4.073674in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.288724in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.306086in}}%
\pgfpathlineto{\pgfqpoint{4.252947in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{4.252947in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{4.252947in}{3.224839in}}%
\pgfpathlineto{\pgfqpoint{4.257383in}{3.223296in}}%
\pgfpathlineto{\pgfqpoint{4.261818in}{3.224839in}}%
\pgfpathlineto{\pgfqpoint{4.261818in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{4.261818in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{4.261818in}{3.307628in}}%
\pgfpathlineto{\pgfqpoint{4.257383in}{3.309171in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.309171in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.331483in}}%
\pgfpathlineto{\pgfqpoint{4.069513in}{3.335225in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.338967in}}%
\pgfpathlineto{\pgfqpoint{4.103105in}{3.362821in}}%
\pgfpathlineto{\pgfqpoint{4.099918in}{3.390418in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.390852in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.390852in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{3.414272in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{3.391960in}}%
\pgfpathlineto{\pgfqpoint{3.785678in}{3.418014in}}%
\pgfpathlineto{\pgfqpoint{3.781243in}{3.419557in}}%
\pgfpathlineto{\pgfqpoint{3.776807in}{3.418014in}}%
\pgfpathlineto{\pgfqpoint{3.776807in}{3.390418in}}%
\pgfpathlineto{\pgfqpoint{3.776807in}{3.362821in}}%
\pgfpathlineto{\pgfqpoint{3.701886in}{3.336767in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{3.336767in}}%
\pgfpathlineto{\pgfqpoint{3.544422in}{3.362821in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{3.363256in}}%
\pgfpathlineto{\pgfqpoint{3.541924in}{3.362821in}}%
\pgfpathlineto{\pgfqpoint{3.538737in}{3.335225in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{3.333682in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{3.333682in}}%
\pgfpathlineto{\pgfqpoint{3.701886in}{3.318942in}}%
\pgfpathlineto{\pgfqpoint{3.734419in}{3.307628in}}%
\pgfpathlineto{\pgfqpoint{3.731043in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{3.781243in}{3.262575in}}%
\pgfpathlineto{\pgfqpoint{3.803457in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{3.299904in}}%
\pgfpathlineto{\pgfqpoint{3.910800in}{3.307628in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{3.308063in}}%
\pgfpathlineto{\pgfqpoint{3.782492in}{3.335225in}}%
\pgfpathlineto{\pgfqpoint{3.785678in}{3.362821in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{3.388875in}}%
\pgfpathlineto{\pgfqpoint{3.935521in}{3.362821in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{3.343917in}}%
\pgfpathlineto{\pgfqpoint{3.989948in}{3.335225in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.325013in}}%
\pgfpathlineto{\pgfqpoint{4.044308in}{3.307628in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.298936in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{3.297489in}}%
\pgfpathlineto{\pgfqpoint{3.917742in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{3.275634in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.256178in}}%
\pgfpathlineto{\pgfqpoint{4.030074in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{4.069304in}{3.224839in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.255298in}{3.224839in}}%
\pgfpathlineto{\pgfqpoint{4.255298in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{4.255298in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.306903in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.298742in}}%
\pgfpathlineto{\pgfqpoint{4.073115in}{3.307628in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.318842in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.308354in}}%
\pgfpathlineto{\pgfqpoint{4.257383in}{3.308354in}}%
\pgfpathlineto{\pgfqpoint{4.259468in}{3.307628in}}%
\pgfpathlineto{\pgfqpoint{4.259468in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{4.259468in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{4.259468in}{3.224839in}}%
\pgfpathlineto{\pgfqpoint{4.257383in}{3.224114in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.066423in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.261322in}}%
\pgfpathlineto{\pgfqpoint{4.100755in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.234662in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.968203in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.288919in}}%
\pgfpathlineto{\pgfqpoint{4.044868in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.268818in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.759231in}{3.307628in}}%
\pgfpathlineto{\pgfqpoint{3.781243in}{3.325402in}}%
\pgfpathlineto{\pgfqpoint{3.832352in}{3.307628in}}%
\pgfpathlineto{\pgfqpoint{3.781243in}{3.289855in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.541088in}{3.335225in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{3.352998in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{3.335950in}}%
\pgfpathlineto{\pgfqpoint{3.701886in}{3.335950in}}%
\pgfpathlineto{\pgfqpoint{3.752996in}{3.335225in}}%
\pgfpathlineto{\pgfqpoint{3.701886in}{3.327570in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{3.334500in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{3.334500in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.779158in}{3.362821in}}%
\pgfpathlineto{\pgfqpoint{3.779158in}{3.390418in}}%
\pgfpathlineto{\pgfqpoint{3.779158in}{3.418014in}}%
\pgfpathlineto{\pgfqpoint{3.781243in}{3.418740in}}%
\pgfpathlineto{\pgfqpoint{3.783328in}{3.418014in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{3.391143in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{3.401632in}}%
\pgfpathlineto{\pgfqpoint{3.991066in}{3.390418in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.380595in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.380595in}}%
\pgfpathlineto{\pgfqpoint{4.100755in}{3.362821in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.351608in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.345048in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{3.353935in}}%
\pgfpathlineto{\pgfqpoint{3.937871in}{3.362821in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{3.389693in}}%
\pgfpathlineto{\pgfqpoint{3.783328in}{3.362821in}}%
\pgfpathlineto{\pgfqpoint{3.781243in}{3.345048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638613in}{3.250893in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{3.250893in}}%
\pgfpathlineto{\pgfqpoint{1.722406in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{3.253978in}}%
\pgfpathlineto{\pgfqpoint{1.638613in}{3.253978in}}%
\pgfpathlineto{\pgfqpoint{1.634178in}{3.252435in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.636528in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{1.638613in}{3.253161in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{3.253161in}}%
\pgfpathlineto{\pgfqpoint{1.720055in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{3.251710in}}%
\pgfpathlineto{\pgfqpoint{1.638613in}{3.251710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908320in}{3.278489in}}%
\pgfpathlineto{\pgfqpoint{2.912755in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{3.281574in}}%
\pgfpathlineto{\pgfqpoint{2.903884in}{3.280032in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.906235in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{3.280757in}}%
\pgfpathlineto{\pgfqpoint{2.910405in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{3.279307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638613in}{3.306086in}}%
\pgfpathlineto{\pgfqpoint{1.643049in}{3.307628in}}%
\pgfpathlineto{\pgfqpoint{1.638613in}{3.309171in}}%
\pgfpathlineto{\pgfqpoint{1.634178in}{3.307628in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.636528in}{3.307628in}}%
\pgfpathlineto{\pgfqpoint{1.638613in}{3.308354in}}%
\pgfpathlineto{\pgfqpoint{1.640698in}{3.307628in}}%
\pgfpathlineto{\pgfqpoint{1.638613in}{3.306903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257383in}{3.444068in}}%
\pgfpathlineto{\pgfqpoint{4.261818in}{3.445611in}}%
\pgfpathlineto{\pgfqpoint{4.261818in}{3.473207in}}%
\pgfpathlineto{\pgfqpoint{4.257383in}{3.474750in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.474750in}}%
\pgfpathlineto{\pgfqpoint{4.173590in}{3.473207in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.471665in}}%
\pgfpathlineto{\pgfqpoint{4.252947in}{3.445611in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.255298in}{3.445611in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.472482in}}%
\pgfpathlineto{\pgfqpoint{4.175941in}{3.473207in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.473933in}}%
\pgfpathlineto{\pgfqpoint{4.257383in}{3.473933in}}%
\pgfpathlineto{\pgfqpoint{4.259468in}{3.473207in}}%
\pgfpathlineto{\pgfqpoint{4.259468in}{3.445611in}}%
\pgfpathlineto{\pgfqpoint{4.257383in}{3.444886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939956in}{3.472773in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.471665in}}%
\pgfpathlineto{\pgfqpoint{4.023748in}{3.473207in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.474750in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{3.473642in}}%
\pgfpathlineto{\pgfqpoint{3.938707in}{3.473207in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.968203in}{3.473207in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.473933in}}%
\pgfpathlineto{\pgfqpoint{4.021398in}{3.473207in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.472482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.416096in}{3.471665in}}%
\pgfpathlineto{\pgfqpoint{4.420532in}{3.473207in}}%
\pgfpathlineto{\pgfqpoint{4.416096in}{3.474750in}}%
\pgfpathlineto{\pgfqpoint{4.411660in}{3.473207in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.414011in}{3.473207in}}%
\pgfpathlineto{\pgfqpoint{4.416096in}{3.473933in}}%
\pgfpathlineto{\pgfqpoint{4.418181in}{3.473207in}}%
\pgfpathlineto{\pgfqpoint{4.416096in}{3.472482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860599in}{3.499261in}}%
\pgfpathlineto{\pgfqpoint{3.865035in}{3.500804in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{3.502346in}}%
\pgfpathlineto{\pgfqpoint{3.856164in}{3.500804in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.858514in}{3.500804in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{3.501529in}}%
\pgfpathlineto{\pgfqpoint{3.862685in}{3.500804in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{3.500079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098669in}{3.499261in}}%
\pgfpathlineto{\pgfqpoint{4.103105in}{3.500804in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.502346in}}%
\pgfpathlineto{\pgfqpoint{4.094234in}{3.500804in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.096584in}{3.500804in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.501529in}}%
\pgfpathlineto{\pgfqpoint{4.100755in}{3.500804in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.500079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336739in}{3.499261in}}%
\pgfpathlineto{\pgfqpoint{4.341175in}{3.500804in}}%
\pgfpathlineto{\pgfqpoint{4.341175in}{3.528400in}}%
\pgfpathlineto{\pgfqpoint{4.336739in}{3.529943in}}%
\pgfpathlineto{\pgfqpoint{4.332304in}{3.528400in}}%
\pgfpathlineto{\pgfqpoint{4.332304in}{3.500804in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.334654in}{3.500804in}}%
\pgfpathlineto{\pgfqpoint{4.334654in}{3.528400in}}%
\pgfpathlineto{\pgfqpoint{4.336739in}{3.529126in}}%
\pgfpathlineto{\pgfqpoint{4.338825in}{3.528400in}}%
\pgfpathlineto{\pgfqpoint{4.338825in}{3.500804in}}%
\pgfpathlineto{\pgfqpoint{4.336739in}{3.500079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019313in}{3.526858in}}%
\pgfpathlineto{\pgfqpoint{4.023748in}{3.528400in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.529943in}}%
\pgfpathlineto{\pgfqpoint{4.014877in}{3.528400in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.017228in}{3.528400in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.529126in}}%
\pgfpathlineto{\pgfqpoint{4.021398in}{3.528400in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.527675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178026in}{3.526858in}}%
\pgfpathlineto{\pgfqpoint{4.182462in}{3.528400in}}%
\pgfpathlineto{\pgfqpoint{4.182462in}{3.555997in}}%
\pgfpathlineto{\pgfqpoint{4.180111in}{3.555997in}}%
\pgfpathlineto{\pgfqpoint{4.180111in}{3.528400in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.527675in}}%
\pgfpathlineto{\pgfqpoint{4.175941in}{3.528400in}}%
\pgfpathlineto{\pgfqpoint{4.175941in}{3.555997in}}%
\pgfpathlineto{\pgfqpoint{4.173590in}{3.555997in}}%
\pgfpathlineto{\pgfqpoint{4.173590in}{3.528400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.416096in}{3.554454in}}%
\pgfpathlineto{\pgfqpoint{4.420532in}{3.555997in}}%
\pgfpathlineto{\pgfqpoint{4.418181in}{3.555997in}}%
\pgfpathlineto{\pgfqpoint{4.416096in}{3.555272in}}%
\pgfpathlineto{\pgfqpoint{4.414011in}{3.555997in}}%
\pgfpathlineto{\pgfqpoint{4.411660in}{3.555997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.654166in}{3.554454in}}%
\pgfpathlineto{\pgfqpoint{4.654166in}{3.555272in}}%
\pgfpathlineto{\pgfqpoint{4.652081in}{3.555997in}}%
\pgfpathlineto{\pgfqpoint{4.649730in}{3.555997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908320in}{2.396944in}}%
\pgfpathlineto{\pgfqpoint{2.910405in}{2.396944in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{2.397669in}}%
\pgfpathlineto{\pgfqpoint{2.906235in}{2.396944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352823in}{2.451412in}}%
\pgfpathlineto{\pgfqpoint{2.354908in}{2.452137in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.452862in}}%
\pgfpathlineto{\pgfqpoint{2.350738in}{2.452137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749606in}{2.451412in}}%
\pgfpathlineto{\pgfqpoint{2.751692in}{2.452137in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.452862in}}%
\pgfpathlineto{\pgfqpoint{2.747521in}{2.452137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432180in}{2.479009in}}%
\pgfpathlineto{\pgfqpoint{2.434265in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{2.432180in}{2.480459in}}%
\pgfpathlineto{\pgfqpoint{2.430095in}{2.479734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670250in}{2.479009in}}%
\pgfpathlineto{\pgfqpoint{2.672335in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{2.497507in}}%
\pgfpathlineto{\pgfqpoint{2.668165in}{2.479734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067033in}{2.468520in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{2.479009in}}%
\pgfpathlineto{\pgfqpoint{3.197499in}{2.479734in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{2.480459in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{2.480459in}}%
\pgfpathlineto{\pgfqpoint{3.064948in}{2.479734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749606in}{2.506605in}}%
\pgfpathlineto{\pgfqpoint{2.800716in}{2.507330in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.508055in}}%
\pgfpathlineto{\pgfqpoint{2.698497in}{2.507330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305103in}{2.506605in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{2.506605in}}%
\pgfpathlineto{\pgfqpoint{3.386545in}{2.507330in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{2.508055in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{2.508055in}}%
\pgfpathlineto{\pgfqpoint{3.253993in}{2.507330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352823in}{2.534201in}}%
\pgfpathlineto{\pgfqpoint{2.354908in}{2.534927in}}%
\pgfpathlineto{\pgfqpoint{2.354908in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.563248in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{2.563248in}}%
\pgfpathlineto{\pgfqpoint{2.271381in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{2.561798in}}%
\pgfpathlineto{\pgfqpoint{2.350738in}{2.534927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908320in}{2.523713in}}%
\pgfpathlineto{\pgfqpoint{2.933874in}{2.534927in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{2.541802in}}%
\pgfpathlineto{\pgfqpoint{2.857210in}{2.534927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463816in}{2.534201in}}%
\pgfpathlineto{\pgfqpoint{3.465901in}{2.534927in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{2.535652in}}%
\pgfpathlineto{\pgfqpoint{3.461731in}{2.534927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543173in}{2.561798in}}%
\pgfpathlineto{\pgfqpoint{3.545258in}{2.562523in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{2.580297in}}%
\pgfpathlineto{\pgfqpoint{3.541088in}{2.562523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670250in}{2.589394in}}%
\pgfpathlineto{\pgfqpoint{2.702496in}{2.590120in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{2.599006in}}%
\pgfpathlineto{\pgfqpoint{2.638003in}{2.590120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384460in}{2.572346in}}%
\pgfpathlineto{\pgfqpoint{3.435569in}{2.590120in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{2.595727in}}%
\pgfpathlineto{\pgfqpoint{3.358905in}{2.590120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352823in}{2.616991in}}%
\pgfpathlineto{\pgfqpoint{2.403933in}{2.617716in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.626603in}}%
\pgfpathlineto{\pgfqpoint{2.350738in}{2.617716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543173in}{2.599943in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{2.616991in}}%
\pgfpathlineto{\pgfqpoint{3.624615in}{2.617716in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{2.618441in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{2.626603in}}%
\pgfpathlineto{\pgfqpoint{3.492063in}{2.617716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956040in}{2.644587in}}%
\pgfpathlineto{\pgfqpoint{1.958125in}{2.645313in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{2.646038in}}%
\pgfpathlineto{\pgfqpoint{1.953955in}{2.645313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273467in}{2.644587in}}%
\pgfpathlineto{\pgfqpoint{2.299021in}{2.645313in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{2.663086in}}%
\pgfpathlineto{\pgfqpoint{2.241220in}{2.645313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543173in}{2.664022in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{2.672184in}}%
\pgfpathlineto{\pgfqpoint{3.701886in}{2.672184in}}%
\pgfpathlineto{\pgfqpoint{3.781243in}{2.672184in}}%
\pgfpathlineto{\pgfqpoint{3.783328in}{2.672909in}}%
\pgfpathlineto{\pgfqpoint{3.781243in}{2.673634in}}%
\pgfpathlineto{\pgfqpoint{3.703971in}{2.700506in}}%
\pgfpathlineto{\pgfqpoint{3.701886in}{2.707381in}}%
\pgfpathlineto{\pgfqpoint{3.650777in}{2.700506in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{2.690683in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{2.681796in}}%
\pgfpathlineto{\pgfqpoint{3.527050in}{2.672909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352823in}{2.699780in}}%
\pgfpathlineto{\pgfqpoint{2.403933in}{2.700506in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.711719in}}%
\pgfpathlineto{\pgfqpoint{2.320577in}{2.700506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273467in}{2.716888in}}%
\pgfpathlineto{\pgfqpoint{2.305713in}{2.728102in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{2.734433in}}%
\pgfpathlineto{\pgfqpoint{2.222357in}{2.728102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194110in}{2.737925in}}%
\pgfpathlineto{\pgfqpoint{2.212315in}{2.755699in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{2.773472in}}%
\pgfpathlineto{\pgfqpoint{2.161863in}{2.755699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035397in}{2.782570in}}%
\pgfpathlineto{\pgfqpoint{2.114753in}{2.772081in}}%
\pgfpathlineto{\pgfqpoint{2.165863in}{2.783295in}}%
\pgfpathlineto{\pgfqpoint{2.114753in}{2.784020in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{2.784020in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{2.783295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273467in}{2.776964in}}%
\pgfpathlineto{\pgfqpoint{2.324576in}{2.783295in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{2.801069in}}%
\pgfpathlineto{\pgfqpoint{2.222357in}{2.783295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876683in}{2.810166in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{2.810166in}}%
\pgfpathlineto{\pgfqpoint{1.958125in}{2.810892in}}%
\pgfpathlineto{\pgfqpoint{1.981595in}{2.838488in}}%
\pgfpathlineto{\pgfqpoint{2.007149in}{2.866085in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{2.883858in}}%
\pgfpathlineto{\pgfqpoint{1.927793in}{2.893681in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.894406in}}%
\pgfpathlineto{\pgfqpoint{1.874598in}{2.893681in}}%
\pgfpathlineto{\pgfqpoint{1.874598in}{2.866085in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.865359in}}%
\pgfpathlineto{\pgfqpoint{1.953955in}{2.838488in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.811617in}}%
\pgfpathlineto{\pgfqpoint{1.874598in}{2.810892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939956in}{2.837763in}}%
\pgfpathlineto{\pgfqpoint{3.942041in}{2.838488in}}%
\pgfpathlineto{\pgfqpoint{3.942041in}{2.866085in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{2.866810in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{2.877298in}}%
\pgfpathlineto{\pgfqpoint{3.840828in}{2.866085in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{2.857198in}}%
\pgfpathlineto{\pgfqpoint{3.914401in}{2.838488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352823in}{2.854871in}}%
\pgfpathlineto{\pgfqpoint{2.374835in}{2.866085in}}%
\pgfpathlineto{\pgfqpoint{2.403933in}{2.893681in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{2.904895in}}%
\pgfpathlineto{\pgfqpoint{2.320577in}{2.893681in}}%
\pgfpathlineto{\pgfqpoint{2.320577in}{2.866085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194110in}{2.875908in}}%
\pgfpathlineto{\pgfqpoint{2.226356in}{2.893681in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{2.911455in}}%
\pgfpathlineto{\pgfqpoint{2.143000in}{2.893681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511536in}{2.882467in}}%
\pgfpathlineto{\pgfqpoint{2.513622in}{2.893681in}}%
\pgfpathlineto{\pgfqpoint{2.511536in}{2.902568in}}%
\pgfpathlineto{\pgfqpoint{2.460427in}{2.893681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717970in}{2.920552in}}%
\pgfpathlineto{\pgfqpoint{1.720055in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{2.922003in}}%
\pgfpathlineto{\pgfqpoint{1.715885in}{2.921278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956040in}{2.903504in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{2.903504in}}%
\pgfpathlineto{\pgfqpoint{2.067643in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{2.932491in}}%
\pgfpathlineto{\pgfqpoint{1.988286in}{2.948874in}}%
\pgfpathlineto{\pgfqpoint{1.981595in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{2.994244in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.977196in}}%
\pgfpathlineto{\pgfqpoint{1.799412in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{3.004792in}}%
\pgfpathlineto{\pgfqpoint{1.795241in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{1.795241in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{2.975745in}}%
\pgfpathlineto{\pgfqpoint{1.874598in}{2.948874in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{2.948149in}}%
\pgfpathlineto{\pgfqpoint{1.953955in}{2.921278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749606in}{2.914402in}}%
\pgfpathlineto{\pgfqpoint{2.775161in}{2.921278in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{2.939051in}}%
\pgfpathlineto{\pgfqpoint{2.717360in}{2.921278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273467in}{2.931101in}}%
\pgfpathlineto{\pgfqpoint{2.305713in}{2.948874in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{2.956529in}}%
\pgfpathlineto{\pgfqpoint{2.222357in}{2.948874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432180in}{2.965257in}}%
\pgfpathlineto{\pgfqpoint{2.434265in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{2.432180in}{2.994244in}}%
\pgfpathlineto{\pgfqpoint{2.430095in}{2.976471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590893in}{2.965257in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{2.967584in}}%
\pgfpathlineto{\pgfqpoint{2.702496in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{2.670250in}{2.977196in}}%
\pgfpathlineto{\pgfqpoint{2.592978in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{2.642003in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{2.592978in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.590893in}{3.059985in}}%
\pgfpathlineto{\pgfqpoint{2.588808in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.588808in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{2.571121in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{2.588808in}{2.976471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828963in}{2.965257in}}%
\pgfpathlineto{\pgfqpoint{2.847169in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{2.828963in}{2.987684in}}%
\pgfpathlineto{\pgfqpoint{2.796717in}{2.976471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098669in}{2.975745in}}%
\pgfpathlineto{\pgfqpoint{4.100755in}{2.976471in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{2.977196in}}%
\pgfpathlineto{\pgfqpoint{4.096584in}{2.976471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323272in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{1.321187in}{3.004792in}}%
\pgfpathlineto{\pgfqpoint{1.321187in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{1.321187in}{3.003342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019313in}{3.003342in}}%
\pgfpathlineto{\pgfqpoint{4.021398in}{3.004067in}}%
\pgfpathlineto{\pgfqpoint{4.051559in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.048046in}}%
\pgfpathlineto{\pgfqpoint{4.100755in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.077033in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.070474in}}%
\pgfpathlineto{\pgfqpoint{4.001107in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{3.037995in}}%
\pgfpathlineto{\pgfqpoint{3.921751in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{3.013890in}}%
\pgfpathlineto{\pgfqpoint{3.968203in}{3.004067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876683in}{3.030938in}}%
\pgfpathlineto{\pgfqpoint{1.878768in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{3.049437in}}%
\pgfpathlineto{\pgfqpoint{1.874598in}{3.031664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194110in}{3.030938in}}%
\pgfpathlineto{\pgfqpoint{2.226356in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{3.048046in}}%
\pgfpathlineto{\pgfqpoint{2.275552in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{3.059985in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{3.077033in}}%
\pgfpathlineto{\pgfqpoint{2.192025in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.192025in}{3.031664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432180in}{3.013890in}}%
\pgfpathlineto{\pgfqpoint{2.434265in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{2.432180in}{3.032389in}}%
\pgfpathlineto{\pgfqpoint{2.430095in}{3.031664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828963in}{3.020450in}}%
\pgfpathlineto{\pgfqpoint{2.880073in}{3.031664in}}%
\pgfpathlineto{\pgfqpoint{2.828963in}{3.032389in}}%
\pgfpathlineto{\pgfqpoint{2.777854in}{3.031664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638613in}{3.058535in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{3.058535in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{3.058535in}}%
\pgfpathlineto{\pgfqpoint{1.848436in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{3.059985in}}%
\pgfpathlineto{\pgfqpoint{1.720055in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{3.113728in}}%
\pgfpathlineto{\pgfqpoint{1.799412in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{3.132226in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{3.115178in}}%
\pgfpathlineto{\pgfqpoint{1.715885in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{1.715885in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{1.638613in}{3.059985in}}%
\pgfpathlineto{\pgfqpoint{1.636528in}{3.059260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956040in}{3.058535in}}%
\pgfpathlineto{\pgfqpoint{2.007149in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{3.059985in}}%
\pgfpathlineto{\pgfqpoint{1.904930in}{3.059260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749606in}{3.041487in}}%
\pgfpathlineto{\pgfqpoint{2.751692in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{2.749606in}{3.059985in}}%
\pgfpathlineto{\pgfqpoint{2.747521in}{3.059260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257383in}{3.058535in}}%
\pgfpathlineto{\pgfqpoint{4.259468in}{3.059260in}}%
\pgfpathlineto{\pgfqpoint{4.257383in}{3.059985in}}%
\pgfpathlineto{\pgfqpoint{4.255298in}{3.059260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559257in}{3.086131in}}%
\pgfpathlineto{\pgfqpoint{1.561342in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{1.559257in}{3.087582in}}%
\pgfpathlineto{\pgfqpoint{1.557172in}{3.086856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178026in}{3.086131in}}%
\pgfpathlineto{\pgfqpoint{4.180111in}{3.086856in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.087582in}}%
\pgfpathlineto{\pgfqpoint{4.126917in}{3.086856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035397in}{3.113728in}}%
\pgfpathlineto{\pgfqpoint{2.037482in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{3.115178in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{3.114453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511536in}{3.113728in}}%
\pgfpathlineto{\pgfqpoint{2.513622in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{2.511536in}{3.115178in}}%
\pgfpathlineto{\pgfqpoint{2.509451in}{3.114453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908320in}{3.103239in}}%
\pgfpathlineto{\pgfqpoint{2.910405in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{3.115178in}}%
\pgfpathlineto{\pgfqpoint{2.906235in}{3.114453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067033in}{3.113728in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{3.103239in}}%
\pgfpathlineto{\pgfqpoint{3.178636in}{3.114453in}}%
\pgfpathlineto{\pgfqpoint{3.146390in}{3.115178in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{3.115178in}}%
\pgfpathlineto{\pgfqpoint{3.064948in}{3.114453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956040in}{3.141324in}}%
\pgfpathlineto{\pgfqpoint{1.958125in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{3.168921in}}%
\pgfpathlineto{\pgfqpoint{2.037482in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{2.035397in}{3.170371in}}%
\pgfpathlineto{\pgfqpoint{1.956040in}{3.180860in}}%
\pgfpathlineto{\pgfqpoint{1.953955in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{1.953955in}{3.142049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384460in}{3.130836in}}%
\pgfpathlineto{\pgfqpoint{3.406471in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{3.161991in}}%
\pgfpathlineto{\pgfqpoint{3.489371in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{3.180860in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{3.170371in}}%
\pgfpathlineto{\pgfqpoint{3.382374in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{3.333350in}{3.142049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543173in}{3.135718in}}%
\pgfpathlineto{\pgfqpoint{3.559296in}{3.142049in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{3.150936in}}%
\pgfpathlineto{\pgfqpoint{3.521161in}{3.142049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797327in}{3.151872in}}%
\pgfpathlineto{\pgfqpoint{1.799412in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{1.797327in}{3.170371in}}%
\pgfpathlineto{\pgfqpoint{1.795241in}{3.169646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352823in}{3.168921in}}%
\pgfpathlineto{\pgfqpoint{2.354908in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{2.352823in}{3.170371in}}%
\pgfpathlineto{\pgfqpoint{2.350738in}{3.169646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908320in}{3.168921in}}%
\pgfpathlineto{\pgfqpoint{2.910405in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{3.170371in}}%
\pgfpathlineto{\pgfqpoint{2.906235in}{3.169646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019313in}{3.168921in}}%
\pgfpathlineto{\pgfqpoint{4.070422in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.178533in}}%
\pgfpathlineto{\pgfqpoint{3.993758in}{3.169646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178026in}{3.168921in}}%
\pgfpathlineto{\pgfqpoint{4.180111in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{4.180111in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.197968in}}%
\pgfpathlineto{\pgfqpoint{4.145780in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{4.126917in}{3.169646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273467in}{3.196517in}}%
\pgfpathlineto{\pgfqpoint{2.275552in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{2.273467in}{3.197968in}}%
\pgfpathlineto{\pgfqpoint{2.271381in}{3.197242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067033in}{3.196517in}}%
\pgfpathlineto{\pgfqpoint{3.069118in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{3.067033in}{3.197968in}}%
\pgfpathlineto{\pgfqpoint{3.064948in}{3.197242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305103in}{3.196517in}}%
\pgfpathlineto{\pgfqpoint{3.307188in}{3.197242in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{3.197968in}}%
\pgfpathlineto{\pgfqpoint{3.303018in}{3.197242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876683in}{3.224114in}}%
\pgfpathlineto{\pgfqpoint{1.878768in}{3.224839in}}%
\pgfpathlineto{\pgfqpoint{1.876683in}{3.225564in}}%
\pgfpathlineto{\pgfqpoint{1.874598in}{3.224839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463816in}{3.213625in}}%
\pgfpathlineto{\pgfqpoint{3.496063in}{3.224839in}}%
\pgfpathlineto{\pgfqpoint{3.489371in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{3.271145in}}%
\pgfpathlineto{\pgfqpoint{3.575419in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{3.280757in}}%
\pgfpathlineto{\pgfqpoint{3.463816in}{3.280757in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{3.280757in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{3.280757in}}%
\pgfpathlineto{\pgfqpoint{3.303018in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{3.305103in}{3.279307in}}%
\pgfpathlineto{\pgfqpoint{3.384460in}{3.279307in}}%
\pgfpathlineto{\pgfqpoint{3.461731in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{3.461731in}{3.224839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257383in}{3.224114in}}%
\pgfpathlineto{\pgfqpoint{4.259468in}{3.224839in}}%
\pgfpathlineto{\pgfqpoint{4.259468in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{4.259468in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{4.259468in}{3.307628in}}%
\pgfpathlineto{\pgfqpoint{4.257383in}{3.308354in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.308354in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.318842in}}%
\pgfpathlineto{\pgfqpoint{4.073115in}{3.307628in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.298742in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.306903in}}%
\pgfpathlineto{\pgfqpoint{4.255298in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{4.255298in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{4.255298in}{3.224839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638613in}{3.251710in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{3.251710in}}%
\pgfpathlineto{\pgfqpoint{1.720055in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{1.717970in}{3.253161in}}%
\pgfpathlineto{\pgfqpoint{1.638613in}{3.253161in}}%
\pgfpathlineto{\pgfqpoint{1.636528in}{3.252435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098669in}{3.234662in}}%
\pgfpathlineto{\pgfqpoint{4.100755in}{3.252435in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.261322in}}%
\pgfpathlineto{\pgfqpoint{4.066423in}{3.252435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908320in}{3.279307in}}%
\pgfpathlineto{\pgfqpoint{2.910405in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{3.280757in}}%
\pgfpathlineto{\pgfqpoint{2.906235in}{3.280032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019313in}{3.268818in}}%
\pgfpathlineto{\pgfqpoint{4.044868in}{3.280032in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.288919in}}%
\pgfpathlineto{\pgfqpoint{3.968203in}{3.280032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638613in}{3.306903in}}%
\pgfpathlineto{\pgfqpoint{1.640698in}{3.307628in}}%
\pgfpathlineto{\pgfqpoint{1.638613in}{3.308354in}}%
\pgfpathlineto{\pgfqpoint{1.636528in}{3.307628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781243in}{3.289855in}}%
\pgfpathlineto{\pgfqpoint{3.832352in}{3.307628in}}%
\pgfpathlineto{\pgfqpoint{3.781243in}{3.325402in}}%
\pgfpathlineto{\pgfqpoint{3.759231in}{3.307628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543173in}{3.334500in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{3.334500in}}%
\pgfpathlineto{\pgfqpoint{3.701886in}{3.327570in}}%
\pgfpathlineto{\pgfqpoint{3.752996in}{3.335225in}}%
\pgfpathlineto{\pgfqpoint{3.701886in}{3.335950in}}%
\pgfpathlineto{\pgfqpoint{3.622530in}{3.335950in}}%
\pgfpathlineto{\pgfqpoint{3.543173in}{3.352998in}}%
\pgfpathlineto{\pgfqpoint{3.541088in}{3.335225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781243in}{3.345048in}}%
\pgfpathlineto{\pgfqpoint{3.783328in}{3.362821in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{3.389693in}}%
\pgfpathlineto{\pgfqpoint{3.937871in}{3.362821in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{3.353935in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.345048in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.351608in}}%
\pgfpathlineto{\pgfqpoint{4.100755in}{3.362821in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.380595in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.380595in}}%
\pgfpathlineto{\pgfqpoint{3.991066in}{3.390418in}}%
\pgfpathlineto{\pgfqpoint{3.939956in}{3.401632in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{3.391143in}}%
\pgfpathlineto{\pgfqpoint{3.783328in}{3.418014in}}%
\pgfpathlineto{\pgfqpoint{3.781243in}{3.418740in}}%
\pgfpathlineto{\pgfqpoint{3.779158in}{3.418014in}}%
\pgfpathlineto{\pgfqpoint{3.779158in}{3.390418in}}%
\pgfpathlineto{\pgfqpoint{3.779158in}{3.362821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257383in}{3.444886in}}%
\pgfpathlineto{\pgfqpoint{4.259468in}{3.445611in}}%
\pgfpathlineto{\pgfqpoint{4.259468in}{3.473207in}}%
\pgfpathlineto{\pgfqpoint{4.257383in}{3.473933in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.473933in}}%
\pgfpathlineto{\pgfqpoint{4.175941in}{3.473207in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.472482in}}%
\pgfpathlineto{\pgfqpoint{4.255298in}{3.445611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019313in}{3.472482in}}%
\pgfpathlineto{\pgfqpoint{4.021398in}{3.473207in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.473933in}}%
\pgfpathlineto{\pgfqpoint{3.968203in}{3.473207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.416096in}{3.472482in}}%
\pgfpathlineto{\pgfqpoint{4.418181in}{3.473207in}}%
\pgfpathlineto{\pgfqpoint{4.416096in}{3.473933in}}%
\pgfpathlineto{\pgfqpoint{4.414011in}{3.473207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860599in}{3.500079in}}%
\pgfpathlineto{\pgfqpoint{3.862685in}{3.500804in}}%
\pgfpathlineto{\pgfqpoint{3.860599in}{3.501529in}}%
\pgfpathlineto{\pgfqpoint{3.858514in}{3.500804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098669in}{3.500079in}}%
\pgfpathlineto{\pgfqpoint{4.100755in}{3.500804in}}%
\pgfpathlineto{\pgfqpoint{4.098669in}{3.501529in}}%
\pgfpathlineto{\pgfqpoint{4.096584in}{3.500804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336739in}{3.500079in}}%
\pgfpathlineto{\pgfqpoint{4.338825in}{3.500804in}}%
\pgfpathlineto{\pgfqpoint{4.338825in}{3.528400in}}%
\pgfpathlineto{\pgfqpoint{4.336739in}{3.529126in}}%
\pgfpathlineto{\pgfqpoint{4.334654in}{3.528400in}}%
\pgfpathlineto{\pgfqpoint{4.334654in}{3.500804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019313in}{3.527675in}}%
\pgfpathlineto{\pgfqpoint{4.021398in}{3.528400in}}%
\pgfpathlineto{\pgfqpoint{4.019313in}{3.529126in}}%
\pgfpathlineto{\pgfqpoint{4.017228in}{3.528400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178026in}{3.527675in}}%
\pgfpathlineto{\pgfqpoint{4.180111in}{3.528400in}}%
\pgfpathlineto{\pgfqpoint{4.180111in}{3.555997in}}%
\pgfpathlineto{\pgfqpoint{4.178026in}{3.555997in}}%
\pgfpathlineto{\pgfqpoint{4.175941in}{3.555997in}}%
\pgfpathlineto{\pgfqpoint{4.175941in}{3.528400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.416096in}{3.555272in}}%
\pgfpathlineto{\pgfqpoint{4.418181in}{3.555997in}}%
\pgfpathlineto{\pgfqpoint{4.416096in}{3.555997in}}%
\pgfpathlineto{\pgfqpoint{4.414011in}{3.555997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.654166in}{3.555272in}}%
\pgfpathlineto{\pgfqpoint{4.654166in}{3.555997in}}%
\pgfpathlineto{\pgfqpoint{4.652081in}{3.555997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.800000in}{2.190909in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.190909in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{2.190909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.190909in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.650000in}{2.190909in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{3.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.650000in}{2.190909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.650000in}{3.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.775000in}{2.190909in}}%
\pgfpathlineto{\pgfqpoint{2.775000in}{3.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775000in}{2.190909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775000in}{3.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.900000in}{2.190909in}}%
\pgfpathlineto{\pgfqpoint{3.900000in}{3.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900000in}{2.190909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900000in}{3.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.190909in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{2.190909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.190909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.800000in}{2.190909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.694444in,y=2.190909in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.472727in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{2.472727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.472727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.800000in}{2.472727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.694444in,y=2.472727in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.754545in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{2.754545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.754545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.800000in}{2.754545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.694444in,y=2.754545in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.036364in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{3.036364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.036364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.800000in}{3.036364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.694444in,y=3.036364in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.318182in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{3.318182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.318182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.800000in}{3.318182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.694444in,y=3.318182in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{2.190909in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{3.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.800000in}{3.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.694444in,y=3.600000in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.447530in,y=2.895455in,,bottom,rotate=90.000000]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle r_{OO}\) [\AA]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.975000in,y=3.388636in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont CC-MD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{1.909091in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.909091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987748in}{0.538442in}}%
\pgfpathlineto{\pgfqpoint{3.004454in}{0.531654in}}%
\pgfpathlineto{\pgfqpoint{3.006280in}{0.531654in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{0.539184in}}%
\pgfpathlineto{\pgfqpoint{2.969215in}{0.531654in}}%
\pgfpathlineto{\pgfqpoint{2.971041in}{0.531654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908332in}{0.588659in}}%
\pgfpathlineto{\pgfqpoint{2.926864in}{0.596189in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{0.603719in}}%
\pgfpathlineto{\pgfqpoint{2.889799in}{0.596189in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.891626in}{0.596189in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{0.602977in}}%
\pgfpathlineto{\pgfqpoint{2.925038in}{0.596189in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{0.589401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352422in}{0.621735in}}%
\pgfpathlineto{\pgfqpoint{2.368963in}{0.628456in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{0.654002in}}%
\pgfpathlineto{\pgfqpoint{2.492721in}{0.628456in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{0.620926in}}%
\pgfpathlineto{\pgfqpoint{2.590669in}{0.621735in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{0.622234in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{0.621735in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{0.620926in}}%
\pgfpathlineto{\pgfqpoint{2.847449in}{0.628456in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{0.635986in}}%
\pgfpathlineto{\pgfqpoint{2.768033in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{0.685460in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{0.685460in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{0.685460in}}%
\pgfpathlineto{\pgfqpoint{3.051849in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{0.654501in}}%
\pgfpathlineto{\pgfqpoint{3.146579in}{0.653193in}}%
\pgfpathlineto{\pgfqpoint{3.165111in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{0.686270in}}%
\pgfpathlineto{\pgfqpoint{3.305410in}{0.685460in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{0.686270in}}%
\pgfpathlineto{\pgfqpoint{3.445709in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{0.653193in}}%
\pgfpathlineto{\pgfqpoint{3.482774in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{0.686270in}}%
\pgfpathlineto{\pgfqpoint{3.604540in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{0.653193in}}%
\pgfpathlineto{\pgfqpoint{3.641605in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.641605in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{0.700520in}}%
\pgfpathlineto{\pgfqpoint{3.562190in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{3.558971in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{0.784226in}}%
\pgfpathlineto{\pgfqpoint{3.685947in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{3.685947in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{0.718537in}}%
\pgfpathlineto{\pgfqpoint{3.719029in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{0.749995in}}%
\pgfpathlineto{\pgfqpoint{3.800436in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{3.800436in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{0.815338in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{0.814529in}}%
\pgfpathlineto{\pgfqpoint{3.959268in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{0.847606in}}%
\pgfpathlineto{\pgfqpoint{4.036691in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{4.035465in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{0.911331in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{0.911331in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{0.911331in}}%
\pgfpathlineto{\pgfqpoint{4.276930in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{0.926391in}}%
\pgfpathlineto{\pgfqpoint{4.197515in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{0.958658in}}%
\pgfpathlineto{\pgfqpoint{4.160449in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{0.926391in}}%
\pgfpathlineto{\pgfqpoint{4.035465in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{0.978071in}}%
\pgfpathlineto{\pgfqpoint{4.112669in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.008132in}}%
\pgfpathlineto{\pgfqpoint{4.239865in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{0.975865in}}%
\pgfpathlineto{\pgfqpoint{4.276930in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{4.276930in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{4.274938in}{1.047929in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.054650in}}%
\pgfpathlineto{\pgfqpoint{4.192681in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.104934in}}%
\pgfpathlineto{\pgfqpoint{4.319281in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.072667in}}%
\pgfpathlineto{\pgfqpoint{4.356346in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.104934in}}%
\pgfpathlineto{\pgfqpoint{4.435761in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.137201in}}%
\pgfpathlineto{\pgfqpoint{4.515177in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.169468in}}%
\pgfpathlineto{\pgfqpoint{4.594593in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.184528in}}%
\pgfpathlineto{\pgfqpoint{4.515177in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.234812in}}%
\pgfpathlineto{\pgfqpoint{4.592601in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{4.594593in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{4.594593in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{4.594593in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{4.594593in}{1.370601in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.378131in}}%
\pgfpathlineto{\pgfqpoint{4.515177in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.427606in}}%
\pgfpathlineto{\pgfqpoint{4.594593in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.442666in}}%
\pgfpathlineto{\pgfqpoint{4.511959in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.492949in}}%
\pgfpathlineto{\pgfqpoint{4.592601in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.524407in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.525149in}}%
\pgfpathlineto{\pgfqpoint{4.590715in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.493716in}}%
\pgfpathlineto{\pgfqpoint{4.510035in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.441924in}}%
\pgfpathlineto{\pgfqpoint{4.592766in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.428348in}}%
\pgfpathlineto{\pgfqpoint{4.513351in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.377389in}}%
\pgfpathlineto{\pgfqpoint{4.592766in}{1.370601in}}%
\pgfpathlineto{\pgfqpoint{4.592766in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{4.592766in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{4.592766in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{4.590715in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.235578in}}%
\pgfpathlineto{\pgfqpoint{4.513351in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.183786in}}%
\pgfpathlineto{\pgfqpoint{4.592766in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.170210in}}%
\pgfpathlineto{\pgfqpoint{4.513351in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.137943in}}%
\pgfpathlineto{\pgfqpoint{4.433935in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.105676in}}%
\pgfpathlineto{\pgfqpoint{4.354519in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.073409in}}%
\pgfpathlineto{\pgfqpoint{4.321107in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.105676in}}%
\pgfpathlineto{\pgfqpoint{4.190709in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.053884in}}%
\pgfpathlineto{\pgfqpoint{4.273052in}{1.047929in}}%
\pgfpathlineto{\pgfqpoint{4.275104in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{4.275104in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{0.976607in}}%
\pgfpathlineto{\pgfqpoint{4.241692in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.008874in}}%
\pgfpathlineto{\pgfqpoint{4.110679in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{0.978880in}}%
\pgfpathlineto{\pgfqpoint{4.033542in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{0.925648in}}%
\pgfpathlineto{\pgfqpoint{4.162276in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{0.957916in}}%
\pgfpathlineto{\pgfqpoint{4.195688in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{0.925648in}}%
\pgfpathlineto{\pgfqpoint{4.275104in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{0.912073in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{0.912073in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{0.912073in}}%
\pgfpathlineto{\pgfqpoint{4.033542in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{4.034805in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{0.848372in}}%
\pgfpathlineto{\pgfqpoint{3.957441in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{0.815271in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{0.816105in}}%
\pgfpathlineto{\pgfqpoint{3.798610in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{3.798610in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{0.750737in}}%
\pgfpathlineto{\pgfqpoint{3.717143in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{0.719303in}}%
\pgfpathlineto{\pgfqpoint{3.687834in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{3.687834in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{0.785027in}}%
\pgfpathlineto{\pgfqpoint{3.557048in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{3.560363in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{0.699778in}}%
\pgfpathlineto{\pgfqpoint{3.639779in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{3.639779in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{0.653935in}}%
\pgfpathlineto{\pgfqpoint{3.606366in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{0.687036in}}%
\pgfpathlineto{\pgfqpoint{3.480947in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{0.653935in}}%
\pgfpathlineto{\pgfqpoint{3.447535in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{0.687036in}}%
\pgfpathlineto{\pgfqpoint{3.305410in}{0.686202in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{0.687036in}}%
\pgfpathlineto{\pgfqpoint{3.163285in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.146579in}{0.653935in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{0.655282in}}%
\pgfpathlineto{\pgfqpoint{3.053772in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{0.686202in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{0.686202in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{0.686202in}}%
\pgfpathlineto{\pgfqpoint{2.766207in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{0.635244in}}%
\pgfpathlineto{\pgfqpoint{2.845622in}{0.628456in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{0.621668in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{0.622502in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{0.623015in}}%
\pgfpathlineto{\pgfqpoint{2.590669in}{0.622502in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{0.621668in}}%
\pgfpathlineto{\pgfqpoint{2.494548in}{0.628456in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{0.654769in}}%
\pgfpathlineto{\pgfqpoint{2.367077in}{0.628456in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{0.622502in}}%
\pgfpathlineto{\pgfqpoint{2.337768in}{0.628456in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{0.653935in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{0.653935in}}%
\pgfpathlineto{\pgfqpoint{2.176885in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{2.176885in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{0.719303in}}%
\pgfpathlineto{\pgfqpoint{2.034760in}{0.718470in}}%
\pgfpathlineto{\pgfqpoint{2.018054in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{2.018054in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{2.020105in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{0.816618in}}%
\pgfpathlineto{\pgfqpoint{1.941953in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{0.847538in}}%
\pgfpathlineto{\pgfqpoint{1.859223in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{0.881153in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{0.880639in}}%
\pgfpathlineto{\pgfqpoint{1.702443in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{0.892548in}}%
\pgfpathlineto{\pgfqpoint{1.784786in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{0.945174in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{0.945174in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{0.945687in}}%
\pgfpathlineto{\pgfqpoint{1.495557in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.912073in}}%
\pgfpathlineto{\pgfqpoint{1.462144in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{1.462144in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.957916in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{0.956569in}}%
\pgfpathlineto{\pgfqpoint{1.620976in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.010221in}}%
\pgfpathlineto{\pgfqpoint{1.544875in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{1.543612in}{1.047929in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.074242in}}%
\pgfpathlineto{\pgfqpoint{1.464196in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.107023in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.105676in}}%
\pgfpathlineto{\pgfqpoint{1.303313in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.119252in}}%
\pgfpathlineto{\pgfqpoint{1.382729in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.151519in}}%
\pgfpathlineto{\pgfqpoint{1.464196in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.182952in}}%
\pgfpathlineto{\pgfqpoint{1.541560in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.235578in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.236092in}}%
\pgfpathlineto{\pgfqpoint{1.334674in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.203311in}}%
\pgfpathlineto{\pgfqpoint{1.305365in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{1.303313in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.248320in}}%
\pgfpathlineto{\pgfqpoint{1.382729in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.299279in}}%
\pgfpathlineto{\pgfqpoint{1.303313in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.312855in}}%
\pgfpathlineto{\pgfqpoint{1.384780in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.344288in}}%
\pgfpathlineto{\pgfqpoint{1.462144in}{1.370601in}}%
\pgfpathlineto{\pgfqpoint{1.466386in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.428348in}}%
\pgfpathlineto{\pgfqpoint{1.334674in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.396914in}}%
\pgfpathlineto{\pgfqpoint{1.305365in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{1.303313in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.441924in}}%
\pgfpathlineto{\pgfqpoint{1.384780in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{1.382729in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.506458in}}%
\pgfpathlineto{\pgfqpoint{1.416141in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.474191in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.473357in}}%
\pgfpathlineto{\pgfqpoint{1.624291in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.505111in}}%
\pgfpathlineto{\pgfqpoint{1.703706in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.557417in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.558250in}}%
\pgfpathlineto{\pgfqpoint{1.543612in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.570159in}}%
\pgfpathlineto{\pgfqpoint{1.623027in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{1.620976in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.654218in}}%
\pgfpathlineto{\pgfqpoint{1.541560in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.667794in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.667794in}}%
\pgfpathlineto{\pgfqpoint{1.654388in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{1.635527in}}%
\pgfpathlineto{\pgfqpoint{1.733804in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.603259in}}%
\pgfpathlineto{\pgfqpoint{1.859223in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{1.635527in}}%
\pgfpathlineto{\pgfqpoint{1.892635in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{1.889320in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{1.569645in}}%
\pgfpathlineto{\pgfqpoint{2.034760in}{1.569645in}}%
\pgfpathlineto{\pgfqpoint{2.099521in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{1.602426in}}%
\pgfpathlineto{\pgfqpoint{2.176885in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{1.635527in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{1.633504in}}%
\pgfpathlineto{\pgfqpoint{2.335716in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{1.667794in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{1.666960in}}%
\pgfpathlineto{\pgfqpoint{2.494548in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{1.700061in}}%
\pgfpathlineto{\pgfqpoint{2.527960in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.590669in}{1.666960in}}%
\pgfpathlineto{\pgfqpoint{2.655430in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{1.699227in}}%
\pgfpathlineto{\pgfqpoint{2.684739in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.666960in}}%
\pgfpathlineto{\pgfqpoint{2.815525in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{1.698714in}}%
\pgfpathlineto{\pgfqpoint{2.842307in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.667794in}}%
\pgfpathlineto{\pgfqpoint{2.973093in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.718753in}}%
\pgfpathlineto{\pgfqpoint{2.891626in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{2.891626in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.764595in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{1.763762in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.763762in}}%
\pgfpathlineto{\pgfqpoint{3.081818in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.083869in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.718753in}}%
\pgfpathlineto{\pgfqpoint{3.002402in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.666960in}}%
\pgfpathlineto{\pgfqpoint{3.129873in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.146579in}{1.700061in}}%
\pgfpathlineto{\pgfqpoint{3.163285in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.161233in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{1.634180in}}%
\pgfpathlineto{\pgfqpoint{3.292946in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{3.288704in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{1.719586in}}%
\pgfpathlineto{\pgfqpoint{3.211340in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{1.731495in}}%
\pgfpathlineto{\pgfqpoint{3.288704in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.288704in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.305410in}{1.796863in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{1.764595in}}%
\pgfpathlineto{\pgfqpoint{3.401532in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.399480in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{1.698714in}}%
\pgfpathlineto{\pgfqpoint{3.526951in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{1.732328in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.732328in}}%
\pgfpathlineto{\pgfqpoint{3.639779in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.698337in}}%
\pgfpathlineto{\pgfqpoint{3.768513in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.751020in}}%
\pgfpathlineto{\pgfqpoint{3.685782in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.783287in}}%
\pgfpathlineto{\pgfqpoint{3.606366in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.796863in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.796863in}}%
\pgfpathlineto{\pgfqpoint{3.719194in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{1.764595in}}%
\pgfpathlineto{\pgfqpoint{3.846665in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.796029in}}%
\pgfpathlineto{\pgfqpoint{3.875974in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.878026in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.878026in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{1.700061in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{1.698714in}}%
\pgfpathlineto{\pgfqpoint{4.082860in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{4.082860in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{1.764595in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.764595in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.764595in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.764595in}}%
\pgfpathlineto{\pgfqpoint{4.354519in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.751020in}}%
\pgfpathlineto{\pgfqpoint{4.275104in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.718753in}}%
\pgfpathlineto{\pgfqpoint{4.192373in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.666960in}}%
\pgfpathlineto{\pgfqpoint{4.273052in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.655052in}}%
\pgfpathlineto{\pgfqpoint{4.192373in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.601536in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.602426in}}%
\pgfpathlineto{\pgfqpoint{4.402574in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.634693in}}%
\pgfpathlineto{\pgfqpoint{4.431883in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.603259in}}%
\pgfpathlineto{\pgfqpoint{4.513351in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.570992in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.570992in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.571734in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.571734in}}%
\pgfpathlineto{\pgfqpoint{4.515177in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.604002in}}%
\pgfpathlineto{\pgfqpoint{4.433770in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.635459in}}%
\pgfpathlineto{\pgfqpoint{4.400688in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.603192in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.602328in}}%
\pgfpathlineto{\pgfqpoint{4.194296in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.654285in}}%
\pgfpathlineto{\pgfqpoint{4.274938in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.667727in}}%
\pgfpathlineto{\pgfqpoint{4.194296in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.718010in}}%
\pgfpathlineto{\pgfqpoint{4.276930in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.750278in}}%
\pgfpathlineto{\pgfqpoint{4.356346in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.765338in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.765338in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.765338in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{1.765338in}}%
\pgfpathlineto{\pgfqpoint{4.081034in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{4.081034in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{1.699495in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{1.700803in}}%
\pgfpathlineto{\pgfqpoint{3.879852in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.879852in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.877860in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.796795in}}%
\pgfpathlineto{\pgfqpoint{3.844779in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{1.765338in}}%
\pgfpathlineto{\pgfqpoint{3.721021in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.797605in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.797605in}}%
\pgfpathlineto{\pgfqpoint{3.604540in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.782545in}}%
\pgfpathlineto{\pgfqpoint{3.683956in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.750278in}}%
\pgfpathlineto{\pgfqpoint{3.766590in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.699130in}}%
\pgfpathlineto{\pgfqpoint{3.641605in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.733070in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{1.733070in}}%
\pgfpathlineto{\pgfqpoint{3.525124in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{1.699495in}}%
\pgfpathlineto{\pgfqpoint{3.401366in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.403358in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{1.765338in}}%
\pgfpathlineto{\pgfqpoint{3.323943in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.305410in}{1.797605in}}%
\pgfpathlineto{\pgfqpoint{3.286877in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.286877in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{1.732261in}}%
\pgfpathlineto{\pgfqpoint{3.209454in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{3.286877in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.290996in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{1.634961in}}%
\pgfpathlineto{\pgfqpoint{3.163120in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{3.165111in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.146579in}{1.700803in}}%
\pgfpathlineto{\pgfqpoint{3.128046in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.667727in}}%
\pgfpathlineto{\pgfqpoint{3.004288in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.718010in}}%
\pgfpathlineto{\pgfqpoint{3.085696in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.083704in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.764528in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{1.764528in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.765338in}}%
\pgfpathlineto{\pgfqpoint{2.889799in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.889799in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.718010in}}%
\pgfpathlineto{\pgfqpoint{2.971207in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.668536in}}%
\pgfpathlineto{\pgfqpoint{2.844230in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{1.699495in}}%
\pgfpathlineto{\pgfqpoint{2.813602in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.667727in}}%
\pgfpathlineto{\pgfqpoint{2.686626in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{1.699994in}}%
\pgfpathlineto{\pgfqpoint{2.653544in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.590669in}{1.667727in}}%
\pgfpathlineto{\pgfqpoint{2.529786in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{1.700803in}}%
\pgfpathlineto{\pgfqpoint{2.492721in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{1.667727in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{1.668536in}}%
\pgfpathlineto{\pgfqpoint{2.333890in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{1.634305in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{1.636269in}}%
\pgfpathlineto{\pgfqpoint{2.175059in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{1.603192in}}%
\pgfpathlineto{\pgfqpoint{2.097635in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{2.034760in}{1.570427in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{1.570427in}}%
\pgfpathlineto{\pgfqpoint{1.891243in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{1.894461in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{1.636269in}}%
\pgfpathlineto{\pgfqpoint{1.857396in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.604002in}}%
\pgfpathlineto{\pgfqpoint{1.735630in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{1.636269in}}%
\pgfpathlineto{\pgfqpoint{1.656214in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.668536in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.668536in}}%
\pgfpathlineto{\pgfqpoint{1.539734in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.653476in}}%
\pgfpathlineto{\pgfqpoint{1.619149in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{1.621141in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.570925in}}%
\pgfpathlineto{\pgfqpoint{1.541725in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.557484in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.556675in}}%
\pgfpathlineto{\pgfqpoint{1.701783in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.505892in}}%
\pgfpathlineto{\pgfqpoint{1.622368in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.474124in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.474933in}}%
\pgfpathlineto{\pgfqpoint{1.417967in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.507200in}}%
\pgfpathlineto{\pgfqpoint{1.380902in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{1.382894in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.442666in}}%
\pgfpathlineto{\pgfqpoint{1.301487in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{1.303479in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.396148in}}%
\pgfpathlineto{\pgfqpoint{1.336560in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.427606in}}%
\pgfpathlineto{\pgfqpoint{1.464436in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{1.460318in}{1.370601in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.345055in}}%
\pgfpathlineto{\pgfqpoint{1.382894in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.313597in}}%
\pgfpathlineto{\pgfqpoint{1.301487in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.298537in}}%
\pgfpathlineto{\pgfqpoint{1.380902in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.249062in}}%
\pgfpathlineto{\pgfqpoint{1.301487in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{1.303479in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.202545in}}%
\pgfpathlineto{\pgfqpoint{1.336560in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.235310in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.234812in}}%
\pgfpathlineto{\pgfqpoint{1.539734in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.183719in}}%
\pgfpathlineto{\pgfqpoint{1.462310in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.152261in}}%
\pgfpathlineto{\pgfqpoint{1.380902in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.119994in}}%
\pgfpathlineto{\pgfqpoint{1.301487in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.104934in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.106242in}}%
\pgfpathlineto{\pgfqpoint{1.462310in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.073476in}}%
\pgfpathlineto{\pgfqpoint{1.541725in}{1.047929in}}%
\pgfpathlineto{\pgfqpoint{1.542952in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.009440in}}%
\pgfpathlineto{\pgfqpoint{1.619149in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{0.957350in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.958658in}}%
\pgfpathlineto{\pgfqpoint{1.460318in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{1.460318in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.911331in}}%
\pgfpathlineto{\pgfqpoint{1.497383in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{0.944906in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{0.944407in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{0.944407in}}%
\pgfpathlineto{\pgfqpoint{1.782814in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{0.893314in}}%
\pgfpathlineto{\pgfqpoint{1.700557in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{0.879873in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{0.880371in}}%
\pgfpathlineto{\pgfqpoint{1.857396in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{0.846796in}}%
\pgfpathlineto{\pgfqpoint{1.940030in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{0.815837in}}%
\pgfpathlineto{\pgfqpoint{2.018219in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{2.016227in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{2.016227in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{2.034760in}{0.717728in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{0.718537in}}%
\pgfpathlineto{\pgfqpoint{2.175059in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{2.175059in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{0.653193in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{0.653193in}}%
\pgfpathlineto{\pgfqpoint{2.335882in}{0.628456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670085in}{0.633897in}}%
\pgfpathlineto{\pgfqpoint{2.732795in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{0.687036in}}%
\pgfpathlineto{\pgfqpoint{2.607375in}{0.660723in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.609202in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{0.686270in}}%
\pgfpathlineto{\pgfqpoint{2.730968in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{0.634678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431838in}{0.666677in}}%
\pgfpathlineto{\pgfqpoint{2.497863in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{0.719817in}}%
\pgfpathlineto{\pgfqpoint{2.364887in}{0.692990in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.366837in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{0.719035in}}%
\pgfpathlineto{\pgfqpoint{2.495940in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{0.667444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781904in}{0.685460in}}%
\pgfpathlineto{\pgfqpoint{3.800436in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{0.700520in}}%
\pgfpathlineto{\pgfqpoint{3.763371in}{0.692990in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.765198in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{0.699778in}}%
\pgfpathlineto{\pgfqpoint{3.798610in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{0.686202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940735in}{0.686270in}}%
\pgfpathlineto{\pgfqpoint{3.957276in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{0.699711in}}%
\pgfpathlineto{\pgfqpoint{3.924194in}{0.692990in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.926081in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{0.698944in}}%
\pgfpathlineto{\pgfqpoint{3.955390in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{0.687036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273007in}{0.699778in}}%
\pgfpathlineto{\pgfqpoint{2.339032in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{0.752460in}}%
\pgfpathlineto{\pgfqpoint{2.208246in}{0.725257in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.210132in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{0.751668in}}%
\pgfpathlineto{\pgfqpoint{2.337108in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{0.700520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796513in}{0.750804in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{0.750804in}}%
\pgfpathlineto{\pgfqpoint{1.892469in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{1.892469in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{0.796512in}}%
\pgfpathlineto{\pgfqpoint{1.859388in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{0.764245in}}%
\pgfpathlineto{\pgfqpoint{1.779972in}{0.757525in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.781859in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{0.763479in}}%
\pgfpathlineto{\pgfqpoint{1.861274in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{0.795746in}}%
\pgfpathlineto{\pgfqpoint{1.890583in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{1.890583in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{0.751570in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{0.751570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020151in}{0.749995in}}%
\pgfpathlineto{\pgfqpoint{4.038683in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{4.038683in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{0.797322in}}%
\pgfpathlineto{\pgfqpoint{4.001618in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{4.001618in}{0.757525in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.003445in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{4.003445in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{0.796580in}}%
\pgfpathlineto{\pgfqpoint{4.036857in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{4.036857in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{0.750737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717097in}{0.783570in}}%
\pgfpathlineto{\pgfqpoint{1.732411in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{0.796014in}}%
\pgfpathlineto{\pgfqpoint{1.701783in}{0.789792in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.703706in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{0.795233in}}%
\pgfpathlineto{\pgfqpoint{1.730488in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{0.784351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796513in}{0.814529in}}%
\pgfpathlineto{\pgfqpoint{1.815046in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{0.829589in}}%
\pgfpathlineto{\pgfqpoint{1.777980in}{0.822059in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.779807in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{0.828847in}}%
\pgfpathlineto{\pgfqpoint{1.813219in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{0.815271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114176in}{0.796580in}}%
\pgfpathlineto{\pgfqpoint{2.184261in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{0.849262in}}%
\pgfpathlineto{\pgfqpoint{2.047224in}{0.822059in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.049174in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{0.848470in}}%
\pgfpathlineto{\pgfqpoint{2.182219in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{0.797322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478851in}{0.846796in}}%
\pgfpathlineto{\pgfqpoint{1.497383in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.861856in}}%
\pgfpathlineto{\pgfqpoint{1.460318in}{0.854326in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.462144in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.861114in}}%
\pgfpathlineto{\pgfqpoint{1.495557in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.847538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417229in}{0.879063in}}%
\pgfpathlineto{\pgfqpoint{4.435761in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{0.894123in}}%
\pgfpathlineto{\pgfqpoint{4.398696in}{0.886593in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.400523in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{0.893381in}}%
\pgfpathlineto{\pgfqpoint{4.433935in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{0.879806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987748in}{0.982998in}}%
\pgfpathlineto{\pgfqpoint{2.990075in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{0.994259in}}%
\pgfpathlineto{\pgfqpoint{3.127954in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{3.146579in}{1.021092in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{1.028719in}}%
\pgfpathlineto{\pgfqpoint{3.305410in}{1.041635in}}%
\pgfpathlineto{\pgfqpoint{3.361092in}{1.047929in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{1.051328in}}%
\pgfpathlineto{\pgfqpoint{3.455878in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{3.437097in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{1.127583in}}%
\pgfpathlineto{\pgfqpoint{3.520250in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{3.504895in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{1.199169in}}%
\pgfpathlineto{\pgfqpoint{3.548729in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{3.610635in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{3.568035in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{3.564175in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{1.309616in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{1.328095in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{1.329250in}}%
\pgfpathlineto{\pgfqpoint{3.305410in}{1.320909in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{1.324840in}}%
\pgfpathlineto{\pgfqpoint{3.146579in}{1.336345in}}%
\pgfpathlineto{\pgfqpoint{3.117089in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.288690in}}%
\pgfpathlineto{\pgfqpoint{3.017237in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{1.315081in}}%
\pgfpathlineto{\pgfqpoint{2.958258in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.285181in}}%
\pgfpathlineto{\pgfqpoint{2.869934in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{2.866829in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{1.223337in}}%
\pgfpathlineto{\pgfqpoint{2.782844in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.191928in}}%
\pgfpathlineto{\pgfqpoint{2.710507in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{1.145567in}}%
\pgfpathlineto{\pgfqpoint{2.663713in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{1.142142in}}%
\pgfpathlineto{\pgfqpoint{2.676529in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{2.712734in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.066575in}}%
\pgfpathlineto{\pgfqpoint{2.770661in}{1.047929in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{1.022178in}}%
\pgfpathlineto{\pgfqpoint{2.855378in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.005757in}}%
\pgfpathlineto{\pgfqpoint{2.986878in}{0.983395in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.146579in}{1.144731in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.356235in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{1.285416in}}%
\pgfpathlineto{\pgfqpoint{3.445115in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{1.251644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417229in}{1.008942in}}%
\pgfpathlineto{\pgfqpoint{4.433770in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.022383in}}%
\pgfpathlineto{\pgfqpoint{4.400688in}{1.015662in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.402574in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.021616in}}%
\pgfpathlineto{\pgfqpoint{4.431883in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.009708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179721in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.119994in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.119252in}}%
\pgfpathlineto{\pgfqpoint{1.177894in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.105676in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.104934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240604in}{1.137201in}}%
\pgfpathlineto{\pgfqpoint{1.259136in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.152261in}}%
\pgfpathlineto{\pgfqpoint{1.222071in}{1.144731in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.223898in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.151519in}}%
\pgfpathlineto{\pgfqpoint{1.257310in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.137943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558266in}{1.118418in}}%
\pgfpathlineto{\pgfqpoint{1.625955in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.171044in}}%
\pgfpathlineto{\pgfqpoint{1.493505in}{1.144731in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.495391in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.170278in}}%
\pgfpathlineto{\pgfqpoint{1.623983in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.119184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337813in}{1.118418in}}%
\pgfpathlineto{\pgfqpoint{4.400523in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{4.403838in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.203824in}}%
\pgfpathlineto{\pgfqpoint{4.271789in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{4.268103in}{1.144731in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.270134in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{4.273712in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.203043in}}%
\pgfpathlineto{\pgfqpoint{4.401915in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{4.398696in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.119184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670085in}{1.205429in}}%
\pgfpathlineto{\pgfqpoint{2.678621in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{1.210893in}}%
\pgfpathlineto{\pgfqpoint{2.664378in}{1.209265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179721in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.249062in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.248320in}}%
\pgfpathlineto{\pgfqpoint{1.177894in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.234745in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.234003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496645in}{1.247487in}}%
\pgfpathlineto{\pgfqpoint{4.559354in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{4.559354in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.333569in}}%
\pgfpathlineto{\pgfqpoint{4.433935in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{4.431883in}{1.273800in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.433770in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{4.435761in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.332768in}}%
\pgfpathlineto{\pgfqpoint{4.557528in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{4.557528in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.248253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478851in}{1.279754in}}%
\pgfpathlineto{\pgfqpoint{1.541560in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.332380in}}%
\pgfpathlineto{\pgfqpoint{1.414089in}{1.306067in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.415976in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.331613in}}%
\pgfpathlineto{\pgfqpoint{1.539734in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.280520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240604in}{1.332112in}}%
\pgfpathlineto{\pgfqpoint{1.255918in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.344556in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.345055in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.344288in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.343775in}}%
\pgfpathlineto{\pgfqpoint{1.253995in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.332893in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.332380in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.331613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179721in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.410398in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.409656in}}%
\pgfpathlineto{\pgfqpoint{1.177894in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.396081in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.395339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655476in}{1.396148in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.396914in}}%
\pgfpathlineto{\pgfqpoint{4.640821in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.408823in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.409589in}}%
\pgfpathlineto{\pgfqpoint{4.638935in}{1.402868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637682in}{1.408309in}}%
\pgfpathlineto{\pgfqpoint{1.700391in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.462638in}}%
\pgfpathlineto{\pgfqpoint{1.572921in}{1.435136in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.574807in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.461837in}}%
\pgfpathlineto{\pgfqpoint{1.698565in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.409091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240604in}{1.459873in}}%
\pgfpathlineto{\pgfqpoint{1.259136in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.474933in}}%
\pgfpathlineto{\pgfqpoint{1.222071in}{1.467403in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.223898in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.474191in}}%
\pgfpathlineto{\pgfqpoint{1.257310in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.460615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655476in}{1.459873in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.460615in}}%
\pgfpathlineto{\pgfqpoint{4.638770in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.474191in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.474933in}}%
\pgfpathlineto{\pgfqpoint{4.636943in}{1.467403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240604in}{1.524407in}}%
\pgfpathlineto{\pgfqpoint{1.259136in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.539467in}}%
\pgfpathlineto{\pgfqpoint{1.222071in}{1.531937in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.223898in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.538725in}}%
\pgfpathlineto{\pgfqpoint{1.257310in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.525149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796513in}{1.504185in}}%
\pgfpathlineto{\pgfqpoint{1.861274in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.557417in}}%
\pgfpathlineto{\pgfqpoint{1.730488in}{1.531937in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.732411in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.556675in}}%
\pgfpathlineto{\pgfqpoint{1.859388in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.504994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496645in}{1.505111in}}%
\pgfpathlineto{\pgfqpoint{4.561406in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.558250in}}%
\pgfpathlineto{\pgfqpoint{4.433935in}{1.531937in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.435761in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.557484in}}%
\pgfpathlineto{\pgfqpoint{4.559519in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.505892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352422in}{1.568969in}}%
\pgfpathlineto{\pgfqpoint{2.415132in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{1.622785in}}%
\pgfpathlineto{\pgfqpoint{2.286398in}{1.596472in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.288321in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{1.622018in}}%
\pgfpathlineto{\pgfqpoint{2.413305in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{1.569770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655476in}{1.621209in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.621951in}}%
\pgfpathlineto{\pgfqpoint{4.638770in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.635527in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.636269in}}%
\pgfpathlineto{\pgfqpoint{4.636943in}{1.628739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796513in}{1.654285in}}%
\pgfpathlineto{\pgfqpoint{1.813054in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.667727in}}%
\pgfpathlineto{\pgfqpoint{1.779972in}{1.661006in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.781859in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.666960in}}%
\pgfpathlineto{\pgfqpoint{1.811168in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.655052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114176in}{1.653476in}}%
\pgfpathlineto{\pgfqpoint{2.132708in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{1.668536in}}%
\pgfpathlineto{\pgfqpoint{2.095643in}{1.661006in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.097469in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{1.667794in}}%
\pgfpathlineto{\pgfqpoint{2.130882in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{1.654218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417229in}{1.685743in}}%
\pgfpathlineto{\pgfqpoint{4.435761in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{4.435761in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.733070in}}%
\pgfpathlineto{\pgfqpoint{4.398696in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{4.398696in}{1.693273in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.400523in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{4.400523in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.732328in}}%
\pgfpathlineto{\pgfqpoint{4.433935in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{4.433935in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.686485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576060in}{1.685743in}}%
\pgfpathlineto{\pgfqpoint{4.594593in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.700803in}}%
\pgfpathlineto{\pgfqpoint{4.557528in}{1.693273in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.559354in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.700061in}}%
\pgfpathlineto{\pgfqpoint{4.592766in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.686485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431838in}{1.718010in}}%
\pgfpathlineto{\pgfqpoint{2.450371in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{2.450371in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{1.765338in}}%
\pgfpathlineto{\pgfqpoint{2.413305in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.413305in}{1.725540in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.415132in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{2.415132in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{1.764595in}}%
\pgfpathlineto{\pgfqpoint{2.448544in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.448544in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{1.718753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749501in}{1.718010in}}%
\pgfpathlineto{\pgfqpoint{2.768033in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.733070in}}%
\pgfpathlineto{\pgfqpoint{2.730968in}{1.725540in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.732795in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.732328in}}%
\pgfpathlineto{\pgfqpoint{2.766207in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.718753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193591in}{1.750278in}}%
\pgfpathlineto{\pgfqpoint{2.212124in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{1.765338in}}%
\pgfpathlineto{\pgfqpoint{2.175059in}{1.757808in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.176885in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{1.764595in}}%
\pgfpathlineto{\pgfqpoint{2.210297in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{1.751020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670085in}{1.750278in}}%
\pgfpathlineto{\pgfqpoint{2.688618in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.782545in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{1.782545in}}%
\pgfpathlineto{\pgfqpoint{2.847449in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{1.797605in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.797605in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{1.797605in}}%
\pgfpathlineto{\pgfqpoint{2.651552in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{2.651552in}{1.757808in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.653379in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.653379in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{1.796863in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.796863in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{1.796863in}}%
\pgfpathlineto{\pgfqpoint{2.845622in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{1.783287in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.783287in}}%
\pgfpathlineto{\pgfqpoint{2.686791in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{1.751020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496645in}{1.751087in}}%
\pgfpathlineto{\pgfqpoint{4.513185in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.764528in}}%
\pgfpathlineto{\pgfqpoint{4.480104in}{1.757808in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.481990in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.763762in}}%
\pgfpathlineto{\pgfqpoint{4.511299in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.751853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464241in}{1.782545in}}%
\pgfpathlineto{\pgfqpoint{3.482774in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{1.797605in}}%
\pgfpathlineto{\pgfqpoint{3.445709in}{1.790075in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.447535in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{1.796863in}}%
\pgfpathlineto{\pgfqpoint{3.480947in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{1.783287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417229in}{1.782545in}}%
\pgfpathlineto{\pgfqpoint{4.435761in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{4.435761in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.829872in}}%
\pgfpathlineto{\pgfqpoint{4.398696in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{4.398696in}{1.790075in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.400523in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{4.400523in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.829130in}}%
\pgfpathlineto{\pgfqpoint{4.433935in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{4.433935in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.783287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576060in}{1.782545in}}%
\pgfpathlineto{\pgfqpoint{4.594593in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.797605in}}%
\pgfpathlineto{\pgfqpoint{4.557528in}{1.790075in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.559354in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.796863in}}%
\pgfpathlineto{\pgfqpoint{4.592766in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.783287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908332in}{1.814812in}}%
\pgfpathlineto{\pgfqpoint{2.926864in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.829872in}}%
\pgfpathlineto{\pgfqpoint{2.889799in}{1.822342in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.891626in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.829130in}}%
\pgfpathlineto{\pgfqpoint{2.925038in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.815554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067163in}{1.814812in}}%
\pgfpathlineto{\pgfqpoint{3.085696in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.829872in}}%
\pgfpathlineto{\pgfqpoint{3.048631in}{1.822342in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.050457in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.829130in}}%
\pgfpathlineto{\pgfqpoint{3.083869in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.815554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781904in}{1.814812in}}%
\pgfpathlineto{\pgfqpoint{3.800436in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{1.829872in}}%
\pgfpathlineto{\pgfqpoint{3.763371in}{1.822342in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.765198in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{1.829130in}}%
\pgfpathlineto{\pgfqpoint{3.798610in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{1.815554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940735in}{1.814812in}}%
\pgfpathlineto{\pgfqpoint{3.959268in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.959268in}{1.854609in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{1.862139in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.862139in}}%
\pgfpathlineto{\pgfqpoint{3.842787in}{1.854609in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.847079in}}%
\pgfpathlineto{\pgfqpoint{3.922202in}{1.822342in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.924029in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.847821in}}%
\pgfpathlineto{\pgfqpoint{3.844613in}{1.854609in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.861397in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{1.861397in}}%
\pgfpathlineto{\pgfqpoint{3.957441in}{1.854609in}}%
\pgfpathlineto{\pgfqpoint{3.957441in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{1.815554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099566in}{1.814812in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.815621in}}%
\pgfpathlineto{\pgfqpoint{4.195523in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{4.197515in}{1.854609in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.862139in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{1.862139in}}%
\pgfpathlineto{\pgfqpoint{4.081034in}{1.854609in}}%
\pgfpathlineto{\pgfqpoint{4.081034in}{1.822342in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.082860in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{4.082860in}{1.854609in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{1.861397in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.861397in}}%
\pgfpathlineto{\pgfqpoint{4.195688in}{1.854609in}}%
\pgfpathlineto{\pgfqpoint{4.193636in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.816388in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{1.815554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384826in}{1.879346in}}%
\pgfpathlineto{\pgfqpoint{3.403358in}{1.886876in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{1.894406in}}%
\pgfpathlineto{\pgfqpoint{3.366293in}{1.886876in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.368120in}{1.886876in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{1.893664in}}%
\pgfpathlineto{\pgfqpoint{3.401532in}{1.886876in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{1.880089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543657in}{1.879346in}}%
\pgfpathlineto{\pgfqpoint{3.562190in}{1.886876in}}%
\pgfpathlineto{\pgfqpoint{3.562190in}{1.919144in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{1.926674in}}%
\pgfpathlineto{\pgfqpoint{3.525124in}{1.919144in}}%
\pgfpathlineto{\pgfqpoint{3.525124in}{1.886876in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.526951in}{1.886876in}}%
\pgfpathlineto{\pgfqpoint{3.526951in}{1.919144in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{1.925931in}}%
\pgfpathlineto{\pgfqpoint{3.560363in}{1.919144in}}%
\pgfpathlineto{\pgfqpoint{3.560363in}{1.886876in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{1.880089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623073in}{1.943881in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.943881in}}%
\pgfpathlineto{\pgfqpoint{3.721021in}{1.951411in}}%
\pgfpathlineto{\pgfqpoint{3.719194in}{1.951411in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.944623in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.944623in}}%
\pgfpathlineto{\pgfqpoint{3.606366in}{1.951411in}}%
\pgfpathlineto{\pgfqpoint{3.604540in}{1.951411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940735in}{1.943881in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{1.943881in}}%
\pgfpathlineto{\pgfqpoint{4.038683in}{1.951411in}}%
\pgfpathlineto{\pgfqpoint{4.036857in}{1.951411in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{1.944623in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{1.944623in}}%
\pgfpathlineto{\pgfqpoint{3.924029in}{1.951411in}}%
\pgfpathlineto{\pgfqpoint{3.922202in}{1.951411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987748in}{0.537700in}}%
\pgfpathlineto{\pgfqpoint{3.002627in}{0.531654in}}%
\pgfpathlineto{\pgfqpoint{3.004454in}{0.531654in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{0.538442in}}%
\pgfpathlineto{\pgfqpoint{2.971041in}{0.531654in}}%
\pgfpathlineto{\pgfqpoint{2.972868in}{0.531654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908332in}{0.589401in}}%
\pgfpathlineto{\pgfqpoint{2.925038in}{0.596189in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{0.602977in}}%
\pgfpathlineto{\pgfqpoint{2.891626in}{0.596189in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.893452in}{0.596189in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{0.602234in}}%
\pgfpathlineto{\pgfqpoint{2.923212in}{0.596189in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{0.590143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352422in}{0.622502in}}%
\pgfpathlineto{\pgfqpoint{2.367077in}{0.628456in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{0.654769in}}%
\pgfpathlineto{\pgfqpoint{2.494548in}{0.628456in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{0.621668in}}%
\pgfpathlineto{\pgfqpoint{2.590669in}{0.622502in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{0.623015in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{0.622502in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{0.621668in}}%
\pgfpathlineto{\pgfqpoint{2.845622in}{0.628456in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{0.635244in}}%
\pgfpathlineto{\pgfqpoint{2.766207in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{0.686202in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{0.686202in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{0.686202in}}%
\pgfpathlineto{\pgfqpoint{3.053772in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{0.655282in}}%
\pgfpathlineto{\pgfqpoint{3.146579in}{0.653935in}}%
\pgfpathlineto{\pgfqpoint{3.163285in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{0.687036in}}%
\pgfpathlineto{\pgfqpoint{3.305410in}{0.686202in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{0.687036in}}%
\pgfpathlineto{\pgfqpoint{3.447535in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{0.653935in}}%
\pgfpathlineto{\pgfqpoint{3.480947in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{0.687036in}}%
\pgfpathlineto{\pgfqpoint{3.606366in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{0.653935in}}%
\pgfpathlineto{\pgfqpoint{3.639779in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.639779in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{0.699778in}}%
\pgfpathlineto{\pgfqpoint{3.560363in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{3.557048in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{0.785027in}}%
\pgfpathlineto{\pgfqpoint{3.687834in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{3.687834in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{0.719303in}}%
\pgfpathlineto{\pgfqpoint{3.717143in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{0.750737in}}%
\pgfpathlineto{\pgfqpoint{3.798610in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{3.798610in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{0.816105in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{0.815271in}}%
\pgfpathlineto{\pgfqpoint{3.957441in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{0.848372in}}%
\pgfpathlineto{\pgfqpoint{4.034805in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{4.033542in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{0.912073in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{0.912073in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{0.912073in}}%
\pgfpathlineto{\pgfqpoint{4.275104in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{0.925648in}}%
\pgfpathlineto{\pgfqpoint{4.195688in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{0.957916in}}%
\pgfpathlineto{\pgfqpoint{4.162276in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{0.925648in}}%
\pgfpathlineto{\pgfqpoint{4.033542in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{0.978880in}}%
\pgfpathlineto{\pgfqpoint{4.110679in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.008874in}}%
\pgfpathlineto{\pgfqpoint{4.241692in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{0.976607in}}%
\pgfpathlineto{\pgfqpoint{4.275104in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{4.275104in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{4.273052in}{1.047929in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.053884in}}%
\pgfpathlineto{\pgfqpoint{4.190709in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.105676in}}%
\pgfpathlineto{\pgfqpoint{4.321107in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.073409in}}%
\pgfpathlineto{\pgfqpoint{4.354519in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.105676in}}%
\pgfpathlineto{\pgfqpoint{4.433935in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.137943in}}%
\pgfpathlineto{\pgfqpoint{4.513351in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.170210in}}%
\pgfpathlineto{\pgfqpoint{4.592766in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.183786in}}%
\pgfpathlineto{\pgfqpoint{4.513351in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.235578in}}%
\pgfpathlineto{\pgfqpoint{4.590715in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{4.592766in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{4.592766in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{4.592766in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{4.592766in}{1.370601in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.377389in}}%
\pgfpathlineto{\pgfqpoint{4.513351in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.428348in}}%
\pgfpathlineto{\pgfqpoint{4.592766in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.441924in}}%
\pgfpathlineto{\pgfqpoint{4.510035in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.493716in}}%
\pgfpathlineto{\pgfqpoint{4.590715in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.525149in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.525892in}}%
\pgfpathlineto{\pgfqpoint{4.588828in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.494482in}}%
\pgfpathlineto{\pgfqpoint{4.508112in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.441181in}}%
\pgfpathlineto{\pgfqpoint{4.590940in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.429090in}}%
\pgfpathlineto{\pgfqpoint{4.511524in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.376647in}}%
\pgfpathlineto{\pgfqpoint{4.590940in}{1.370601in}}%
\pgfpathlineto{\pgfqpoint{4.590940in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{4.590940in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{4.590940in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{4.588828in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.236345in}}%
\pgfpathlineto{\pgfqpoint{4.511524in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.183044in}}%
\pgfpathlineto{\pgfqpoint{4.590940in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.170952in}}%
\pgfpathlineto{\pgfqpoint{4.511524in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.138685in}}%
\pgfpathlineto{\pgfqpoint{4.432108in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.106418in}}%
\pgfpathlineto{\pgfqpoint{4.352693in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.074151in}}%
\pgfpathlineto{\pgfqpoint{4.322934in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.106418in}}%
\pgfpathlineto{\pgfqpoint{4.188738in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.053117in}}%
\pgfpathlineto{\pgfqpoint{4.271166in}{1.047929in}}%
\pgfpathlineto{\pgfqpoint{4.273277in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{4.273277in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{0.977349in}}%
\pgfpathlineto{\pgfqpoint{4.243518in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.009616in}}%
\pgfpathlineto{\pgfqpoint{4.108690in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{0.979688in}}%
\pgfpathlineto{\pgfqpoint{4.031619in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{0.924906in}}%
\pgfpathlineto{\pgfqpoint{4.164102in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{0.957174in}}%
\pgfpathlineto{\pgfqpoint{4.193862in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{0.924906in}}%
\pgfpathlineto{\pgfqpoint{4.273277in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{0.912815in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{0.912815in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{0.912815in}}%
\pgfpathlineto{\pgfqpoint{4.031619in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{4.032919in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{0.849138in}}%
\pgfpathlineto{\pgfqpoint{3.955615in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{0.816013in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{0.816871in}}%
\pgfpathlineto{\pgfqpoint{3.796783in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{3.796783in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{0.751479in}}%
\pgfpathlineto{\pgfqpoint{3.715256in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{0.720070in}}%
\pgfpathlineto{\pgfqpoint{3.689720in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{3.689720in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{0.785828in}}%
\pgfpathlineto{\pgfqpoint{3.555125in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{3.558537in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{0.699036in}}%
\pgfpathlineto{\pgfqpoint{3.637952in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{3.637952in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{0.654677in}}%
\pgfpathlineto{\pgfqpoint{3.608193in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{0.687802in}}%
\pgfpathlineto{\pgfqpoint{3.479121in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{0.654677in}}%
\pgfpathlineto{\pgfqpoint{3.449362in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{0.687802in}}%
\pgfpathlineto{\pgfqpoint{3.305410in}{0.686945in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{0.687802in}}%
\pgfpathlineto{\pgfqpoint{3.161458in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.146579in}{0.654677in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{0.656064in}}%
\pgfpathlineto{\pgfqpoint{3.055695in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{0.686945in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{0.686945in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{0.686945in}}%
\pgfpathlineto{\pgfqpoint{2.764380in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{0.634502in}}%
\pgfpathlineto{\pgfqpoint{2.843796in}{0.628456in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{0.622410in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{0.623268in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{0.623796in}}%
\pgfpathlineto{\pgfqpoint{2.590669in}{0.623268in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{0.622410in}}%
\pgfpathlineto{\pgfqpoint{2.496374in}{0.628456in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{0.655535in}}%
\pgfpathlineto{\pgfqpoint{2.365191in}{0.628456in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{0.623268in}}%
\pgfpathlineto{\pgfqpoint{2.339654in}{0.628456in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{0.654677in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{0.654677in}}%
\pgfpathlineto{\pgfqpoint{2.178712in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{2.178712in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{0.720070in}}%
\pgfpathlineto{\pgfqpoint{2.034760in}{0.719212in}}%
\pgfpathlineto{\pgfqpoint{2.019880in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{2.019880in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{2.021992in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{0.817400in}}%
\pgfpathlineto{\pgfqpoint{1.943876in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{0.848281in}}%
\pgfpathlineto{\pgfqpoint{1.861049in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{0.881934in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{0.881406in}}%
\pgfpathlineto{\pgfqpoint{1.704329in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{0.891781in}}%
\pgfpathlineto{\pgfqpoint{1.786757in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{0.945940in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{0.945940in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{0.946468in}}%
\pgfpathlineto{\pgfqpoint{1.493730in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.912815in}}%
\pgfpathlineto{\pgfqpoint{1.463971in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{1.463971in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.957174in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{0.955787in}}%
\pgfpathlineto{\pgfqpoint{1.622802in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.011003in}}%
\pgfpathlineto{\pgfqpoint{1.546798in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{1.545498in}{1.047929in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.075009in}}%
\pgfpathlineto{\pgfqpoint{1.466082in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.107804in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.106418in}}%
\pgfpathlineto{\pgfqpoint{1.305140in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.118509in}}%
\pgfpathlineto{\pgfqpoint{1.384555in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.150777in}}%
\pgfpathlineto{\pgfqpoint{1.466082in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.182186in}}%
\pgfpathlineto{\pgfqpoint{1.543387in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.236345in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.236873in}}%
\pgfpathlineto{\pgfqpoint{1.332788in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.204077in}}%
\pgfpathlineto{\pgfqpoint{1.307251in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{1.305140in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.247578in}}%
\pgfpathlineto{\pgfqpoint{1.384555in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.300021in}}%
\pgfpathlineto{\pgfqpoint{1.305140in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.312113in}}%
\pgfpathlineto{\pgfqpoint{1.386667in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.343522in}}%
\pgfpathlineto{\pgfqpoint{1.463971in}{1.370601in}}%
\pgfpathlineto{\pgfqpoint{1.468336in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.429090in}}%
\pgfpathlineto{\pgfqpoint{1.332788in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.397681in}}%
\pgfpathlineto{\pgfqpoint{1.307251in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{1.305140in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.441181in}}%
\pgfpathlineto{\pgfqpoint{1.386667in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{1.384555in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.505716in}}%
\pgfpathlineto{\pgfqpoint{1.414315in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.473449in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.472591in}}%
\pgfpathlineto{\pgfqpoint{1.626214in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.504330in}}%
\pgfpathlineto{\pgfqpoint{1.705630in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.558159in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.559017in}}%
\pgfpathlineto{\pgfqpoint{1.545498in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.569392in}}%
\pgfpathlineto{\pgfqpoint{1.624914in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{1.622802in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{1.543387in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.667052in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.667052in}}%
\pgfpathlineto{\pgfqpoint{1.652561in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{1.634785in}}%
\pgfpathlineto{\pgfqpoint{1.731977in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.602517in}}%
\pgfpathlineto{\pgfqpoint{1.861049in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{1.634785in}}%
\pgfpathlineto{\pgfqpoint{1.890808in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{1.887397in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{1.568864in}}%
\pgfpathlineto{\pgfqpoint{2.034760in}{1.568864in}}%
\pgfpathlineto{\pgfqpoint{2.101407in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{1.601659in}}%
\pgfpathlineto{\pgfqpoint{2.178712in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{1.634785in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{1.632703in}}%
\pgfpathlineto{\pgfqpoint{2.337543in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{1.667052in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{1.666194in}}%
\pgfpathlineto{\pgfqpoint{2.496374in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{1.699319in}}%
\pgfpathlineto{\pgfqpoint{2.526133in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.590669in}{1.666194in}}%
\pgfpathlineto{\pgfqpoint{2.657317in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{1.698461in}}%
\pgfpathlineto{\pgfqpoint{2.682853in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.666194in}}%
\pgfpathlineto{\pgfqpoint{2.817448in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{1.697933in}}%
\pgfpathlineto{\pgfqpoint{2.840384in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.667052in}}%
\pgfpathlineto{\pgfqpoint{2.974979in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.719495in}}%
\pgfpathlineto{\pgfqpoint{2.893452in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{2.893452in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.763853in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{1.762995in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.762995in}}%
\pgfpathlineto{\pgfqpoint{3.079931in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.082043in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.719495in}}%
\pgfpathlineto{\pgfqpoint{3.000516in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.666194in}}%
\pgfpathlineto{\pgfqpoint{3.131699in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.146579in}{1.699319in}}%
\pgfpathlineto{\pgfqpoint{3.161458in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.159347in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{1.633398in}}%
\pgfpathlineto{\pgfqpoint{3.294896in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{3.290530in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{1.720353in}}%
\pgfpathlineto{\pgfqpoint{3.213226in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{1.730728in}}%
\pgfpathlineto{\pgfqpoint{3.290530in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.290530in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.305410in}{1.796121in}}%
\pgfpathlineto{\pgfqpoint{3.320290in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{1.763853in}}%
\pgfpathlineto{\pgfqpoint{3.399705in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.397594in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{1.697933in}}%
\pgfpathlineto{\pgfqpoint{3.528777in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{1.731586in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.731586in}}%
\pgfpathlineto{\pgfqpoint{3.637952in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.697545in}}%
\pgfpathlineto{\pgfqpoint{3.770436in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.751762in}}%
\pgfpathlineto{\pgfqpoint{3.687609in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.784029in}}%
\pgfpathlineto{\pgfqpoint{3.608193in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.796121in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.796121in}}%
\pgfpathlineto{\pgfqpoint{3.717368in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{1.763853in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.795263in}}%
\pgfpathlineto{\pgfqpoint{3.874088in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.876199in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.876199in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{1.699319in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{1.697933in}}%
\pgfpathlineto{\pgfqpoint{4.084687in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{4.084687in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{1.763853in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.763853in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.763853in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.763853in}}%
\pgfpathlineto{\pgfqpoint{4.352693in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.751762in}}%
\pgfpathlineto{\pgfqpoint{4.273277in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.719495in}}%
\pgfpathlineto{\pgfqpoint{4.190450in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.666194in}}%
\pgfpathlineto{\pgfqpoint{4.271166in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.655818in}}%
\pgfpathlineto{\pgfqpoint{4.190450in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.600744in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.601659in}}%
\pgfpathlineto{\pgfqpoint{4.404461in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.633927in}}%
\pgfpathlineto{\pgfqpoint{4.429997in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.602517in}}%
\pgfpathlineto{\pgfqpoint{4.511524in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.570250in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.570250in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.570992in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.570992in}}%
\pgfpathlineto{\pgfqpoint{4.513351in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.603259in}}%
\pgfpathlineto{\pgfqpoint{4.431883in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.634693in}}%
\pgfpathlineto{\pgfqpoint{4.402574in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.602426in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.601536in}}%
\pgfpathlineto{\pgfqpoint{4.192373in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.655052in}}%
\pgfpathlineto{\pgfqpoint{4.273052in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.666960in}}%
\pgfpathlineto{\pgfqpoint{4.192373in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.718753in}}%
\pgfpathlineto{\pgfqpoint{4.275104in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.751020in}}%
\pgfpathlineto{\pgfqpoint{4.354519in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.764595in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.764595in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.764595in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{1.764595in}}%
\pgfpathlineto{\pgfqpoint{4.082860in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{4.082860in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{1.698714in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{1.700061in}}%
\pgfpathlineto{\pgfqpoint{3.878026in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.878026in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.875974in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.796029in}}%
\pgfpathlineto{\pgfqpoint{3.846665in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{1.764595in}}%
\pgfpathlineto{\pgfqpoint{3.719194in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.796863in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.796863in}}%
\pgfpathlineto{\pgfqpoint{3.606366in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.783287in}}%
\pgfpathlineto{\pgfqpoint{3.685782in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.751020in}}%
\pgfpathlineto{\pgfqpoint{3.768513in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.698337in}}%
\pgfpathlineto{\pgfqpoint{3.639779in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.732328in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{1.732328in}}%
\pgfpathlineto{\pgfqpoint{3.526951in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{1.698714in}}%
\pgfpathlineto{\pgfqpoint{3.399480in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.401532in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{1.764595in}}%
\pgfpathlineto{\pgfqpoint{3.322116in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.305410in}{1.796863in}}%
\pgfpathlineto{\pgfqpoint{3.288704in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.288704in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{1.731495in}}%
\pgfpathlineto{\pgfqpoint{3.211340in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{1.719586in}}%
\pgfpathlineto{\pgfqpoint{3.288704in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.292946in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{1.634180in}}%
\pgfpathlineto{\pgfqpoint{3.161233in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{3.163285in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.146579in}{1.700061in}}%
\pgfpathlineto{\pgfqpoint{3.129873in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.666960in}}%
\pgfpathlineto{\pgfqpoint{3.002402in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.718753in}}%
\pgfpathlineto{\pgfqpoint{3.083869in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.081818in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.763762in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{1.763762in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.764595in}}%
\pgfpathlineto{\pgfqpoint{2.891626in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.891626in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.718753in}}%
\pgfpathlineto{\pgfqpoint{2.973093in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.667794in}}%
\pgfpathlineto{\pgfqpoint{2.842307in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{1.698714in}}%
\pgfpathlineto{\pgfqpoint{2.815525in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.666960in}}%
\pgfpathlineto{\pgfqpoint{2.684739in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{1.699227in}}%
\pgfpathlineto{\pgfqpoint{2.655430in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.590669in}{1.666960in}}%
\pgfpathlineto{\pgfqpoint{2.527960in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{1.700061in}}%
\pgfpathlineto{\pgfqpoint{2.494548in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{1.666960in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{1.667794in}}%
\pgfpathlineto{\pgfqpoint{2.335716in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{1.633504in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{1.635527in}}%
\pgfpathlineto{\pgfqpoint{2.176885in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{1.602426in}}%
\pgfpathlineto{\pgfqpoint{2.099521in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{2.034760in}{1.569645in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{1.569645in}}%
\pgfpathlineto{\pgfqpoint{1.889320in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{1.892635in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{1.635527in}}%
\pgfpathlineto{\pgfqpoint{1.859223in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.603259in}}%
\pgfpathlineto{\pgfqpoint{1.733804in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{1.635527in}}%
\pgfpathlineto{\pgfqpoint{1.654388in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.667794in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.667794in}}%
\pgfpathlineto{\pgfqpoint{1.541560in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.654218in}}%
\pgfpathlineto{\pgfqpoint{1.620976in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{1.623027in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.570159in}}%
\pgfpathlineto{\pgfqpoint{1.543612in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.558250in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.557417in}}%
\pgfpathlineto{\pgfqpoint{1.703706in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.505111in}}%
\pgfpathlineto{\pgfqpoint{1.624291in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.473357in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.474191in}}%
\pgfpathlineto{\pgfqpoint{1.416141in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.506458in}}%
\pgfpathlineto{\pgfqpoint{1.382729in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{1.384780in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.441924in}}%
\pgfpathlineto{\pgfqpoint{1.303313in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{1.305365in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.396914in}}%
\pgfpathlineto{\pgfqpoint{1.334674in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.428348in}}%
\pgfpathlineto{\pgfqpoint{1.466386in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{1.462144in}{1.370601in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.344288in}}%
\pgfpathlineto{\pgfqpoint{1.384780in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.312855in}}%
\pgfpathlineto{\pgfqpoint{1.303313in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.299279in}}%
\pgfpathlineto{\pgfqpoint{1.382729in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.248320in}}%
\pgfpathlineto{\pgfqpoint{1.303313in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{1.305365in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.203311in}}%
\pgfpathlineto{\pgfqpoint{1.334674in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.236092in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.235578in}}%
\pgfpathlineto{\pgfqpoint{1.541560in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.182952in}}%
\pgfpathlineto{\pgfqpoint{1.464196in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.151519in}}%
\pgfpathlineto{\pgfqpoint{1.382729in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.119252in}}%
\pgfpathlineto{\pgfqpoint{1.303313in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.105676in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.107023in}}%
\pgfpathlineto{\pgfqpoint{1.464196in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.074242in}}%
\pgfpathlineto{\pgfqpoint{1.543612in}{1.047929in}}%
\pgfpathlineto{\pgfqpoint{1.544875in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.010221in}}%
\pgfpathlineto{\pgfqpoint{1.620976in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{0.956569in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.957916in}}%
\pgfpathlineto{\pgfqpoint{1.462144in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{1.462144in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.912073in}}%
\pgfpathlineto{\pgfqpoint{1.495557in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{0.945687in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{0.945174in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{0.945174in}}%
\pgfpathlineto{\pgfqpoint{1.784786in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{0.892548in}}%
\pgfpathlineto{\pgfqpoint{1.702443in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{0.880639in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{0.881153in}}%
\pgfpathlineto{\pgfqpoint{1.859223in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{0.847538in}}%
\pgfpathlineto{\pgfqpoint{1.941953in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{0.816618in}}%
\pgfpathlineto{\pgfqpoint{2.020105in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{2.018054in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{2.018054in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{2.034760in}{0.718470in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{0.719303in}}%
\pgfpathlineto{\pgfqpoint{2.176885in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{2.176885in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{0.653935in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{0.653935in}}%
\pgfpathlineto{\pgfqpoint{2.337768in}{0.628456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670085in}{0.633115in}}%
\pgfpathlineto{\pgfqpoint{2.734621in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{0.687802in}}%
\pgfpathlineto{\pgfqpoint{2.605549in}{0.660723in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.607375in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{0.687036in}}%
\pgfpathlineto{\pgfqpoint{2.732795in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{0.633897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431838in}{0.665911in}}%
\pgfpathlineto{\pgfqpoint{2.499786in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{0.720598in}}%
\pgfpathlineto{\pgfqpoint{2.362937in}{0.692990in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.364887in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{0.719817in}}%
\pgfpathlineto{\pgfqpoint{2.497863in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{0.666677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781904in}{0.686202in}}%
\pgfpathlineto{\pgfqpoint{3.798610in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{0.699778in}}%
\pgfpathlineto{\pgfqpoint{3.765198in}{0.692990in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.767024in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{0.699036in}}%
\pgfpathlineto{\pgfqpoint{3.796783in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{0.686945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940735in}{0.687036in}}%
\pgfpathlineto{\pgfqpoint{3.955390in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{0.698944in}}%
\pgfpathlineto{\pgfqpoint{3.926081in}{0.692990in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.927967in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{0.698178in}}%
\pgfpathlineto{\pgfqpoint{3.953503in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{0.687802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273007in}{0.699036in}}%
\pgfpathlineto{\pgfqpoint{2.340955in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{0.753253in}}%
\pgfpathlineto{\pgfqpoint{2.206359in}{0.725257in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.208246in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{0.752460in}}%
\pgfpathlineto{\pgfqpoint{2.339032in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{0.699778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796513in}{0.751570in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{0.751570in}}%
\pgfpathlineto{\pgfqpoint{1.890583in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{1.890583in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{0.795746in}}%
\pgfpathlineto{\pgfqpoint{1.861274in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{0.763479in}}%
\pgfpathlineto{\pgfqpoint{1.781859in}{0.757525in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.783745in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{0.762712in}}%
\pgfpathlineto{\pgfqpoint{1.863160in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{0.794980in}}%
\pgfpathlineto{\pgfqpoint{1.888697in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{1.888697in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{0.752337in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{0.752337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020151in}{0.750737in}}%
\pgfpathlineto{\pgfqpoint{4.036857in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{4.036857in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{0.796580in}}%
\pgfpathlineto{\pgfqpoint{4.003445in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{4.003445in}{0.757525in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.005271in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{4.005271in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{0.795838in}}%
\pgfpathlineto{\pgfqpoint{4.035030in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{4.035030in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{0.751479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717097in}{0.784351in}}%
\pgfpathlineto{\pgfqpoint{1.730488in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{0.795233in}}%
\pgfpathlineto{\pgfqpoint{1.703706in}{0.789792in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.705630in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{0.794451in}}%
\pgfpathlineto{\pgfqpoint{1.728565in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{0.785132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796513in}{0.815271in}}%
\pgfpathlineto{\pgfqpoint{1.813219in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{0.828847in}}%
\pgfpathlineto{\pgfqpoint{1.779807in}{0.822059in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.781633in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{0.828105in}}%
\pgfpathlineto{\pgfqpoint{1.811393in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{0.816013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114176in}{0.795838in}}%
\pgfpathlineto{\pgfqpoint{2.186302in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{0.850054in}}%
\pgfpathlineto{\pgfqpoint{2.045274in}{0.822059in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.047224in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{0.849262in}}%
\pgfpathlineto{\pgfqpoint{2.184261in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{0.796580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478851in}{0.847538in}}%
\pgfpathlineto{\pgfqpoint{1.495557in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.861114in}}%
\pgfpathlineto{\pgfqpoint{1.462144in}{0.854326in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.463971in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.860372in}}%
\pgfpathlineto{\pgfqpoint{1.493730in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.848281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417229in}{0.879806in}}%
\pgfpathlineto{\pgfqpoint{4.433935in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{0.893381in}}%
\pgfpathlineto{\pgfqpoint{4.400523in}{0.886593in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.402349in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{0.892639in}}%
\pgfpathlineto{\pgfqpoint{4.432108in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{0.880548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908332in}{0.910803in}}%
\pgfpathlineto{\pgfqpoint{2.972186in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{0.921014in}}%
\pgfpathlineto{\pgfqpoint{3.000037in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{0.913274in}}%
\pgfpathlineto{\pgfqpoint{3.100290in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{3.146579in}{0.941167in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{0.925135in}}%
\pgfpathlineto{\pgfqpoint{3.305410in}{0.939678in}}%
\pgfpathlineto{\pgfqpoint{3.329691in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{0.967430in}}%
\pgfpathlineto{\pgfqpoint{3.463023in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{0.985476in}}%
\pgfpathlineto{\pgfqpoint{3.490891in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{1.037101in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.035241in}}%
\pgfpathlineto{\pgfqpoint{3.640992in}{1.047929in}}%
\pgfpathlineto{\pgfqpoint{3.675932in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{3.673821in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{3.698979in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.165996in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{1.172922in}}%
\pgfpathlineto{\pgfqpoint{3.788409in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{3.784485in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{3.792103in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{3.808512in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{3.817501in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{3.817501in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{1.368520in}}%
\pgfpathlineto{\pgfqpoint{3.778628in}{1.370601in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.384061in}}%
\pgfpathlineto{\pgfqpoint{3.662239in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.422106in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{1.413235in}}%
\pgfpathlineto{\pgfqpoint{3.490839in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{1.400329in}}%
\pgfpathlineto{\pgfqpoint{3.457689in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{1.422002in}}%
\pgfpathlineto{\pgfqpoint{3.305410in}{1.418406in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{1.413872in}}%
\pgfpathlineto{\pgfqpoint{3.146579in}{1.418713in}}%
\pgfpathlineto{\pgfqpoint{3.094496in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{3.075819in}{1.370601in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.368244in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{1.362016in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.357259in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{1.352830in}}%
\pgfpathlineto{\pgfqpoint{2.789650in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{2.787576in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.300083in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{1.293641in}}%
\pgfpathlineto{\pgfqpoint{2.654500in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{2.590669in}{1.319718in}}%
\pgfpathlineto{\pgfqpoint{2.557071in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{2.543533in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{1.251899in}}%
\pgfpathlineto{\pgfqpoint{2.485741in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{2.478618in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{2.466549in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{1.161637in}}%
\pgfpathlineto{\pgfqpoint{2.372836in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{2.361184in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{1.098171in}}%
\pgfpathlineto{\pgfqpoint{2.344501in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{1.077210in}}%
\pgfpathlineto{\pgfqpoint{2.428640in}{1.047929in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{1.043641in}}%
\pgfpathlineto{\pgfqpoint{2.440556in}{1.047929in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{1.062999in}}%
\pgfpathlineto{\pgfqpoint{2.529582in}{1.047929in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{1.028304in}}%
\pgfpathlineto{\pgfqpoint{2.475941in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{2.507487in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{0.981865in}}%
\pgfpathlineto{\pgfqpoint{2.590669in}{0.968345in}}%
\pgfpathlineto{\pgfqpoint{2.658259in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{0.947656in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{0.924595in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{0.931891in}}%
\pgfpathlineto{\pgfqpoint{2.872656in}{0.918861in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.986878in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.005757in}}%
\pgfpathlineto{\pgfqpoint{2.855378in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{1.022178in}}%
\pgfpathlineto{\pgfqpoint{2.770661in}{1.047929in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.066575in}}%
\pgfpathlineto{\pgfqpoint{2.712734in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{2.676529in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{1.142142in}}%
\pgfpathlineto{\pgfqpoint{2.663713in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{1.145567in}}%
\pgfpathlineto{\pgfqpoint{2.710507in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.191928in}}%
\pgfpathlineto{\pgfqpoint{2.782844in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{1.223337in}}%
\pgfpathlineto{\pgfqpoint{2.866829in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{2.869934in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.285181in}}%
\pgfpathlineto{\pgfqpoint{2.958258in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{1.315081in}}%
\pgfpathlineto{\pgfqpoint{3.017237in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.288690in}}%
\pgfpathlineto{\pgfqpoint{3.117089in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{3.146579in}{1.336345in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{1.324840in}}%
\pgfpathlineto{\pgfqpoint{3.305410in}{1.320909in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{1.329250in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{1.328095in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{1.309616in}}%
\pgfpathlineto{\pgfqpoint{3.564175in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{3.568035in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{3.610635in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{3.548729in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{1.199169in}}%
\pgfpathlineto{\pgfqpoint{3.504895in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{3.520250in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{1.127583in}}%
\pgfpathlineto{\pgfqpoint{3.437097in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{3.455878in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{1.051328in}}%
\pgfpathlineto{\pgfqpoint{3.361092in}{1.047929in}}%
\pgfpathlineto{\pgfqpoint{3.305410in}{1.041635in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{1.028719in}}%
\pgfpathlineto{\pgfqpoint{3.146579in}{1.021092in}}%
\pgfpathlineto{\pgfqpoint{3.127954in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{0.994259in}}%
\pgfpathlineto{\pgfqpoint{2.990075in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{0.982998in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.664378in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{1.210893in}}%
\pgfpathlineto{\pgfqpoint{2.678621in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{1.205429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417229in}{1.009708in}}%
\pgfpathlineto{\pgfqpoint{4.431883in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.021616in}}%
\pgfpathlineto{\pgfqpoint{4.402574in}{1.015662in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.404461in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.020850in}}%
\pgfpathlineto{\pgfqpoint{4.429997in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.010474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177894in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.119252in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.118509in}}%
\pgfpathlineto{\pgfqpoint{1.176068in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.106418in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.105676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273007in}{1.101152in}}%
\pgfpathlineto{\pgfqpoint{2.341279in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{2.299101in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{1.147717in}}%
\pgfpathlineto{\pgfqpoint{2.267373in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{2.255854in}{1.112464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240604in}{1.137943in}}%
\pgfpathlineto{\pgfqpoint{1.257310in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.151519in}}%
\pgfpathlineto{\pgfqpoint{1.223898in}{1.144731in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225724in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.150777in}}%
\pgfpathlineto{\pgfqpoint{1.255483in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.138685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558266in}{1.117652in}}%
\pgfpathlineto{\pgfqpoint{1.627926in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.171810in}}%
\pgfpathlineto{\pgfqpoint{1.491619in}{1.144731in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.493505in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.171044in}}%
\pgfpathlineto{\pgfqpoint{1.625955in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.118418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337813in}{1.117652in}}%
\pgfpathlineto{\pgfqpoint{4.402349in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{4.405761in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.204606in}}%
\pgfpathlineto{\pgfqpoint{4.269866in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{4.266073in}{1.144731in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.268103in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{4.271789in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.203824in}}%
\pgfpathlineto{\pgfqpoint{4.403838in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{4.400523in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.118418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177894in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.248320in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.247578in}}%
\pgfpathlineto{\pgfqpoint{1.176068in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.235487in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.234745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384826in}{1.251644in}}%
\pgfpathlineto{\pgfqpoint{3.445115in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{1.285416in}}%
\pgfpathlineto{\pgfqpoint{3.356235in}{1.273800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496645in}{1.246720in}}%
\pgfpathlineto{\pgfqpoint{4.561181in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{4.561181in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.334370in}}%
\pgfpathlineto{\pgfqpoint{4.432108in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{4.429997in}{1.273800in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.431883in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{4.433935in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.333569in}}%
\pgfpathlineto{\pgfqpoint{4.559354in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{4.559354in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.247487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478851in}{1.278988in}}%
\pgfpathlineto{\pgfqpoint{1.543387in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.333146in}}%
\pgfpathlineto{\pgfqpoint{1.412203in}{1.306067in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.414089in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.332380in}}%
\pgfpathlineto{\pgfqpoint{1.541560in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.279754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240604in}{1.332893in}}%
\pgfpathlineto{\pgfqpoint{1.253995in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.343775in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.344288in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.343522in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.342994in}}%
\pgfpathlineto{\pgfqpoint{1.252072in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.333675in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.333146in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.332380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670085in}{1.318493in}}%
\pgfpathlineto{\pgfqpoint{2.709352in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{1.343863in}}%
\pgfpathlineto{\pgfqpoint{2.652428in}{1.338334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177894in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.409656in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.408914in}}%
\pgfpathlineto{\pgfqpoint{1.176068in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.396823in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.396081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655476in}{1.396914in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.397681in}}%
\pgfpathlineto{\pgfqpoint{4.642708in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.408056in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.408823in}}%
\pgfpathlineto{\pgfqpoint{4.640821in}{1.402868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637682in}{1.407528in}}%
\pgfpathlineto{\pgfqpoint{1.702218in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.463439in}}%
\pgfpathlineto{\pgfqpoint{1.571034in}{1.435136in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.572921in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.462638in}}%
\pgfpathlineto{\pgfqpoint{1.700391in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.408309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240604in}{1.460615in}}%
\pgfpathlineto{\pgfqpoint{1.257310in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.474191in}}%
\pgfpathlineto{\pgfqpoint{1.223898in}{1.467403in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225724in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.473449in}}%
\pgfpathlineto{\pgfqpoint{1.255483in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.461357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655476in}{1.460615in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.461357in}}%
\pgfpathlineto{\pgfqpoint{4.640596in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.473449in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.474191in}}%
\pgfpathlineto{\pgfqpoint{4.638770in}{1.467403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240604in}{1.525149in}}%
\pgfpathlineto{\pgfqpoint{1.257310in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.538725in}}%
\pgfpathlineto{\pgfqpoint{1.223898in}{1.531937in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225724in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.537983in}}%
\pgfpathlineto{\pgfqpoint{1.255483in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.525892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796513in}{1.503377in}}%
\pgfpathlineto{\pgfqpoint{1.863160in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.558159in}}%
\pgfpathlineto{\pgfqpoint{1.728565in}{1.531937in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.730488in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.557417in}}%
\pgfpathlineto{\pgfqpoint{1.861274in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.504185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496645in}{1.504330in}}%
\pgfpathlineto{\pgfqpoint{4.563292in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.559017in}}%
\pgfpathlineto{\pgfqpoint{4.432108in}{1.531937in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.433935in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.558250in}}%
\pgfpathlineto{\pgfqpoint{4.561406in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.505111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352422in}{1.568168in}}%
\pgfpathlineto{\pgfqpoint{2.416958in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{1.623551in}}%
\pgfpathlineto{\pgfqpoint{2.284475in}{1.596472in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.286398in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{1.622785in}}%
\pgfpathlineto{\pgfqpoint{2.415132in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{1.568969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655476in}{1.621951in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.622693in}}%
\pgfpathlineto{\pgfqpoint{4.640596in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.634785in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.635527in}}%
\pgfpathlineto{\pgfqpoint{4.638770in}{1.628739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796513in}{1.655052in}}%
\pgfpathlineto{\pgfqpoint{1.811168in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.666960in}}%
\pgfpathlineto{\pgfqpoint{1.781859in}{1.661006in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.783745in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.666194in}}%
\pgfpathlineto{\pgfqpoint{1.809281in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.655818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114176in}{1.654218in}}%
\pgfpathlineto{\pgfqpoint{2.130882in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{1.667794in}}%
\pgfpathlineto{\pgfqpoint{2.097469in}{1.661006in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.099296in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{1.667052in}}%
\pgfpathlineto{\pgfqpoint{2.129055in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{1.654960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417229in}{1.686485in}}%
\pgfpathlineto{\pgfqpoint{4.433935in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{4.433935in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.732328in}}%
\pgfpathlineto{\pgfqpoint{4.400523in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{4.400523in}{1.693273in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.402349in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{4.402349in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.731586in}}%
\pgfpathlineto{\pgfqpoint{4.432108in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{4.432108in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.687228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576060in}{1.686485in}}%
\pgfpathlineto{\pgfqpoint{4.592766in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.700061in}}%
\pgfpathlineto{\pgfqpoint{4.559354in}{1.693273in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.561181in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.699319in}}%
\pgfpathlineto{\pgfqpoint{4.590940in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.687228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431838in}{1.718753in}}%
\pgfpathlineto{\pgfqpoint{2.448544in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{2.448544in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{1.764595in}}%
\pgfpathlineto{\pgfqpoint{2.415132in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.415132in}{1.725540in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.416958in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{2.416958in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{1.763853in}}%
\pgfpathlineto{\pgfqpoint{2.446718in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.446718in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{1.719495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749501in}{1.718753in}}%
\pgfpathlineto{\pgfqpoint{2.766207in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.732328in}}%
\pgfpathlineto{\pgfqpoint{2.732795in}{1.725540in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.734621in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.731586in}}%
\pgfpathlineto{\pgfqpoint{2.764380in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.719495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193591in}{1.751020in}}%
\pgfpathlineto{\pgfqpoint{2.210297in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{1.764595in}}%
\pgfpathlineto{\pgfqpoint{2.176885in}{1.757808in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.178712in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{1.763853in}}%
\pgfpathlineto{\pgfqpoint{2.208471in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{1.751762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670085in}{1.751020in}}%
\pgfpathlineto{\pgfqpoint{2.686791in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.783287in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{1.783287in}}%
\pgfpathlineto{\pgfqpoint{2.845622in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{1.796863in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.796863in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{1.796863in}}%
\pgfpathlineto{\pgfqpoint{2.653379in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{2.653379in}{1.757808in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.655205in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.655205in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{1.796121in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.796121in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{1.796121in}}%
\pgfpathlineto{\pgfqpoint{2.843796in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{1.784029in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.784029in}}%
\pgfpathlineto{\pgfqpoint{2.684965in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{1.751762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496645in}{1.751853in}}%
\pgfpathlineto{\pgfqpoint{4.511299in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.763762in}}%
\pgfpathlineto{\pgfqpoint{4.481990in}{1.757808in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.483876in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.762995in}}%
\pgfpathlineto{\pgfqpoint{4.509413in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.752620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464241in}{1.783287in}}%
\pgfpathlineto{\pgfqpoint{3.480947in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{1.796863in}}%
\pgfpathlineto{\pgfqpoint{3.447535in}{1.790075in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.449362in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{1.796121in}}%
\pgfpathlineto{\pgfqpoint{3.479121in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{1.784029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417229in}{1.783287in}}%
\pgfpathlineto{\pgfqpoint{4.433935in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{4.433935in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.829130in}}%
\pgfpathlineto{\pgfqpoint{4.400523in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{4.400523in}{1.790075in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.402349in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{4.402349in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.828388in}}%
\pgfpathlineto{\pgfqpoint{4.432108in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{4.432108in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.784029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576060in}{1.783287in}}%
\pgfpathlineto{\pgfqpoint{4.592766in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.796863in}}%
\pgfpathlineto{\pgfqpoint{4.559354in}{1.790075in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.561181in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.796121in}}%
\pgfpathlineto{\pgfqpoint{4.590940in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.784029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908332in}{1.815554in}}%
\pgfpathlineto{\pgfqpoint{2.925038in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.829130in}}%
\pgfpathlineto{\pgfqpoint{2.891626in}{1.822342in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.893452in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.828388in}}%
\pgfpathlineto{\pgfqpoint{2.923212in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.816296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067163in}{1.815554in}}%
\pgfpathlineto{\pgfqpoint{3.083869in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.829130in}}%
\pgfpathlineto{\pgfqpoint{3.050457in}{1.822342in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.052284in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.828388in}}%
\pgfpathlineto{\pgfqpoint{3.082043in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.816296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781904in}{1.815554in}}%
\pgfpathlineto{\pgfqpoint{3.798610in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{1.829130in}}%
\pgfpathlineto{\pgfqpoint{3.765198in}{1.822342in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.767024in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{1.828388in}}%
\pgfpathlineto{\pgfqpoint{3.796783in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{1.816296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940735in}{1.815554in}}%
\pgfpathlineto{\pgfqpoint{3.957441in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.957441in}{1.854609in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{1.861397in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.861397in}}%
\pgfpathlineto{\pgfqpoint{3.844613in}{1.854609in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.847821in}}%
\pgfpathlineto{\pgfqpoint{3.924029in}{1.822342in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.925855in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.848563in}}%
\pgfpathlineto{\pgfqpoint{3.846440in}{1.854609in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.860655in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{1.860655in}}%
\pgfpathlineto{\pgfqpoint{3.955615in}{1.854609in}}%
\pgfpathlineto{\pgfqpoint{3.955615in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{1.816296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099566in}{1.815554in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.816388in}}%
\pgfpathlineto{\pgfqpoint{4.193636in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{4.195688in}{1.854609in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.861397in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{1.861397in}}%
\pgfpathlineto{\pgfqpoint{4.082860in}{1.854609in}}%
\pgfpathlineto{\pgfqpoint{4.082860in}{1.822342in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.084687in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{4.084687in}{1.854609in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{1.860655in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.860655in}}%
\pgfpathlineto{\pgfqpoint{4.193862in}{1.854609in}}%
\pgfpathlineto{\pgfqpoint{4.191750in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.817154in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{1.816296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384826in}{1.880089in}}%
\pgfpathlineto{\pgfqpoint{3.401532in}{1.886876in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{1.893664in}}%
\pgfpathlineto{\pgfqpoint{3.368120in}{1.886876in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.369946in}{1.886876in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{1.892922in}}%
\pgfpathlineto{\pgfqpoint{3.399705in}{1.886876in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{1.880831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543657in}{1.880089in}}%
\pgfpathlineto{\pgfqpoint{3.560363in}{1.886876in}}%
\pgfpathlineto{\pgfqpoint{3.560363in}{1.919144in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{1.925931in}}%
\pgfpathlineto{\pgfqpoint{3.526951in}{1.919144in}}%
\pgfpathlineto{\pgfqpoint{3.526951in}{1.886876in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.528777in}{1.886876in}}%
\pgfpathlineto{\pgfqpoint{3.528777in}{1.919144in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{1.925189in}}%
\pgfpathlineto{\pgfqpoint{3.558537in}{1.919144in}}%
\pgfpathlineto{\pgfqpoint{3.558537in}{1.886876in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{1.880831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623073in}{1.944623in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.944623in}}%
\pgfpathlineto{\pgfqpoint{3.719194in}{1.951411in}}%
\pgfpathlineto{\pgfqpoint{3.717368in}{1.951411in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.945365in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.945365in}}%
\pgfpathlineto{\pgfqpoint{3.608193in}{1.951411in}}%
\pgfpathlineto{\pgfqpoint{3.606366in}{1.951411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940735in}{1.944623in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{1.944623in}}%
\pgfpathlineto{\pgfqpoint{4.036857in}{1.951411in}}%
\pgfpathlineto{\pgfqpoint{4.035030in}{1.951411in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{1.945365in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{1.945365in}}%
\pgfpathlineto{\pgfqpoint{3.925855in}{1.951411in}}%
\pgfpathlineto{\pgfqpoint{3.924029in}{1.951411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987748in}{0.536958in}}%
\pgfpathlineto{\pgfqpoint{3.000801in}{0.531654in}}%
\pgfpathlineto{\pgfqpoint{3.002627in}{0.531654in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{0.537700in}}%
\pgfpathlineto{\pgfqpoint{2.972868in}{0.531654in}}%
\pgfpathlineto{\pgfqpoint{2.974694in}{0.531654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908332in}{0.590143in}}%
\pgfpathlineto{\pgfqpoint{2.923212in}{0.596189in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{0.602234in}}%
\pgfpathlineto{\pgfqpoint{2.893452in}{0.596189in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.895279in}{0.596189in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{0.601492in}}%
\pgfpathlineto{\pgfqpoint{2.921385in}{0.596189in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{0.590885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352422in}{0.623268in}}%
\pgfpathlineto{\pgfqpoint{2.365191in}{0.628456in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{0.655535in}}%
\pgfpathlineto{\pgfqpoint{2.496374in}{0.628456in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{0.622410in}}%
\pgfpathlineto{\pgfqpoint{2.590669in}{0.623268in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{0.623796in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{0.623268in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{0.622410in}}%
\pgfpathlineto{\pgfqpoint{2.843796in}{0.628456in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{0.634502in}}%
\pgfpathlineto{\pgfqpoint{2.764380in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{0.686945in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{0.686945in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{0.686945in}}%
\pgfpathlineto{\pgfqpoint{3.055695in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{0.656064in}}%
\pgfpathlineto{\pgfqpoint{3.146579in}{0.654677in}}%
\pgfpathlineto{\pgfqpoint{3.161458in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{0.687802in}}%
\pgfpathlineto{\pgfqpoint{3.305410in}{0.686945in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{0.687802in}}%
\pgfpathlineto{\pgfqpoint{3.449362in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{0.654677in}}%
\pgfpathlineto{\pgfqpoint{3.479121in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{0.687802in}}%
\pgfpathlineto{\pgfqpoint{3.608193in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{0.654677in}}%
\pgfpathlineto{\pgfqpoint{3.637952in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.637952in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{0.699036in}}%
\pgfpathlineto{\pgfqpoint{3.558537in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{3.555125in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{0.785828in}}%
\pgfpathlineto{\pgfqpoint{3.689720in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{3.689720in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{0.720070in}}%
\pgfpathlineto{\pgfqpoint{3.715256in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{0.751479in}}%
\pgfpathlineto{\pgfqpoint{3.796783in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{3.796783in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{0.816871in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{0.816013in}}%
\pgfpathlineto{\pgfqpoint{3.955615in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{0.849138in}}%
\pgfpathlineto{\pgfqpoint{4.032919in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{4.031619in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{0.912815in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{0.912815in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{0.912815in}}%
\pgfpathlineto{\pgfqpoint{4.273277in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{0.924906in}}%
\pgfpathlineto{\pgfqpoint{4.193862in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{0.957174in}}%
\pgfpathlineto{\pgfqpoint{4.164102in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{0.924906in}}%
\pgfpathlineto{\pgfqpoint{4.031619in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{0.979688in}}%
\pgfpathlineto{\pgfqpoint{4.108690in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.009616in}}%
\pgfpathlineto{\pgfqpoint{4.243518in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{0.977349in}}%
\pgfpathlineto{\pgfqpoint{4.273277in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{4.273277in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{4.271166in}{1.047929in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.053117in}}%
\pgfpathlineto{\pgfqpoint{4.188738in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.106418in}}%
\pgfpathlineto{\pgfqpoint{4.322934in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.074151in}}%
\pgfpathlineto{\pgfqpoint{4.352693in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.106418in}}%
\pgfpathlineto{\pgfqpoint{4.432108in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.138685in}}%
\pgfpathlineto{\pgfqpoint{4.511524in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.170952in}}%
\pgfpathlineto{\pgfqpoint{4.590940in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.183044in}}%
\pgfpathlineto{\pgfqpoint{4.511524in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.236345in}}%
\pgfpathlineto{\pgfqpoint{4.588828in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{4.590940in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{4.590940in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{4.590940in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{4.590940in}{1.370601in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.376647in}}%
\pgfpathlineto{\pgfqpoint{4.511524in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.429090in}}%
\pgfpathlineto{\pgfqpoint{4.590940in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.441181in}}%
\pgfpathlineto{\pgfqpoint{4.508112in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.494482in}}%
\pgfpathlineto{\pgfqpoint{4.588828in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.525892in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.526634in}}%
\pgfpathlineto{\pgfqpoint{4.586942in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.495249in}}%
\pgfpathlineto{\pgfqpoint{4.506189in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.440439in}}%
\pgfpathlineto{\pgfqpoint{4.589113in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.429832in}}%
\pgfpathlineto{\pgfqpoint{4.509698in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.375905in}}%
\pgfpathlineto{\pgfqpoint{4.589113in}{1.370601in}}%
\pgfpathlineto{\pgfqpoint{4.589113in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{4.589113in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{4.589113in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{4.586942in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.237111in}}%
\pgfpathlineto{\pgfqpoint{4.509698in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.182302in}}%
\pgfpathlineto{\pgfqpoint{4.589113in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.171695in}}%
\pgfpathlineto{\pgfqpoint{4.509698in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.139427in}}%
\pgfpathlineto{\pgfqpoint{4.430282in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.107160in}}%
\pgfpathlineto{\pgfqpoint{4.350866in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.074893in}}%
\pgfpathlineto{\pgfqpoint{4.324760in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.107160in}}%
\pgfpathlineto{\pgfqpoint{4.186766in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.052351in}}%
\pgfpathlineto{\pgfqpoint{4.269280in}{1.047929in}}%
\pgfpathlineto{\pgfqpoint{4.271451in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{4.271451in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{0.978091in}}%
\pgfpathlineto{\pgfqpoint{4.245344in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.010359in}}%
\pgfpathlineto{\pgfqpoint{4.106700in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{0.980496in}}%
\pgfpathlineto{\pgfqpoint{4.029696in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{0.924164in}}%
\pgfpathlineto{\pgfqpoint{4.165929in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{0.956431in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{0.924164in}}%
\pgfpathlineto{\pgfqpoint{4.271451in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{0.913557in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{0.913557in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{0.913557in}}%
\pgfpathlineto{\pgfqpoint{4.029696in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{4.031033in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{0.849905in}}%
\pgfpathlineto{\pgfqpoint{3.953788in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{0.816755in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{0.817638in}}%
\pgfpathlineto{\pgfqpoint{3.794957in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{3.794957in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{0.752221in}}%
\pgfpathlineto{\pgfqpoint{3.713370in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{0.720836in}}%
\pgfpathlineto{\pgfqpoint{3.691606in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{3.691606in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{0.786629in}}%
\pgfpathlineto{\pgfqpoint{3.553202in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{3.556710in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{0.698294in}}%
\pgfpathlineto{\pgfqpoint{3.636126in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{3.636126in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{0.655419in}}%
\pgfpathlineto{\pgfqpoint{3.610019in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{0.688569in}}%
\pgfpathlineto{\pgfqpoint{3.477294in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{0.655419in}}%
\pgfpathlineto{\pgfqpoint{3.451188in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{0.688569in}}%
\pgfpathlineto{\pgfqpoint{3.305410in}{0.687687in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{0.688569in}}%
\pgfpathlineto{\pgfqpoint{3.159632in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.146579in}{0.655419in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{0.656845in}}%
\pgfpathlineto{\pgfqpoint{3.057618in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{0.687687in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{0.687687in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{0.687687in}}%
\pgfpathlineto{\pgfqpoint{2.762554in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{0.633759in}}%
\pgfpathlineto{\pgfqpoint{2.841969in}{0.628456in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{0.623152in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{0.624034in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{0.624578in}}%
\pgfpathlineto{\pgfqpoint{2.590669in}{0.624034in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{0.623152in}}%
\pgfpathlineto{\pgfqpoint{2.498201in}{0.628456in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{0.656302in}}%
\pgfpathlineto{\pgfqpoint{2.363304in}{0.628456in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{0.624034in}}%
\pgfpathlineto{\pgfqpoint{2.341540in}{0.628456in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{0.655419in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{0.655419in}}%
\pgfpathlineto{\pgfqpoint{2.180538in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{2.180538in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{0.720836in}}%
\pgfpathlineto{\pgfqpoint{2.034760in}{0.719954in}}%
\pgfpathlineto{\pgfqpoint{2.021707in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{2.021707in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{2.023878in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{0.818181in}}%
\pgfpathlineto{\pgfqpoint{1.945799in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{0.849023in}}%
\pgfpathlineto{\pgfqpoint{1.862876in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{0.882715in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{0.882172in}}%
\pgfpathlineto{\pgfqpoint{1.706215in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{0.891015in}}%
\pgfpathlineto{\pgfqpoint{1.788729in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{0.946706in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{0.946706in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{0.947250in}}%
\pgfpathlineto{\pgfqpoint{1.491904in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.913557in}}%
\pgfpathlineto{\pgfqpoint{1.465797in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{1.465797in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.956431in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{0.955006in}}%
\pgfpathlineto{\pgfqpoint{1.624629in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.011784in}}%
\pgfpathlineto{\pgfqpoint{1.548721in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{1.547384in}{1.047929in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.075775in}}%
\pgfpathlineto{\pgfqpoint{1.467969in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.108586in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.107160in}}%
\pgfpathlineto{\pgfqpoint{1.306966in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.117767in}}%
\pgfpathlineto{\pgfqpoint{1.386382in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.150035in}}%
\pgfpathlineto{\pgfqpoint{1.467969in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.181420in}}%
\pgfpathlineto{\pgfqpoint{1.545213in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.237111in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.237654in}}%
\pgfpathlineto{\pgfqpoint{1.330901in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.204844in}}%
\pgfpathlineto{\pgfqpoint{1.309137in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{1.306966in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.246836in}}%
\pgfpathlineto{\pgfqpoint{1.386382in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.300763in}}%
\pgfpathlineto{\pgfqpoint{1.306966in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.311371in}}%
\pgfpathlineto{\pgfqpoint{1.388553in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.342756in}}%
\pgfpathlineto{\pgfqpoint{1.465797in}{1.370601in}}%
\pgfpathlineto{\pgfqpoint{1.470286in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.429832in}}%
\pgfpathlineto{\pgfqpoint{1.330901in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.398447in}}%
\pgfpathlineto{\pgfqpoint{1.309137in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{1.306966in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.440439in}}%
\pgfpathlineto{\pgfqpoint{1.388553in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{1.386382in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.504974in}}%
\pgfpathlineto{\pgfqpoint{1.412488in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.472706in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.471824in}}%
\pgfpathlineto{\pgfqpoint{1.628137in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.503548in}}%
\pgfpathlineto{\pgfqpoint{1.707553in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.558901in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.559783in}}%
\pgfpathlineto{\pgfqpoint{1.547384in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.568626in}}%
\pgfpathlineto{\pgfqpoint{1.626800in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{1.624629in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.655702in}}%
\pgfpathlineto{\pgfqpoint{1.545213in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.666310in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.666310in}}%
\pgfpathlineto{\pgfqpoint{1.650735in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{1.634042in}}%
\pgfpathlineto{\pgfqpoint{1.730151in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.601775in}}%
\pgfpathlineto{\pgfqpoint{1.862876in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{1.634042in}}%
\pgfpathlineto{\pgfqpoint{1.888982in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{1.885474in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{1.568083in}}%
\pgfpathlineto{\pgfqpoint{2.034760in}{1.568083in}}%
\pgfpathlineto{\pgfqpoint{2.103294in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{1.600893in}}%
\pgfpathlineto{\pgfqpoint{2.180538in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{1.634042in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{1.631902in}}%
\pgfpathlineto{\pgfqpoint{2.339369in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{1.666310in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{1.665427in}}%
\pgfpathlineto{\pgfqpoint{2.498201in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{1.698577in}}%
\pgfpathlineto{\pgfqpoint{2.524307in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.590669in}{1.665427in}}%
\pgfpathlineto{\pgfqpoint{2.659203in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{1.697695in}}%
\pgfpathlineto{\pgfqpoint{2.680967in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.665427in}}%
\pgfpathlineto{\pgfqpoint{2.819371in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{1.697151in}}%
\pgfpathlineto{\pgfqpoint{2.838461in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.666310in}}%
\pgfpathlineto{\pgfqpoint{2.976866in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.720237in}}%
\pgfpathlineto{\pgfqpoint{2.895279in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{2.895279in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.763111in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{1.762229in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.762229in}}%
\pgfpathlineto{\pgfqpoint{3.078045in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.080216in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.720237in}}%
\pgfpathlineto{\pgfqpoint{2.998630in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.665427in}}%
\pgfpathlineto{\pgfqpoint{3.133526in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.146579in}{1.698577in}}%
\pgfpathlineto{\pgfqpoint{3.159632in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.157461in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{1.632617in}}%
\pgfpathlineto{\pgfqpoint{3.296846in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{3.292357in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{1.721119in}}%
\pgfpathlineto{\pgfqpoint{3.215112in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{1.729962in}}%
\pgfpathlineto{\pgfqpoint{3.292357in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.292357in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.305410in}{1.795378in}}%
\pgfpathlineto{\pgfqpoint{3.318463in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{1.763111in}}%
\pgfpathlineto{\pgfqpoint{3.397879in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.395708in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{1.697151in}}%
\pgfpathlineto{\pgfqpoint{3.530604in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{1.730844in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.730844in}}%
\pgfpathlineto{\pgfqpoint{3.636126in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.696753in}}%
\pgfpathlineto{\pgfqpoint{3.772359in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.752504in}}%
\pgfpathlineto{\pgfqpoint{3.689435in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.784771in}}%
\pgfpathlineto{\pgfqpoint{3.610019in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.795378in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.795378in}}%
\pgfpathlineto{\pgfqpoint{3.715541in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{1.763111in}}%
\pgfpathlineto{\pgfqpoint{3.850437in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.794496in}}%
\pgfpathlineto{\pgfqpoint{3.872201in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.874373in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.874373in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{1.698577in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{1.697151in}}%
\pgfpathlineto{\pgfqpoint{4.086513in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{4.086513in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{1.763111in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.763111in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.763111in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.763111in}}%
\pgfpathlineto{\pgfqpoint{4.350866in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.752504in}}%
\pgfpathlineto{\pgfqpoint{4.271451in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.720237in}}%
\pgfpathlineto{\pgfqpoint{4.188527in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.665427in}}%
\pgfpathlineto{\pgfqpoint{4.269280in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.656585in}}%
\pgfpathlineto{\pgfqpoint{4.188527in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.599951in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.600893in}}%
\pgfpathlineto{\pgfqpoint{4.406347in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.633160in}}%
\pgfpathlineto{\pgfqpoint{4.428111in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.601775in}}%
\pgfpathlineto{\pgfqpoint{4.509698in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.569508in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.569508in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.570250in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.570250in}}%
\pgfpathlineto{\pgfqpoint{4.511524in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.602517in}}%
\pgfpathlineto{\pgfqpoint{4.429997in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.633927in}}%
\pgfpathlineto{\pgfqpoint{4.404461in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.601659in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.600744in}}%
\pgfpathlineto{\pgfqpoint{4.190450in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.655818in}}%
\pgfpathlineto{\pgfqpoint{4.271166in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.666194in}}%
\pgfpathlineto{\pgfqpoint{4.190450in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.719495in}}%
\pgfpathlineto{\pgfqpoint{4.273277in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.751762in}}%
\pgfpathlineto{\pgfqpoint{4.352693in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.763853in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.763853in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.763853in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{1.763853in}}%
\pgfpathlineto{\pgfqpoint{4.084687in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{4.084687in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{1.697933in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{1.699319in}}%
\pgfpathlineto{\pgfqpoint{3.876199in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.876199in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.874088in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.795263in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{1.763853in}}%
\pgfpathlineto{\pgfqpoint{3.717368in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.796121in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.796121in}}%
\pgfpathlineto{\pgfqpoint{3.608193in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.784029in}}%
\pgfpathlineto{\pgfqpoint{3.687609in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.751762in}}%
\pgfpathlineto{\pgfqpoint{3.770436in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.697545in}}%
\pgfpathlineto{\pgfqpoint{3.637952in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.731586in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{1.731586in}}%
\pgfpathlineto{\pgfqpoint{3.528777in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{1.697933in}}%
\pgfpathlineto{\pgfqpoint{3.397594in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.399705in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{1.763853in}}%
\pgfpathlineto{\pgfqpoint{3.320290in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.305410in}{1.796121in}}%
\pgfpathlineto{\pgfqpoint{3.290530in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.290530in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{1.730728in}}%
\pgfpathlineto{\pgfqpoint{3.213226in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{1.720353in}}%
\pgfpathlineto{\pgfqpoint{3.290530in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.294896in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{1.633398in}}%
\pgfpathlineto{\pgfqpoint{3.159347in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{3.161458in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.146579in}{1.699319in}}%
\pgfpathlineto{\pgfqpoint{3.131699in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.666194in}}%
\pgfpathlineto{\pgfqpoint{3.000516in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.719495in}}%
\pgfpathlineto{\pgfqpoint{3.082043in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.079931in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.762995in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{1.762995in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.763853in}}%
\pgfpathlineto{\pgfqpoint{2.893452in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.893452in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.719495in}}%
\pgfpathlineto{\pgfqpoint{2.974979in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.667052in}}%
\pgfpathlineto{\pgfqpoint{2.840384in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{1.697933in}}%
\pgfpathlineto{\pgfqpoint{2.817448in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.666194in}}%
\pgfpathlineto{\pgfqpoint{2.682853in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{1.698461in}}%
\pgfpathlineto{\pgfqpoint{2.657317in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.590669in}{1.666194in}}%
\pgfpathlineto{\pgfqpoint{2.526133in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{1.699319in}}%
\pgfpathlineto{\pgfqpoint{2.496374in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{1.666194in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{1.667052in}}%
\pgfpathlineto{\pgfqpoint{2.337543in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{1.632703in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{1.634785in}}%
\pgfpathlineto{\pgfqpoint{2.178712in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{1.601659in}}%
\pgfpathlineto{\pgfqpoint{2.101407in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{2.034760in}{1.568864in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{1.568864in}}%
\pgfpathlineto{\pgfqpoint{1.887397in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{1.890808in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{1.634785in}}%
\pgfpathlineto{\pgfqpoint{1.861049in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.602517in}}%
\pgfpathlineto{\pgfqpoint{1.731977in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{1.634785in}}%
\pgfpathlineto{\pgfqpoint{1.652561in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.667052in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.667052in}}%
\pgfpathlineto{\pgfqpoint{1.543387in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{1.622802in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{1.624914in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.569392in}}%
\pgfpathlineto{\pgfqpoint{1.545498in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.559017in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.558159in}}%
\pgfpathlineto{\pgfqpoint{1.705630in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.504330in}}%
\pgfpathlineto{\pgfqpoint{1.626214in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.472591in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.473449in}}%
\pgfpathlineto{\pgfqpoint{1.414315in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.505716in}}%
\pgfpathlineto{\pgfqpoint{1.384555in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{1.386667in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.441181in}}%
\pgfpathlineto{\pgfqpoint{1.305140in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{1.307251in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.397681in}}%
\pgfpathlineto{\pgfqpoint{1.332788in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.429090in}}%
\pgfpathlineto{\pgfqpoint{1.468336in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{1.463971in}{1.370601in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.343522in}}%
\pgfpathlineto{\pgfqpoint{1.386667in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.312113in}}%
\pgfpathlineto{\pgfqpoint{1.305140in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.300021in}}%
\pgfpathlineto{\pgfqpoint{1.384555in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.247578in}}%
\pgfpathlineto{\pgfqpoint{1.305140in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{1.307251in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.204077in}}%
\pgfpathlineto{\pgfqpoint{1.332788in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.236873in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.236345in}}%
\pgfpathlineto{\pgfqpoint{1.543387in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.182186in}}%
\pgfpathlineto{\pgfqpoint{1.466082in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.150777in}}%
\pgfpathlineto{\pgfqpoint{1.384555in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.118509in}}%
\pgfpathlineto{\pgfqpoint{1.305140in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.106418in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.107804in}}%
\pgfpathlineto{\pgfqpoint{1.466082in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.075009in}}%
\pgfpathlineto{\pgfqpoint{1.545498in}{1.047929in}}%
\pgfpathlineto{\pgfqpoint{1.546798in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.011003in}}%
\pgfpathlineto{\pgfqpoint{1.622802in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{0.955787in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.957174in}}%
\pgfpathlineto{\pgfqpoint{1.463971in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{1.463971in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.912815in}}%
\pgfpathlineto{\pgfqpoint{1.493730in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{0.946468in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{0.945940in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{0.945940in}}%
\pgfpathlineto{\pgfqpoint{1.786757in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{0.891781in}}%
\pgfpathlineto{\pgfqpoint{1.704329in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{0.881406in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{0.881934in}}%
\pgfpathlineto{\pgfqpoint{1.861049in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{0.848281in}}%
\pgfpathlineto{\pgfqpoint{1.943876in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{0.817400in}}%
\pgfpathlineto{\pgfqpoint{2.021992in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{2.019880in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{2.019880in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{2.034760in}{0.719212in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{0.720070in}}%
\pgfpathlineto{\pgfqpoint{2.178712in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{2.178712in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{0.654677in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{0.654677in}}%
\pgfpathlineto{\pgfqpoint{2.339654in}{0.628456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670085in}{0.632334in}}%
\pgfpathlineto{\pgfqpoint{2.736447in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{0.688569in}}%
\pgfpathlineto{\pgfqpoint{2.603722in}{0.660723in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.605549in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{0.687802in}}%
\pgfpathlineto{\pgfqpoint{2.734621in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{0.633115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431838in}{0.665145in}}%
\pgfpathlineto{\pgfqpoint{2.501709in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{0.721379in}}%
\pgfpathlineto{\pgfqpoint{2.360986in}{0.692990in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.362937in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{0.720598in}}%
\pgfpathlineto{\pgfqpoint{2.499786in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{0.665911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781904in}{0.686945in}}%
\pgfpathlineto{\pgfqpoint{3.796783in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{0.699036in}}%
\pgfpathlineto{\pgfqpoint{3.767024in}{0.692990in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.768851in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{0.698294in}}%
\pgfpathlineto{\pgfqpoint{3.794957in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{0.687687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940735in}{0.687802in}}%
\pgfpathlineto{\pgfqpoint{3.953503in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{0.698178in}}%
\pgfpathlineto{\pgfqpoint{3.927967in}{0.692990in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.929853in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{0.697412in}}%
\pgfpathlineto{\pgfqpoint{3.951617in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{0.688569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273007in}{0.698294in}}%
\pgfpathlineto{\pgfqpoint{2.342878in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{0.754045in}}%
\pgfpathlineto{\pgfqpoint{2.204473in}{0.725257in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.206359in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{0.753253in}}%
\pgfpathlineto{\pgfqpoint{2.340955in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{0.699036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796513in}{0.752337in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{0.752337in}}%
\pgfpathlineto{\pgfqpoint{1.888697in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{1.888697in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{0.794980in}}%
\pgfpathlineto{\pgfqpoint{1.863160in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{0.762712in}}%
\pgfpathlineto{\pgfqpoint{1.783745in}{0.757525in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.785631in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{0.761946in}}%
\pgfpathlineto{\pgfqpoint{1.865047in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{0.794213in}}%
\pgfpathlineto{\pgfqpoint{1.886811in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{1.886811in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{0.753103in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{0.753103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020151in}{0.751479in}}%
\pgfpathlineto{\pgfqpoint{4.035030in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{4.035030in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{0.795838in}}%
\pgfpathlineto{\pgfqpoint{4.005271in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{4.005271in}{0.757525in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.007098in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{4.007098in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{0.795095in}}%
\pgfpathlineto{\pgfqpoint{4.033204in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{4.033204in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{0.752221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717097in}{0.785132in}}%
\pgfpathlineto{\pgfqpoint{1.728565in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{0.794451in}}%
\pgfpathlineto{\pgfqpoint{1.705630in}{0.789792in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.707553in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{0.793670in}}%
\pgfpathlineto{\pgfqpoint{1.726642in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{0.785914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796513in}{0.816013in}}%
\pgfpathlineto{\pgfqpoint{1.811393in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{0.828105in}}%
\pgfpathlineto{\pgfqpoint{1.781633in}{0.822059in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.783460in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{0.827363in}}%
\pgfpathlineto{\pgfqpoint{1.809566in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{0.816755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114176in}{0.795095in}}%
\pgfpathlineto{\pgfqpoint{2.188343in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{0.850847in}}%
\pgfpathlineto{\pgfqpoint{2.043324in}{0.822059in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.045274in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{0.850054in}}%
\pgfpathlineto{\pgfqpoint{2.186302in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{0.795838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478851in}{0.848281in}}%
\pgfpathlineto{\pgfqpoint{1.493730in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.860372in}}%
\pgfpathlineto{\pgfqpoint{1.463971in}{0.854326in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.465797in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.859630in}}%
\pgfpathlineto{\pgfqpoint{1.491904in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.849023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908332in}{0.850585in}}%
\pgfpathlineto{\pgfqpoint{2.931198in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{0.874276in}}%
\pgfpathlineto{\pgfqpoint{3.040883in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{0.889849in}}%
\pgfpathlineto{\pgfqpoint{3.146579in}{0.890102in}}%
\pgfpathlineto{\pgfqpoint{3.205086in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{0.885389in}}%
\pgfpathlineto{\pgfqpoint{3.233997in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{3.305410in}{0.898201in}}%
\pgfpathlineto{\pgfqpoint{3.360967in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{0.931024in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{0.928300in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{0.940329in}}%
\pgfpathlineto{\pgfqpoint{3.584862in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{0.967564in}}%
\pgfpathlineto{\pgfqpoint{3.688281in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{3.692825in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.031725in}}%
\pgfpathlineto{\pgfqpoint{3.711131in}{1.047929in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{1.069620in}}%
\pgfpathlineto{\pgfqpoint{3.815152in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.101535in}}%
\pgfpathlineto{\pgfqpoint{3.878712in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.118543in}}%
\pgfpathlineto{\pgfqpoint{3.794204in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{3.843539in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.193003in}}%
\pgfpathlineto{\pgfqpoint{3.917088in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{3.937648in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.264361in}}%
\pgfpathlineto{\pgfqpoint{3.850441in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.281578in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{1.301596in}}%
\pgfpathlineto{\pgfqpoint{3.950067in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{1.326127in}}%
\pgfpathlineto{\pgfqpoint{3.933542in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{1.345580in}}%
\pgfpathlineto{\pgfqpoint{3.968427in}{1.370601in}}%
\pgfpathlineto{\pgfqpoint{3.989179in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{1.418684in}}%
\pgfpathlineto{\pgfqpoint{3.904565in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.455080in}}%
\pgfpathlineto{\pgfqpoint{3.818283in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{1.479807in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.471767in}}%
\pgfpathlineto{\pgfqpoint{3.643689in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.508961in}}%
\pgfpathlineto{\pgfqpoint{3.584849in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{1.492274in}}%
\pgfpathlineto{\pgfqpoint{3.487489in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{1.504600in}}%
\pgfpathlineto{\pgfqpoint{3.434754in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{1.490062in}}%
\pgfpathlineto{\pgfqpoint{3.329057in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{3.305410in}{1.462320in}}%
\pgfpathlineto{\pgfqpoint{3.287039in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{3.236734in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{1.502108in}}%
\pgfpathlineto{\pgfqpoint{3.221263in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{3.188825in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{3.146579in}{1.449443in}}%
\pgfpathlineto{\pgfqpoint{3.080100in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.431799in}}%
\pgfpathlineto{\pgfqpoint{3.057500in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{1.449306in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.436044in}}%
\pgfpathlineto{\pgfqpoint{2.887424in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{2.859327in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{1.394818in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.388847in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{1.377928in}}%
\pgfpathlineto{\pgfqpoint{2.590669in}{1.387566in}}%
\pgfpathlineto{\pgfqpoint{2.533661in}{1.370601in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{1.347780in}}%
\pgfpathlineto{\pgfqpoint{2.481766in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{1.333812in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{1.322329in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{1.306834in}}%
\pgfpathlineto{\pgfqpoint{2.266440in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{1.303399in}}%
\pgfpathlineto{\pgfqpoint{2.309812in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{1.250988in}}%
\pgfpathlineto{\pgfqpoint{2.241026in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{2.206528in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{1.205083in}}%
\pgfpathlineto{\pgfqpoint{2.150265in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{2.147034in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{2.172683in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{1.110770in}}%
\pgfpathlineto{\pgfqpoint{2.234083in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{2.216815in}{1.047929in}}%
\pgfpathlineto{\pgfqpoint{2.246610in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{0.989168in}}%
\pgfpathlineto{\pgfqpoint{2.287214in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{0.959879in}}%
\pgfpathlineto{\pgfqpoint{2.366822in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{0.933557in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{0.920293in}}%
\pgfpathlineto{\pgfqpoint{2.515391in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{2.590669in}{0.899863in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{0.903838in}}%
\pgfpathlineto{\pgfqpoint{2.716186in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{0.873058in}}%
\pgfpathlineto{\pgfqpoint{2.808368in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{0.889640in}}%
\pgfpathlineto{\pgfqpoint{2.840813in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{2.853264in}{0.854326in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.872656in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{0.931891in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{0.924595in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{0.947656in}}%
\pgfpathlineto{\pgfqpoint{2.658259in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{2.590669in}{0.968345in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{0.981865in}}%
\pgfpathlineto{\pgfqpoint{2.507487in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{2.475941in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{1.028304in}}%
\pgfpathlineto{\pgfqpoint{2.529582in}{1.047929in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{1.062999in}}%
\pgfpathlineto{\pgfqpoint{2.440556in}{1.047929in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{1.043641in}}%
\pgfpathlineto{\pgfqpoint{2.428640in}{1.047929in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{1.077210in}}%
\pgfpathlineto{\pgfqpoint{2.344501in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{1.098171in}}%
\pgfpathlineto{\pgfqpoint{2.361184in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{2.372836in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{1.161637in}}%
\pgfpathlineto{\pgfqpoint{2.466549in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{2.478618in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{2.485741in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{1.251899in}}%
\pgfpathlineto{\pgfqpoint{2.543533in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{2.557071in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{2.590669in}{1.319718in}}%
\pgfpathlineto{\pgfqpoint{2.654500in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{1.293641in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.300083in}}%
\pgfpathlineto{\pgfqpoint{2.787576in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{2.789650in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{1.352830in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.357259in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{1.362016in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.368244in}}%
\pgfpathlineto{\pgfqpoint{3.075819in}{1.370601in}}%
\pgfpathlineto{\pgfqpoint{3.094496in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{3.146579in}{1.418713in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{1.413872in}}%
\pgfpathlineto{\pgfqpoint{3.305410in}{1.418406in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{1.422002in}}%
\pgfpathlineto{\pgfqpoint{3.457689in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{1.400329in}}%
\pgfpathlineto{\pgfqpoint{3.490839in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{1.413235in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.422106in}}%
\pgfpathlineto{\pgfqpoint{3.662239in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.384061in}}%
\pgfpathlineto{\pgfqpoint{3.778628in}{1.370601in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{1.368520in}}%
\pgfpathlineto{\pgfqpoint{3.817501in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{3.817501in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{3.808512in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{3.792103in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{3.784485in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{3.788409in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{1.172922in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.165996in}}%
\pgfpathlineto{\pgfqpoint{3.698979in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{3.673821in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{3.675932in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{3.640992in}{1.047929in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.035241in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{1.037101in}}%
\pgfpathlineto{\pgfqpoint{3.490891in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{0.985476in}}%
\pgfpathlineto{\pgfqpoint{3.463023in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{0.967430in}}%
\pgfpathlineto{\pgfqpoint{3.329691in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{3.305410in}{0.939678in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{0.925135in}}%
\pgfpathlineto{\pgfqpoint{3.146579in}{0.941167in}}%
\pgfpathlineto{\pgfqpoint{3.100290in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{0.913274in}}%
\pgfpathlineto{\pgfqpoint{3.000037in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{0.921014in}}%
\pgfpathlineto{\pgfqpoint{2.972186in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{0.910803in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.255854in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{2.267373in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{1.147717in}}%
\pgfpathlineto{\pgfqpoint{2.299101in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{2.341279in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{1.101152in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.652428in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{1.343863in}}%
\pgfpathlineto{\pgfqpoint{2.709352in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{1.318493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417229in}{0.880548in}}%
\pgfpathlineto{\pgfqpoint{4.432108in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{0.892639in}}%
\pgfpathlineto{\pgfqpoint{4.402349in}{0.886593in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.404176in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{0.891897in}}%
\pgfpathlineto{\pgfqpoint{4.430282in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{0.881290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193591in}{0.982304in}}%
\pgfpathlineto{\pgfqpoint{2.214499in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{0.984599in}}%
\pgfpathlineto{\pgfqpoint{2.192633in}{0.983395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417229in}{1.010474in}}%
\pgfpathlineto{\pgfqpoint{4.429997in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.020850in}}%
\pgfpathlineto{\pgfqpoint{4.404461in}{1.015662in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.406347in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.020084in}}%
\pgfpathlineto{\pgfqpoint{4.428111in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.011241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176068in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.118509in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.117767in}}%
\pgfpathlineto{\pgfqpoint{1.174241in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.107160in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.106418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240604in}{1.138685in}}%
\pgfpathlineto{\pgfqpoint{1.255483in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.150777in}}%
\pgfpathlineto{\pgfqpoint{1.225724in}{1.144731in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.227551in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.150035in}}%
\pgfpathlineto{\pgfqpoint{1.253657in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.139427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558266in}{1.116885in}}%
\pgfpathlineto{\pgfqpoint{1.629898in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{1.489733in}{1.144731in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.491619in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.171810in}}%
\pgfpathlineto{\pgfqpoint{1.627926in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.117652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337813in}{1.116885in}}%
\pgfpathlineto{\pgfqpoint{4.404176in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{4.407684in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.205387in}}%
\pgfpathlineto{\pgfqpoint{4.267942in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{4.264043in}{1.144731in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.266073in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{4.269866in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.204606in}}%
\pgfpathlineto{\pgfqpoint{4.405761in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{4.402349in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.117652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176068in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.247578in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.246836in}}%
\pgfpathlineto{\pgfqpoint{1.174241in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.236229in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.235487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496645in}{1.245954in}}%
\pgfpathlineto{\pgfqpoint{4.563007in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{4.563007in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.335171in}}%
\pgfpathlineto{\pgfqpoint{4.430282in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{4.428111in}{1.273800in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.429997in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{4.432108in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.334370in}}%
\pgfpathlineto{\pgfqpoint{4.561181in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{4.561181in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.246720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478851in}{1.278221in}}%
\pgfpathlineto{\pgfqpoint{1.545213in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.333913in}}%
\pgfpathlineto{\pgfqpoint{1.410317in}{1.306067in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.412203in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.333146in}}%
\pgfpathlineto{\pgfqpoint{1.543387in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.278988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240604in}{1.333675in}}%
\pgfpathlineto{\pgfqpoint{1.252072in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.342994in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.343522in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.342756in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.342212in}}%
\pgfpathlineto{\pgfqpoint{1.250148in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.334456in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.333913in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.333146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020151in}{1.337426in}}%
\pgfpathlineto{\pgfqpoint{4.022386in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{1.340028in}}%
\pgfpathlineto{\pgfqpoint{3.999243in}{1.338334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176068in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.408914in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.408172in}}%
\pgfpathlineto{\pgfqpoint{1.174241in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.397565in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.396823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655476in}{1.397681in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.398447in}}%
\pgfpathlineto{\pgfqpoint{4.644594in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.407290in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.408056in}}%
\pgfpathlineto{\pgfqpoint{4.642708in}{1.402868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637682in}{1.406747in}}%
\pgfpathlineto{\pgfqpoint{1.704044in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.464240in}}%
\pgfpathlineto{\pgfqpoint{1.569148in}{1.435136in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.571034in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.463439in}}%
\pgfpathlineto{\pgfqpoint{1.702218in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.407528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240604in}{1.461357in}}%
\pgfpathlineto{\pgfqpoint{1.255483in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.473449in}}%
\pgfpathlineto{\pgfqpoint{1.225724in}{1.467403in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.227551in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.472706in}}%
\pgfpathlineto{\pgfqpoint{1.253657in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.462099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655476in}{1.461357in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.462099in}}%
\pgfpathlineto{\pgfqpoint{4.642423in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.472706in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.473449in}}%
\pgfpathlineto{\pgfqpoint{4.640596in}{1.467403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861319in}{1.489285in}}%
\pgfpathlineto{\pgfqpoint{3.873619in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.508961in}}%
\pgfpathlineto{\pgfqpoint{3.840703in}{1.499670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240604in}{1.525892in}}%
\pgfpathlineto{\pgfqpoint{1.255483in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.537983in}}%
\pgfpathlineto{\pgfqpoint{1.225724in}{1.531937in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.227551in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.537241in}}%
\pgfpathlineto{\pgfqpoint{1.253657in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.526634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796513in}{1.502569in}}%
\pgfpathlineto{\pgfqpoint{1.865047in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.558901in}}%
\pgfpathlineto{\pgfqpoint{1.726642in}{1.531937in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.728565in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.558159in}}%
\pgfpathlineto{\pgfqpoint{1.863160in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.503377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496645in}{1.503548in}}%
\pgfpathlineto{\pgfqpoint{4.565178in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.559783in}}%
\pgfpathlineto{\pgfqpoint{4.430282in}{1.531937in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.432108in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.559017in}}%
\pgfpathlineto{\pgfqpoint{4.563292in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.504330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352422in}{1.567367in}}%
\pgfpathlineto{\pgfqpoint{2.418785in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{1.624317in}}%
\pgfpathlineto{\pgfqpoint{2.282552in}{1.596472in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.284475in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{1.623551in}}%
\pgfpathlineto{\pgfqpoint{2.416958in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{1.568168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655476in}{1.622693in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.623435in}}%
\pgfpathlineto{\pgfqpoint{4.642423in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.634042in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.634785in}}%
\pgfpathlineto{\pgfqpoint{4.640596in}{1.628739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796513in}{1.655818in}}%
\pgfpathlineto{\pgfqpoint{1.809281in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.666194in}}%
\pgfpathlineto{\pgfqpoint{1.783745in}{1.661006in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.785631in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.665427in}}%
\pgfpathlineto{\pgfqpoint{1.807395in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.656585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114176in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{2.129055in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{1.667052in}}%
\pgfpathlineto{\pgfqpoint{2.099296in}{1.661006in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.101122in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{1.666310in}}%
\pgfpathlineto{\pgfqpoint{2.127229in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{1.655702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417229in}{1.687228in}}%
\pgfpathlineto{\pgfqpoint{4.432108in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{4.432108in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.731586in}}%
\pgfpathlineto{\pgfqpoint{4.402349in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{4.402349in}{1.693273in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.404176in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{4.404176in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.730844in}}%
\pgfpathlineto{\pgfqpoint{4.430282in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{4.430282in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.687970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576060in}{1.687228in}}%
\pgfpathlineto{\pgfqpoint{4.590940in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.699319in}}%
\pgfpathlineto{\pgfqpoint{4.561181in}{1.693273in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.563007in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.698577in}}%
\pgfpathlineto{\pgfqpoint{4.589113in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.687970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431838in}{1.719495in}}%
\pgfpathlineto{\pgfqpoint{2.446718in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{2.446718in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{1.763853in}}%
\pgfpathlineto{\pgfqpoint{2.416958in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.416958in}{1.725540in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.418785in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{2.418785in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{1.763111in}}%
\pgfpathlineto{\pgfqpoint{2.444891in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.444891in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{1.720237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749501in}{1.719495in}}%
\pgfpathlineto{\pgfqpoint{2.764380in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.731586in}}%
\pgfpathlineto{\pgfqpoint{2.734621in}{1.725540in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.736447in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.730844in}}%
\pgfpathlineto{\pgfqpoint{2.762554in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.720237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193591in}{1.751762in}}%
\pgfpathlineto{\pgfqpoint{2.208471in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{1.763853in}}%
\pgfpathlineto{\pgfqpoint{2.178712in}{1.757808in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.180538in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{1.763111in}}%
\pgfpathlineto{\pgfqpoint{2.206644in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{1.752504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670085in}{1.751762in}}%
\pgfpathlineto{\pgfqpoint{2.684965in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.784029in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{1.784029in}}%
\pgfpathlineto{\pgfqpoint{2.843796in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{1.796121in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.796121in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{1.796121in}}%
\pgfpathlineto{\pgfqpoint{2.655205in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{2.655205in}{1.757808in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.657032in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.657032in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{1.795378in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.795378in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{1.795378in}}%
\pgfpathlineto{\pgfqpoint{2.841969in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{1.784771in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.784771in}}%
\pgfpathlineto{\pgfqpoint{2.683138in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{1.752504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496645in}{1.752620in}}%
\pgfpathlineto{\pgfqpoint{4.509413in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.762995in}}%
\pgfpathlineto{\pgfqpoint{4.483876in}{1.757808in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.485762in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.762229in}}%
\pgfpathlineto{\pgfqpoint{4.507527in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.753386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464241in}{1.784029in}}%
\pgfpathlineto{\pgfqpoint{3.479121in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{1.796121in}}%
\pgfpathlineto{\pgfqpoint{3.449362in}{1.790075in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.451188in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{1.795378in}}%
\pgfpathlineto{\pgfqpoint{3.477294in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{1.784771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417229in}{1.784029in}}%
\pgfpathlineto{\pgfqpoint{4.432108in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{4.432108in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.828388in}}%
\pgfpathlineto{\pgfqpoint{4.402349in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{4.402349in}{1.790075in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.404176in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{4.404176in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.827646in}}%
\pgfpathlineto{\pgfqpoint{4.430282in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{4.430282in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.784771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576060in}{1.784029in}}%
\pgfpathlineto{\pgfqpoint{4.590940in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.796121in}}%
\pgfpathlineto{\pgfqpoint{4.561181in}{1.790075in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.563007in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.795378in}}%
\pgfpathlineto{\pgfqpoint{4.589113in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.784771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908332in}{1.816296in}}%
\pgfpathlineto{\pgfqpoint{2.923212in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.828388in}}%
\pgfpathlineto{\pgfqpoint{2.893452in}{1.822342in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.895279in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.827646in}}%
\pgfpathlineto{\pgfqpoint{2.921385in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.817038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067163in}{1.816296in}}%
\pgfpathlineto{\pgfqpoint{3.082043in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.828388in}}%
\pgfpathlineto{\pgfqpoint{3.052284in}{1.822342in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.054110in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.827646in}}%
\pgfpathlineto{\pgfqpoint{3.080216in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.817038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781904in}{1.816296in}}%
\pgfpathlineto{\pgfqpoint{3.796783in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{1.828388in}}%
\pgfpathlineto{\pgfqpoint{3.767024in}{1.822342in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.768851in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{1.827646in}}%
\pgfpathlineto{\pgfqpoint{3.794957in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{1.817038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940735in}{1.816296in}}%
\pgfpathlineto{\pgfqpoint{3.955615in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.955615in}{1.854609in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{1.860655in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.860655in}}%
\pgfpathlineto{\pgfqpoint{3.846440in}{1.854609in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.848563in}}%
\pgfpathlineto{\pgfqpoint{3.925855in}{1.822342in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.927682in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.849306in}}%
\pgfpathlineto{\pgfqpoint{3.848266in}{1.854609in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.859913in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{1.859913in}}%
\pgfpathlineto{\pgfqpoint{3.953788in}{1.854609in}}%
\pgfpathlineto{\pgfqpoint{3.953788in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{1.817038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099566in}{1.816296in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.817154in}}%
\pgfpathlineto{\pgfqpoint{4.191750in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{4.193862in}{1.854609in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.860655in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{1.860655in}}%
\pgfpathlineto{\pgfqpoint{4.084687in}{1.854609in}}%
\pgfpathlineto{\pgfqpoint{4.084687in}{1.822342in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.086513in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{4.086513in}{1.854609in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{1.859913in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.859913in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{1.854609in}}%
\pgfpathlineto{\pgfqpoint{4.189864in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.817921in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{1.817038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384826in}{1.880831in}}%
\pgfpathlineto{\pgfqpoint{3.399705in}{1.886876in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{1.892922in}}%
\pgfpathlineto{\pgfqpoint{3.369946in}{1.886876in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.371773in}{1.886876in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{1.892180in}}%
\pgfpathlineto{\pgfqpoint{3.397879in}{1.886876in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{1.881573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543657in}{1.880831in}}%
\pgfpathlineto{\pgfqpoint{3.558537in}{1.886876in}}%
\pgfpathlineto{\pgfqpoint{3.558537in}{1.919144in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{1.925189in}}%
\pgfpathlineto{\pgfqpoint{3.528777in}{1.919144in}}%
\pgfpathlineto{\pgfqpoint{3.528777in}{1.886876in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.530604in}{1.886876in}}%
\pgfpathlineto{\pgfqpoint{3.530604in}{1.919144in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{1.924447in}}%
\pgfpathlineto{\pgfqpoint{3.556710in}{1.919144in}}%
\pgfpathlineto{\pgfqpoint{3.556710in}{1.886876in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{1.881573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623073in}{1.945365in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.945365in}}%
\pgfpathlineto{\pgfqpoint{3.717368in}{1.951411in}}%
\pgfpathlineto{\pgfqpoint{3.715541in}{1.951411in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.946107in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.946107in}}%
\pgfpathlineto{\pgfqpoint{3.610019in}{1.951411in}}%
\pgfpathlineto{\pgfqpoint{3.608193in}{1.951411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940735in}{1.945365in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{1.945365in}}%
\pgfpathlineto{\pgfqpoint{4.035030in}{1.951411in}}%
\pgfpathlineto{\pgfqpoint{4.033204in}{1.951411in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{1.946107in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{1.946107in}}%
\pgfpathlineto{\pgfqpoint{3.927682in}{1.951411in}}%
\pgfpathlineto{\pgfqpoint{3.925855in}{1.951411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987748in}{0.536216in}}%
\pgfpathlineto{\pgfqpoint{2.998974in}{0.531654in}}%
\pgfpathlineto{\pgfqpoint{3.000801in}{0.531654in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{0.536958in}}%
\pgfpathlineto{\pgfqpoint{2.974694in}{0.531654in}}%
\pgfpathlineto{\pgfqpoint{2.976521in}{0.531654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908332in}{0.590885in}}%
\pgfpathlineto{\pgfqpoint{2.921385in}{0.596189in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{0.601492in}}%
\pgfpathlineto{\pgfqpoint{2.895279in}{0.596189in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.897105in}{0.596189in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{0.600750in}}%
\pgfpathlineto{\pgfqpoint{2.919559in}{0.596189in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{0.591627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352422in}{0.624034in}}%
\pgfpathlineto{\pgfqpoint{2.363304in}{0.628456in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{0.656302in}}%
\pgfpathlineto{\pgfqpoint{2.498201in}{0.628456in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{0.623152in}}%
\pgfpathlineto{\pgfqpoint{2.590669in}{0.624034in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{0.624578in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{0.624034in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{0.623152in}}%
\pgfpathlineto{\pgfqpoint{2.841969in}{0.628456in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{0.633759in}}%
\pgfpathlineto{\pgfqpoint{2.762554in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{0.687687in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{0.687687in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{0.687687in}}%
\pgfpathlineto{\pgfqpoint{3.057618in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{0.656845in}}%
\pgfpathlineto{\pgfqpoint{3.146579in}{0.655419in}}%
\pgfpathlineto{\pgfqpoint{3.159632in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{0.688569in}}%
\pgfpathlineto{\pgfqpoint{3.305410in}{0.687687in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{0.688569in}}%
\pgfpathlineto{\pgfqpoint{3.451188in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{0.655419in}}%
\pgfpathlineto{\pgfqpoint{3.477294in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{0.688569in}}%
\pgfpathlineto{\pgfqpoint{3.610019in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{0.655419in}}%
\pgfpathlineto{\pgfqpoint{3.636126in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.636126in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{0.698294in}}%
\pgfpathlineto{\pgfqpoint{3.556710in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{3.553202in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{0.786629in}}%
\pgfpathlineto{\pgfqpoint{3.691606in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{3.691606in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{0.720836in}}%
\pgfpathlineto{\pgfqpoint{3.713370in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{0.752221in}}%
\pgfpathlineto{\pgfqpoint{3.794957in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{3.794957in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{0.817638in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{0.816755in}}%
\pgfpathlineto{\pgfqpoint{3.953788in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{0.849905in}}%
\pgfpathlineto{\pgfqpoint{4.031033in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{4.029696in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{0.913557in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{0.913557in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{0.913557in}}%
\pgfpathlineto{\pgfqpoint{4.271451in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{0.924164in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{0.956431in}}%
\pgfpathlineto{\pgfqpoint{4.165929in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{0.924164in}}%
\pgfpathlineto{\pgfqpoint{4.029696in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{0.980496in}}%
\pgfpathlineto{\pgfqpoint{4.106700in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.010359in}}%
\pgfpathlineto{\pgfqpoint{4.245344in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{0.978091in}}%
\pgfpathlineto{\pgfqpoint{4.271451in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{4.271451in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{4.269280in}{1.047929in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.052351in}}%
\pgfpathlineto{\pgfqpoint{4.186766in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.107160in}}%
\pgfpathlineto{\pgfqpoint{4.324760in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.074893in}}%
\pgfpathlineto{\pgfqpoint{4.350866in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.107160in}}%
\pgfpathlineto{\pgfqpoint{4.430282in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.139427in}}%
\pgfpathlineto{\pgfqpoint{4.509698in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.171695in}}%
\pgfpathlineto{\pgfqpoint{4.589113in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.182302in}}%
\pgfpathlineto{\pgfqpoint{4.509698in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.237111in}}%
\pgfpathlineto{\pgfqpoint{4.586942in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{4.589113in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{4.589113in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{4.589113in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{4.589113in}{1.370601in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.375905in}}%
\pgfpathlineto{\pgfqpoint{4.509698in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.429832in}}%
\pgfpathlineto{\pgfqpoint{4.589113in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.440439in}}%
\pgfpathlineto{\pgfqpoint{4.506189in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.495249in}}%
\pgfpathlineto{\pgfqpoint{4.586942in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.526634in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.527376in}}%
\pgfpathlineto{\pgfqpoint{4.585056in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.496015in}}%
\pgfpathlineto{\pgfqpoint{4.504266in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.439697in}}%
\pgfpathlineto{\pgfqpoint{4.587287in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.430574in}}%
\pgfpathlineto{\pgfqpoint{4.507871in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.375163in}}%
\pgfpathlineto{\pgfqpoint{4.587287in}{1.370601in}}%
\pgfpathlineto{\pgfqpoint{4.587287in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{4.587287in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{4.587287in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{4.585056in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.237877in}}%
\pgfpathlineto{\pgfqpoint{4.507871in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.181560in}}%
\pgfpathlineto{\pgfqpoint{4.587287in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.172437in}}%
\pgfpathlineto{\pgfqpoint{4.507871in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.140169in}}%
\pgfpathlineto{\pgfqpoint{4.428456in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.107902in}}%
\pgfpathlineto{\pgfqpoint{4.349040in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.075635in}}%
\pgfpathlineto{\pgfqpoint{4.326587in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.107902in}}%
\pgfpathlineto{\pgfqpoint{4.184795in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.051584in}}%
\pgfpathlineto{\pgfqpoint{4.267393in}{1.047929in}}%
\pgfpathlineto{\pgfqpoint{4.269624in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{4.269624in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{0.978834in}}%
\pgfpathlineto{\pgfqpoint{4.247171in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.011101in}}%
\pgfpathlineto{\pgfqpoint{4.104711in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{0.981305in}}%
\pgfpathlineto{\pgfqpoint{4.027773in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{0.923422in}}%
\pgfpathlineto{\pgfqpoint{4.167755in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{0.955689in}}%
\pgfpathlineto{\pgfqpoint{4.190209in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{0.923422in}}%
\pgfpathlineto{\pgfqpoint{4.269624in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{0.914299in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{0.914299in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{0.914299in}}%
\pgfpathlineto{\pgfqpoint{4.027773in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{4.029146in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{0.850671in}}%
\pgfpathlineto{\pgfqpoint{3.951962in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{0.817498in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{0.818404in}}%
\pgfpathlineto{\pgfqpoint{3.793130in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{3.793130in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{0.752963in}}%
\pgfpathlineto{\pgfqpoint{3.711484in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{0.721602in}}%
\pgfpathlineto{\pgfqpoint{3.693492in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{3.693492in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{0.787430in}}%
\pgfpathlineto{\pgfqpoint{3.551279in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{3.554884in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{0.697552in}}%
\pgfpathlineto{\pgfqpoint{3.634299in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{3.634299in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{0.656162in}}%
\pgfpathlineto{\pgfqpoint{3.611846in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{0.689335in}}%
\pgfpathlineto{\pgfqpoint{3.475468in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{0.656162in}}%
\pgfpathlineto{\pgfqpoint{3.453015in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{0.689335in}}%
\pgfpathlineto{\pgfqpoint{3.305410in}{0.688429in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{0.689335in}}%
\pgfpathlineto{\pgfqpoint{3.157805in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.146579in}{0.656162in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{0.657626in}}%
\pgfpathlineto{\pgfqpoint{3.059541in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{0.688429in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{0.688429in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{0.688429in}}%
\pgfpathlineto{\pgfqpoint{2.760727in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{0.633017in}}%
\pgfpathlineto{\pgfqpoint{2.840143in}{0.628456in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{0.623894in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{0.624801in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{0.625359in}}%
\pgfpathlineto{\pgfqpoint{2.590669in}{0.624801in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{0.623894in}}%
\pgfpathlineto{\pgfqpoint{2.500027in}{0.628456in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{0.657068in}}%
\pgfpathlineto{\pgfqpoint{2.361418in}{0.628456in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{0.624801in}}%
\pgfpathlineto{\pgfqpoint{2.343427in}{0.628456in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{0.656162in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{0.656162in}}%
\pgfpathlineto{\pgfqpoint{2.182365in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{2.182365in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{0.721602in}}%
\pgfpathlineto{\pgfqpoint{2.034760in}{0.720696in}}%
\pgfpathlineto{\pgfqpoint{2.023533in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{2.023533in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{2.025764in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{0.818962in}}%
\pgfpathlineto{\pgfqpoint{1.947723in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{0.849765in}}%
\pgfpathlineto{\pgfqpoint{1.864702in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{0.883497in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{0.882938in}}%
\pgfpathlineto{\pgfqpoint{1.708102in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{0.890248in}}%
\pgfpathlineto{\pgfqpoint{1.790700in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{0.947473in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{0.947473in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{0.948031in}}%
\pgfpathlineto{\pgfqpoint{1.490077in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.914299in}}%
\pgfpathlineto{\pgfqpoint{1.467624in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{1.467624in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.955689in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{0.954225in}}%
\pgfpathlineto{\pgfqpoint{1.626455in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.012565in}}%
\pgfpathlineto{\pgfqpoint{1.550644in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{1.549270in}{1.047929in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.076542in}}%
\pgfpathlineto{\pgfqpoint{1.469855in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.109367in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.107902in}}%
\pgfpathlineto{\pgfqpoint{1.308793in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.117025in}}%
\pgfpathlineto{\pgfqpoint{1.388208in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.149292in}}%
\pgfpathlineto{\pgfqpoint{1.469855in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.180653in}}%
\pgfpathlineto{\pgfqpoint{1.547040in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.237877in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.238436in}}%
\pgfpathlineto{\pgfqpoint{1.329015in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.205610in}}%
\pgfpathlineto{\pgfqpoint{1.311023in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{1.308793in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.246094in}}%
\pgfpathlineto{\pgfqpoint{1.388208in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.301505in}}%
\pgfpathlineto{\pgfqpoint{1.308793in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.310628in}}%
\pgfpathlineto{\pgfqpoint{1.390439in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.341989in}}%
\pgfpathlineto{\pgfqpoint{1.467624in}{1.370601in}}%
\pgfpathlineto{\pgfqpoint{1.472237in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.430574in}}%
\pgfpathlineto{\pgfqpoint{1.329015in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.399213in}}%
\pgfpathlineto{\pgfqpoint{1.311023in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{1.308793in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.439697in}}%
\pgfpathlineto{\pgfqpoint{1.390439in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{1.388208in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.504232in}}%
\pgfpathlineto{\pgfqpoint{1.410662in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.471964in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.471058in}}%
\pgfpathlineto{\pgfqpoint{1.630060in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.502767in}}%
\pgfpathlineto{\pgfqpoint{1.709476in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.559643in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.560549in}}%
\pgfpathlineto{\pgfqpoint{1.549270in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.567860in}}%
\pgfpathlineto{\pgfqpoint{1.628686in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{1.626455in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.656445in}}%
\pgfpathlineto{\pgfqpoint{1.547040in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.665567in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.665567in}}%
\pgfpathlineto{\pgfqpoint{1.648908in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{1.633300in}}%
\pgfpathlineto{\pgfqpoint{1.728324in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.601033in}}%
\pgfpathlineto{\pgfqpoint{1.864702in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{1.633300in}}%
\pgfpathlineto{\pgfqpoint{1.887155in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{1.883550in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{1.567301in}}%
\pgfpathlineto{\pgfqpoint{2.034760in}{1.567301in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{1.600127in}}%
\pgfpathlineto{\pgfqpoint{2.182365in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{1.633300in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{1.631101in}}%
\pgfpathlineto{\pgfqpoint{2.341196in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{1.665567in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{1.664661in}}%
\pgfpathlineto{\pgfqpoint{2.500027in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{1.697835in}}%
\pgfpathlineto{\pgfqpoint{2.522480in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.590669in}{1.664661in}}%
\pgfpathlineto{\pgfqpoint{2.661089in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{1.696928in}}%
\pgfpathlineto{\pgfqpoint{2.679081in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.664661in}}%
\pgfpathlineto{\pgfqpoint{2.821294in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{1.696370in}}%
\pgfpathlineto{\pgfqpoint{2.836538in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.665567in}}%
\pgfpathlineto{\pgfqpoint{2.978752in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.720979in}}%
\pgfpathlineto{\pgfqpoint{2.897105in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{2.897105in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.762369in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{1.761463in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.761463in}}%
\pgfpathlineto{\pgfqpoint{3.076159in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.078390in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.720979in}}%
\pgfpathlineto{\pgfqpoint{2.996743in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.664661in}}%
\pgfpathlineto{\pgfqpoint{3.135352in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.146579in}{1.697835in}}%
\pgfpathlineto{\pgfqpoint{3.157805in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.155575in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{1.631836in}}%
\pgfpathlineto{\pgfqpoint{3.298796in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{3.294183in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{1.721885in}}%
\pgfpathlineto{\pgfqpoint{3.216999in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{1.729195in}}%
\pgfpathlineto{\pgfqpoint{3.294183in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.294183in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.305410in}{1.794636in}}%
\pgfpathlineto{\pgfqpoint{3.316637in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{1.762369in}}%
\pgfpathlineto{\pgfqpoint{3.396052in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.393821in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{1.696370in}}%
\pgfpathlineto{\pgfqpoint{3.532430in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{1.730102in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.730102in}}%
\pgfpathlineto{\pgfqpoint{3.634299in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.695961in}}%
\pgfpathlineto{\pgfqpoint{3.774282in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.753246in}}%
\pgfpathlineto{\pgfqpoint{3.691262in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.785513in}}%
\pgfpathlineto{\pgfqpoint{3.611846in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.794636in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.794636in}}%
\pgfpathlineto{\pgfqpoint{3.713715in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{1.762369in}}%
\pgfpathlineto{\pgfqpoint{3.852324in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.793730in}}%
\pgfpathlineto{\pgfqpoint{3.870315in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.872546in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.872546in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{1.697835in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{1.696370in}}%
\pgfpathlineto{\pgfqpoint{4.088340in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{4.088340in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{1.762369in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.762369in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.762369in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.762369in}}%
\pgfpathlineto{\pgfqpoint{4.349040in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.753246in}}%
\pgfpathlineto{\pgfqpoint{4.269624in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.720979in}}%
\pgfpathlineto{\pgfqpoint{4.186604in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.664661in}}%
\pgfpathlineto{\pgfqpoint{4.267393in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.657351in}}%
\pgfpathlineto{\pgfqpoint{4.186604in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.599159in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.600127in}}%
\pgfpathlineto{\pgfqpoint{4.408233in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.632394in}}%
\pgfpathlineto{\pgfqpoint{4.426225in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.601033in}}%
\pgfpathlineto{\pgfqpoint{4.507871in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.568766in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.568766in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.569508in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.569508in}}%
\pgfpathlineto{\pgfqpoint{4.509698in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.601775in}}%
\pgfpathlineto{\pgfqpoint{4.428111in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.633160in}}%
\pgfpathlineto{\pgfqpoint{4.406347in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.600893in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.599951in}}%
\pgfpathlineto{\pgfqpoint{4.188527in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.656585in}}%
\pgfpathlineto{\pgfqpoint{4.269280in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.665427in}}%
\pgfpathlineto{\pgfqpoint{4.188527in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.720237in}}%
\pgfpathlineto{\pgfqpoint{4.271451in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.752504in}}%
\pgfpathlineto{\pgfqpoint{4.350866in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.763111in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.763111in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.763111in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{1.763111in}}%
\pgfpathlineto{\pgfqpoint{4.086513in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{4.086513in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{1.697151in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{1.698577in}}%
\pgfpathlineto{\pgfqpoint{3.874373in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.874373in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.872201in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.794496in}}%
\pgfpathlineto{\pgfqpoint{3.850437in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{1.763111in}}%
\pgfpathlineto{\pgfqpoint{3.715541in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.795378in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.795378in}}%
\pgfpathlineto{\pgfqpoint{3.610019in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.784771in}}%
\pgfpathlineto{\pgfqpoint{3.689435in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.752504in}}%
\pgfpathlineto{\pgfqpoint{3.772359in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.696753in}}%
\pgfpathlineto{\pgfqpoint{3.636126in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.730844in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{1.730844in}}%
\pgfpathlineto{\pgfqpoint{3.530604in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{1.697151in}}%
\pgfpathlineto{\pgfqpoint{3.395708in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.397879in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{1.763111in}}%
\pgfpathlineto{\pgfqpoint{3.318463in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.305410in}{1.795378in}}%
\pgfpathlineto{\pgfqpoint{3.292357in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.292357in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{1.729962in}}%
\pgfpathlineto{\pgfqpoint{3.215112in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{1.721119in}}%
\pgfpathlineto{\pgfqpoint{3.292357in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.296846in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{1.632617in}}%
\pgfpathlineto{\pgfqpoint{3.157461in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{3.159632in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.146579in}{1.698577in}}%
\pgfpathlineto{\pgfqpoint{3.133526in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.665427in}}%
\pgfpathlineto{\pgfqpoint{2.998630in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.720237in}}%
\pgfpathlineto{\pgfqpoint{3.080216in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.078045in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.762229in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{1.762229in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.763111in}}%
\pgfpathlineto{\pgfqpoint{2.895279in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.895279in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.720237in}}%
\pgfpathlineto{\pgfqpoint{2.976866in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.666310in}}%
\pgfpathlineto{\pgfqpoint{2.838461in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{1.697151in}}%
\pgfpathlineto{\pgfqpoint{2.819371in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.665427in}}%
\pgfpathlineto{\pgfqpoint{2.680967in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{1.697695in}}%
\pgfpathlineto{\pgfqpoint{2.659203in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.590669in}{1.665427in}}%
\pgfpathlineto{\pgfqpoint{2.524307in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{1.698577in}}%
\pgfpathlineto{\pgfqpoint{2.498201in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{1.665427in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{1.666310in}}%
\pgfpathlineto{\pgfqpoint{2.339369in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{1.631902in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{1.634042in}}%
\pgfpathlineto{\pgfqpoint{2.180538in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{1.600893in}}%
\pgfpathlineto{\pgfqpoint{2.103294in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{2.034760in}{1.568083in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{1.568083in}}%
\pgfpathlineto{\pgfqpoint{1.885474in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{1.888982in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{1.634042in}}%
\pgfpathlineto{\pgfqpoint{1.862876in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.601775in}}%
\pgfpathlineto{\pgfqpoint{1.730151in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{1.634042in}}%
\pgfpathlineto{\pgfqpoint{1.650735in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.666310in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.666310in}}%
\pgfpathlineto{\pgfqpoint{1.545213in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.655702in}}%
\pgfpathlineto{\pgfqpoint{1.624629in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{1.626800in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.568626in}}%
\pgfpathlineto{\pgfqpoint{1.547384in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.559783in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.558901in}}%
\pgfpathlineto{\pgfqpoint{1.707553in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.503548in}}%
\pgfpathlineto{\pgfqpoint{1.628137in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.471824in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.472706in}}%
\pgfpathlineto{\pgfqpoint{1.412488in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.504974in}}%
\pgfpathlineto{\pgfqpoint{1.386382in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{1.388553in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.440439in}}%
\pgfpathlineto{\pgfqpoint{1.306966in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{1.309137in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.398447in}}%
\pgfpathlineto{\pgfqpoint{1.330901in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.429832in}}%
\pgfpathlineto{\pgfqpoint{1.470286in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{1.465797in}{1.370601in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.342756in}}%
\pgfpathlineto{\pgfqpoint{1.388553in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.311371in}}%
\pgfpathlineto{\pgfqpoint{1.306966in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.300763in}}%
\pgfpathlineto{\pgfqpoint{1.386382in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.246836in}}%
\pgfpathlineto{\pgfqpoint{1.306966in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{1.309137in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.204844in}}%
\pgfpathlineto{\pgfqpoint{1.330901in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.237654in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.237111in}}%
\pgfpathlineto{\pgfqpoint{1.545213in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.181420in}}%
\pgfpathlineto{\pgfqpoint{1.467969in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.150035in}}%
\pgfpathlineto{\pgfqpoint{1.386382in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.117767in}}%
\pgfpathlineto{\pgfqpoint{1.306966in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.107160in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.108586in}}%
\pgfpathlineto{\pgfqpoint{1.467969in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.075775in}}%
\pgfpathlineto{\pgfqpoint{1.547384in}{1.047929in}}%
\pgfpathlineto{\pgfqpoint{1.548721in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.011784in}}%
\pgfpathlineto{\pgfqpoint{1.624629in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{0.955006in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.956431in}}%
\pgfpathlineto{\pgfqpoint{1.465797in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{1.465797in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.913557in}}%
\pgfpathlineto{\pgfqpoint{1.491904in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{0.947250in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{0.946706in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{0.946706in}}%
\pgfpathlineto{\pgfqpoint{1.788729in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{0.891015in}}%
\pgfpathlineto{\pgfqpoint{1.706215in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{0.882172in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{0.882715in}}%
\pgfpathlineto{\pgfqpoint{1.862876in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{0.849023in}}%
\pgfpathlineto{\pgfqpoint{1.945799in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{0.818181in}}%
\pgfpathlineto{\pgfqpoint{2.023878in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{2.021707in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{2.021707in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{2.034760in}{0.719954in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{0.720836in}}%
\pgfpathlineto{\pgfqpoint{2.180538in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{2.180538in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{0.655419in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{0.655419in}}%
\pgfpathlineto{\pgfqpoint{2.341540in}{0.628456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670085in}{0.631553in}}%
\pgfpathlineto{\pgfqpoint{2.738274in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{0.689335in}}%
\pgfpathlineto{\pgfqpoint{2.601896in}{0.660723in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.603722in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{0.688569in}}%
\pgfpathlineto{\pgfqpoint{2.736447in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{0.632334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431838in}{0.664378in}}%
\pgfpathlineto{\pgfqpoint{2.503632in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{0.722161in}}%
\pgfpathlineto{\pgfqpoint{2.359036in}{0.692990in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.360986in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{0.721379in}}%
\pgfpathlineto{\pgfqpoint{2.501709in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{0.665145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781904in}{0.687687in}}%
\pgfpathlineto{\pgfqpoint{3.794957in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{0.698294in}}%
\pgfpathlineto{\pgfqpoint{3.768851in}{0.692990in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.770677in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{0.697552in}}%
\pgfpathlineto{\pgfqpoint{3.793130in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{0.688429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940735in}{0.688569in}}%
\pgfpathlineto{\pgfqpoint{3.951617in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{0.697412in}}%
\pgfpathlineto{\pgfqpoint{3.929853in}{0.692990in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.931739in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{0.696645in}}%
\pgfpathlineto{\pgfqpoint{3.949731in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{0.689335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273007in}{0.697552in}}%
\pgfpathlineto{\pgfqpoint{2.344801in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{0.754837in}}%
\pgfpathlineto{\pgfqpoint{2.202587in}{0.725257in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.204473in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{0.754045in}}%
\pgfpathlineto{\pgfqpoint{2.342878in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{0.698294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796513in}{0.753103in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{0.753103in}}%
\pgfpathlineto{\pgfqpoint{1.886811in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{1.886811in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{0.794213in}}%
\pgfpathlineto{\pgfqpoint{1.865047in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{0.761946in}}%
\pgfpathlineto{\pgfqpoint{1.785631in}{0.757525in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.787517in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{0.761180in}}%
\pgfpathlineto{\pgfqpoint{1.866933in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{0.793447in}}%
\pgfpathlineto{\pgfqpoint{1.884924in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{1.884924in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{0.753870in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{0.753870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020151in}{0.752221in}}%
\pgfpathlineto{\pgfqpoint{4.033204in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{4.033204in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{0.795095in}}%
\pgfpathlineto{\pgfqpoint{4.007098in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{4.007098in}{0.757525in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.008924in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{4.008924in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{0.794353in}}%
\pgfpathlineto{\pgfqpoint{4.031377in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{4.031377in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{0.752963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717097in}{0.785914in}}%
\pgfpathlineto{\pgfqpoint{1.726642in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{0.793670in}}%
\pgfpathlineto{\pgfqpoint{1.707553in}{0.789792in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.709476in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{0.792889in}}%
\pgfpathlineto{\pgfqpoint{1.724719in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{0.786695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796513in}{0.816755in}}%
\pgfpathlineto{\pgfqpoint{1.809566in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{0.827363in}}%
\pgfpathlineto{\pgfqpoint{1.783460in}{0.822059in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.785286in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{0.826620in}}%
\pgfpathlineto{\pgfqpoint{1.807740in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{0.817498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114176in}{0.794353in}}%
\pgfpathlineto{\pgfqpoint{2.190385in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{0.851639in}}%
\pgfpathlineto{\pgfqpoint{2.041374in}{0.822059in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.043324in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{0.850847in}}%
\pgfpathlineto{\pgfqpoint{2.188343in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{0.795095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828916in}{0.805427in}}%
\pgfpathlineto{\pgfqpoint{2.878720in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{0.830250in}}%
\pgfpathlineto{\pgfqpoint{2.934889in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{0.789953in}}%
\pgfpathlineto{\pgfqpoint{3.022141in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{0.840977in}}%
\pgfpathlineto{\pgfqpoint{3.131300in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{3.146579in}{0.815058in}}%
\pgfpathlineto{\pgfqpoint{3.161857in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{0.848118in}}%
\pgfpathlineto{\pgfqpoint{3.305410in}{0.846379in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{0.839845in}}%
\pgfpathlineto{\pgfqpoint{3.426609in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{0.865668in}}%
\pgfpathlineto{\pgfqpoint{3.484696in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{0.915728in}}%
\pgfpathlineto{\pgfqpoint{3.560302in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{0.935311in}}%
\pgfpathlineto{\pgfqpoint{3.701969in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{0.951269in}}%
\pgfpathlineto{\pgfqpoint{3.749389in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{3.753327in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{1.035397in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.023408in}}%
\pgfpathlineto{\pgfqpoint{3.940216in}{1.047929in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{1.049400in}}%
\pgfpathlineto{\pgfqpoint{3.945914in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{3.960307in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{3.973770in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{1.167317in}}%
\pgfpathlineto{\pgfqpoint{4.039058in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{1.189531in}}%
\pgfpathlineto{\pgfqpoint{3.990378in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{1.233580in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{1.212984in}}%
\pgfpathlineto{\pgfqpoint{4.127282in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{1.273625in}}%
\pgfpathlineto{\pgfqpoint{4.098603in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{1.305676in}}%
\pgfpathlineto{\pgfqpoint{4.019870in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{1.306193in}}%
\pgfpathlineto{\pgfqpoint{4.099257in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{4.069127in}{1.370601in}}%
\pgfpathlineto{\pgfqpoint{4.081928in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{4.044669in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{1.456937in}}%
\pgfpathlineto{\pgfqpoint{3.977753in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{1.498919in}}%
\pgfpathlineto{\pgfqpoint{3.940466in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{3.919931in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.542966in}}%
\pgfpathlineto{\pgfqpoint{3.820543in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{1.515134in}}%
\pgfpathlineto{\pgfqpoint{3.722060in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.538700in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.559351in}}%
\pgfpathlineto{\pgfqpoint{3.555601in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{1.528472in}}%
\pgfpathlineto{\pgfqpoint{3.531713in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{1.538808in}}%
\pgfpathlineto{\pgfqpoint{3.418578in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{1.521653in}}%
\pgfpathlineto{\pgfqpoint{3.328871in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{3.305410in}{1.538700in}}%
\pgfpathlineto{\pgfqpoint{3.227844in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{1.531818in}}%
\pgfpathlineto{\pgfqpoint{3.163608in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{3.146579in}{1.487302in}}%
\pgfpathlineto{\pgfqpoint{3.108947in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.506557in}}%
\pgfpathlineto{\pgfqpoint{3.036317in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{1.477929in}}%
\pgfpathlineto{\pgfqpoint{2.909591in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.467277in}}%
\pgfpathlineto{\pgfqpoint{2.907369in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.467914in}}%
\pgfpathlineto{\pgfqpoint{2.934238in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.504100in}}%
\pgfpathlineto{\pgfqpoint{2.877918in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{1.481884in}}%
\pgfpathlineto{\pgfqpoint{2.793276in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.456612in}}%
\pgfpathlineto{\pgfqpoint{2.683830in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{1.469046in}}%
\pgfpathlineto{\pgfqpoint{2.663298in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{2.590669in}{1.445098in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{1.458068in}}%
\pgfpathlineto{\pgfqpoint{2.462278in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{2.445239in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{1.396635in}}%
\pgfpathlineto{\pgfqpoint{2.402966in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{1.410821in}}%
\pgfpathlineto{\pgfqpoint{2.341414in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{2.293811in}{1.370601in}}%
\pgfpathlineto{\pgfqpoint{2.290645in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{1.333229in}}%
\pgfpathlineto{\pgfqpoint{2.238365in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{1.348860in}}%
\pgfpathlineto{\pgfqpoint{2.136288in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{2.143787in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{1.279385in}}%
\pgfpathlineto{\pgfqpoint{2.104891in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{1.266634in}}%
\pgfpathlineto{\pgfqpoint{2.135556in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{1.224057in}}%
\pgfpathlineto{\pgfqpoint{2.094617in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{2.055564in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{2.034760in}{1.159772in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{1.154526in}}%
\pgfpathlineto{\pgfqpoint{1.948557in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{1.139146in}}%
\pgfpathlineto{\pgfqpoint{1.995045in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{2.034760in}{1.098321in}}%
\pgfpathlineto{\pgfqpoint{2.067386in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{1.054612in}}%
\pgfpathlineto{\pgfqpoint{2.131814in}{1.047929in}}%
\pgfpathlineto{\pgfqpoint{2.171204in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{2.159688in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{0.952984in}}%
\pgfpathlineto{\pgfqpoint{2.109608in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{0.948370in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{0.919612in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{0.938624in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{0.924780in}}%
\pgfpathlineto{\pgfqpoint{2.375396in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{0.892038in}}%
\pgfpathlineto{\pgfqpoint{2.439385in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{2.480840in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{0.849896in}}%
\pgfpathlineto{\pgfqpoint{2.547659in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{2.590669in}{0.864123in}}%
\pgfpathlineto{\pgfqpoint{2.652450in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{0.823530in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{0.829226in}}%
\pgfpathlineto{\pgfqpoint{2.767139in}{0.822059in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.853264in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{2.840813in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{0.889640in}}%
\pgfpathlineto{\pgfqpoint{2.808368in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{0.873058in}}%
\pgfpathlineto{\pgfqpoint{2.716186in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{0.903838in}}%
\pgfpathlineto{\pgfqpoint{2.590669in}{0.899863in}}%
\pgfpathlineto{\pgfqpoint{2.515391in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{0.920293in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{0.933557in}}%
\pgfpathlineto{\pgfqpoint{2.366822in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{0.959879in}}%
\pgfpathlineto{\pgfqpoint{2.287214in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{0.989168in}}%
\pgfpathlineto{\pgfqpoint{2.246610in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{2.216815in}{1.047929in}}%
\pgfpathlineto{\pgfqpoint{2.234083in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{1.110770in}}%
\pgfpathlineto{\pgfqpoint{2.172683in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{2.147034in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{2.150265in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{1.205083in}}%
\pgfpathlineto{\pgfqpoint{2.206528in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{2.241026in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{1.250988in}}%
\pgfpathlineto{\pgfqpoint{2.309812in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{1.303399in}}%
\pgfpathlineto{\pgfqpoint{2.266440in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{1.306834in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{1.322329in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{1.333812in}}%
\pgfpathlineto{\pgfqpoint{2.481766in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{1.347780in}}%
\pgfpathlineto{\pgfqpoint{2.533661in}{1.370601in}}%
\pgfpathlineto{\pgfqpoint{2.590669in}{1.387566in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{1.377928in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.388847in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{1.394818in}}%
\pgfpathlineto{\pgfqpoint{2.859327in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{2.887424in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.436044in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{1.449306in}}%
\pgfpathlineto{\pgfqpoint{3.057500in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.431799in}}%
\pgfpathlineto{\pgfqpoint{3.080100in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{3.146579in}{1.449443in}}%
\pgfpathlineto{\pgfqpoint{3.188825in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{3.221263in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{1.502108in}}%
\pgfpathlineto{\pgfqpoint{3.236734in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{3.287039in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{3.305410in}{1.462320in}}%
\pgfpathlineto{\pgfqpoint{3.329057in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{1.490062in}}%
\pgfpathlineto{\pgfqpoint{3.434754in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{1.504600in}}%
\pgfpathlineto{\pgfqpoint{3.487489in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{1.492274in}}%
\pgfpathlineto{\pgfqpoint{3.584849in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.508961in}}%
\pgfpathlineto{\pgfqpoint{3.643689in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.471767in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{1.479807in}}%
\pgfpathlineto{\pgfqpoint{3.818283in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.455080in}}%
\pgfpathlineto{\pgfqpoint{3.904565in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{1.418684in}}%
\pgfpathlineto{\pgfqpoint{3.989179in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{3.968427in}{1.370601in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{1.345580in}}%
\pgfpathlineto{\pgfqpoint{3.933542in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{1.326127in}}%
\pgfpathlineto{\pgfqpoint{3.950067in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{1.301596in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.281578in}}%
\pgfpathlineto{\pgfqpoint{3.850441in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.264361in}}%
\pgfpathlineto{\pgfqpoint{3.937648in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{3.917088in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.193003in}}%
\pgfpathlineto{\pgfqpoint{3.843539in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{3.794204in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.118543in}}%
\pgfpathlineto{\pgfqpoint{3.878712in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.101535in}}%
\pgfpathlineto{\pgfqpoint{3.815152in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{1.069620in}}%
\pgfpathlineto{\pgfqpoint{3.711131in}{1.047929in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.031725in}}%
\pgfpathlineto{\pgfqpoint{3.692825in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{3.688281in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{0.967564in}}%
\pgfpathlineto{\pgfqpoint{3.584862in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{0.940329in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{0.928300in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{0.931024in}}%
\pgfpathlineto{\pgfqpoint{3.360967in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{3.305410in}{0.898201in}}%
\pgfpathlineto{\pgfqpoint{3.233997in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{0.885389in}}%
\pgfpathlineto{\pgfqpoint{3.205086in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{3.146579in}{0.890102in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{0.889849in}}%
\pgfpathlineto{\pgfqpoint{3.040883in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{0.874276in}}%
\pgfpathlineto{\pgfqpoint{2.931198in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{0.850585in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.192633in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{0.984599in}}%
\pgfpathlineto{\pgfqpoint{2.214499in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{0.982304in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.861050in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.144922in}}%
\pgfpathlineto{\pgfqpoint{3.861902in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.144626in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.999243in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{1.340028in}}%
\pgfpathlineto{\pgfqpoint{4.022386in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{1.337426in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.840703in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.508961in}}%
\pgfpathlineto{\pgfqpoint{3.873619in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.489285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478851in}{0.849023in}}%
\pgfpathlineto{\pgfqpoint{1.491904in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.859630in}}%
\pgfpathlineto{\pgfqpoint{1.465797in}{0.854326in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.467624in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.858888in}}%
\pgfpathlineto{\pgfqpoint{1.490077in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.849765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417229in}{0.881290in}}%
\pgfpathlineto{\pgfqpoint{4.430282in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{0.891897in}}%
\pgfpathlineto{\pgfqpoint{4.404176in}{0.886593in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.406002in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{0.891155in}}%
\pgfpathlineto{\pgfqpoint{4.428456in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{0.882032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417229in}{1.011241in}}%
\pgfpathlineto{\pgfqpoint{4.428111in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.020084in}}%
\pgfpathlineto{\pgfqpoint{4.406347in}{1.015662in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.408233in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.019317in}}%
\pgfpathlineto{\pgfqpoint{4.426225in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.012007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174241in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.117767in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.117025in}}%
\pgfpathlineto{\pgfqpoint{1.172415in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.107902in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.107160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240604in}{1.139427in}}%
\pgfpathlineto{\pgfqpoint{1.253657in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.150035in}}%
\pgfpathlineto{\pgfqpoint{1.227551in}{1.144731in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.229377in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.149292in}}%
\pgfpathlineto{\pgfqpoint{1.251830in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.140169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558266in}{1.116119in}}%
\pgfpathlineto{\pgfqpoint{1.631869in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.173343in}}%
\pgfpathlineto{\pgfqpoint{1.487846in}{1.144731in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.489733in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{1.629898in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.116885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337813in}{1.116119in}}%
\pgfpathlineto{\pgfqpoint{4.406002in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{4.409607in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.206169in}}%
\pgfpathlineto{\pgfqpoint{4.266019in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{4.262012in}{1.144731in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.264043in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{4.267942in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.205387in}}%
\pgfpathlineto{\pgfqpoint{4.407684in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{4.404176in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.116885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174241in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.246836in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.246094in}}%
\pgfpathlineto{\pgfqpoint{1.172415in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.236971in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.236229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496645in}{1.245188in}}%
\pgfpathlineto{\pgfqpoint{4.564833in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{4.564833in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.335972in}}%
\pgfpathlineto{\pgfqpoint{4.428456in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{4.426225in}{1.273800in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.428111in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{4.430282in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.335171in}}%
\pgfpathlineto{\pgfqpoint{4.563007in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{4.563007in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.245954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478851in}{1.277455in}}%
\pgfpathlineto{\pgfqpoint{1.547040in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.334679in}}%
\pgfpathlineto{\pgfqpoint{1.408431in}{1.306067in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.410317in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.333913in}}%
\pgfpathlineto{\pgfqpoint{1.545213in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.278221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240604in}{1.334456in}}%
\pgfpathlineto{\pgfqpoint{1.250148in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.342212in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.342756in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.341989in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.341431in}}%
\pgfpathlineto{\pgfqpoint{1.248225in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.335237in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.334679in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.333913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174241in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.408172in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.407430in}}%
\pgfpathlineto{\pgfqpoint{1.172415in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.398307in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.397565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655476in}{1.398447in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.399213in}}%
\pgfpathlineto{\pgfqpoint{4.646480in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.406524in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.407290in}}%
\pgfpathlineto{\pgfqpoint{4.644594in}{1.402868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637682in}{1.405965in}}%
\pgfpathlineto{\pgfqpoint{1.705871in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.465041in}}%
\pgfpathlineto{\pgfqpoint{1.567262in}{1.435136in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.569148in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.464240in}}%
\pgfpathlineto{\pgfqpoint{1.704044in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.406747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240604in}{1.462099in}}%
\pgfpathlineto{\pgfqpoint{1.253657in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.472706in}}%
\pgfpathlineto{\pgfqpoint{1.227551in}{1.467403in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.229377in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.471964in}}%
\pgfpathlineto{\pgfqpoint{1.251830in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.462841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655476in}{1.462099in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.462841in}}%
\pgfpathlineto{\pgfqpoint{4.644249in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.471964in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.472706in}}%
\pgfpathlineto{\pgfqpoint{4.642423in}{1.467403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240604in}{1.526634in}}%
\pgfpathlineto{\pgfqpoint{1.253657in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.537241in}}%
\pgfpathlineto{\pgfqpoint{1.227551in}{1.531937in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.229377in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.536499in}}%
\pgfpathlineto{\pgfqpoint{1.251830in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.527376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796513in}{1.501760in}}%
\pgfpathlineto{\pgfqpoint{1.866933in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.559643in}}%
\pgfpathlineto{\pgfqpoint{1.724719in}{1.531937in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.726642in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.558901in}}%
\pgfpathlineto{\pgfqpoint{1.865047in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.502569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496645in}{1.502767in}}%
\pgfpathlineto{\pgfqpoint{4.567064in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.560549in}}%
\pgfpathlineto{\pgfqpoint{4.428456in}{1.531937in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.430282in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.559783in}}%
\pgfpathlineto{\pgfqpoint{4.565178in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.503548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352422in}{1.566566in}}%
\pgfpathlineto{\pgfqpoint{2.420611in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{1.625084in}}%
\pgfpathlineto{\pgfqpoint{2.280629in}{1.596472in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.282552in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{1.624317in}}%
\pgfpathlineto{\pgfqpoint{2.418785in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{1.567367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655476in}{1.623435in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.624177in}}%
\pgfpathlineto{\pgfqpoint{4.644249in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.633300in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.634042in}}%
\pgfpathlineto{\pgfqpoint{4.642423in}{1.628739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796513in}{1.656585in}}%
\pgfpathlineto{\pgfqpoint{1.807395in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.665427in}}%
\pgfpathlineto{\pgfqpoint{1.785631in}{1.661006in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.787517in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.664661in}}%
\pgfpathlineto{\pgfqpoint{1.805509in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.657351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114176in}{1.655702in}}%
\pgfpathlineto{\pgfqpoint{2.127229in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{1.666310in}}%
\pgfpathlineto{\pgfqpoint{2.101122in}{1.661006in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.102949in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{1.665567in}}%
\pgfpathlineto{\pgfqpoint{2.125402in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{1.656445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417229in}{1.687970in}}%
\pgfpathlineto{\pgfqpoint{4.430282in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{4.430282in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.730844in}}%
\pgfpathlineto{\pgfqpoint{4.404176in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{4.404176in}{1.693273in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.406002in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{4.406002in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.730102in}}%
\pgfpathlineto{\pgfqpoint{4.428456in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{4.428456in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.688712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576060in}{1.687970in}}%
\pgfpathlineto{\pgfqpoint{4.589113in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.698577in}}%
\pgfpathlineto{\pgfqpoint{4.563007in}{1.693273in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.564833in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.697835in}}%
\pgfpathlineto{\pgfqpoint{4.587287in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.688712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431838in}{1.720237in}}%
\pgfpathlineto{\pgfqpoint{2.444891in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{2.444891in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{1.763111in}}%
\pgfpathlineto{\pgfqpoint{2.418785in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.418785in}{1.725540in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.420611in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{2.420611in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{1.762369in}}%
\pgfpathlineto{\pgfqpoint{2.443065in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.443065in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{1.720979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749501in}{1.720237in}}%
\pgfpathlineto{\pgfqpoint{2.762554in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.730844in}}%
\pgfpathlineto{\pgfqpoint{2.736447in}{1.725540in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.738274in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.730102in}}%
\pgfpathlineto{\pgfqpoint{2.760727in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.720979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193591in}{1.752504in}}%
\pgfpathlineto{\pgfqpoint{2.206644in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{1.763111in}}%
\pgfpathlineto{\pgfqpoint{2.180538in}{1.757808in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.182365in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{1.762369in}}%
\pgfpathlineto{\pgfqpoint{2.204818in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{1.753246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670085in}{1.752504in}}%
\pgfpathlineto{\pgfqpoint{2.683138in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.784771in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{1.784771in}}%
\pgfpathlineto{\pgfqpoint{2.841969in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{1.795378in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.795378in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{1.795378in}}%
\pgfpathlineto{\pgfqpoint{2.657032in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{2.657032in}{1.757808in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.658858in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.658858in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{1.794636in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.794636in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{1.794636in}}%
\pgfpathlineto{\pgfqpoint{2.840143in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{1.785513in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.785513in}}%
\pgfpathlineto{\pgfqpoint{2.681312in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{1.753246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496645in}{1.753386in}}%
\pgfpathlineto{\pgfqpoint{4.507527in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.762229in}}%
\pgfpathlineto{\pgfqpoint{4.485762in}{1.757808in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.487649in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.761463in}}%
\pgfpathlineto{\pgfqpoint{4.505640in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.754153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464241in}{1.784771in}}%
\pgfpathlineto{\pgfqpoint{3.477294in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{1.795378in}}%
\pgfpathlineto{\pgfqpoint{3.451188in}{1.790075in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.453015in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{1.794636in}}%
\pgfpathlineto{\pgfqpoint{3.475468in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{1.785513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417229in}{1.784771in}}%
\pgfpathlineto{\pgfqpoint{4.430282in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{4.430282in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.827646in}}%
\pgfpathlineto{\pgfqpoint{4.404176in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{4.404176in}{1.790075in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.406002in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{4.406002in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.826903in}}%
\pgfpathlineto{\pgfqpoint{4.428456in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{4.428456in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.785513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576060in}{1.784771in}}%
\pgfpathlineto{\pgfqpoint{4.589113in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.795378in}}%
\pgfpathlineto{\pgfqpoint{4.563007in}{1.790075in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.564833in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.794636in}}%
\pgfpathlineto{\pgfqpoint{4.587287in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.785513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908332in}{1.817038in}}%
\pgfpathlineto{\pgfqpoint{2.921385in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.827646in}}%
\pgfpathlineto{\pgfqpoint{2.895279in}{1.822342in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.897105in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.826903in}}%
\pgfpathlineto{\pgfqpoint{2.919559in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.817781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067163in}{1.817038in}}%
\pgfpathlineto{\pgfqpoint{3.080216in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.827646in}}%
\pgfpathlineto{\pgfqpoint{3.054110in}{1.822342in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.055937in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.826903in}}%
\pgfpathlineto{\pgfqpoint{3.078390in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.817781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781904in}{1.817038in}}%
\pgfpathlineto{\pgfqpoint{3.794957in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{1.827646in}}%
\pgfpathlineto{\pgfqpoint{3.768851in}{1.822342in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.770677in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{1.826903in}}%
\pgfpathlineto{\pgfqpoint{3.793130in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{1.817781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940735in}{1.817038in}}%
\pgfpathlineto{\pgfqpoint{3.953788in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.953788in}{1.854609in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{1.859913in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.859913in}}%
\pgfpathlineto{\pgfqpoint{3.848266in}{1.854609in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.849306in}}%
\pgfpathlineto{\pgfqpoint{3.927682in}{1.822342in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.929508in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.850048in}}%
\pgfpathlineto{\pgfqpoint{3.850093in}{1.854609in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.859171in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{1.859171in}}%
\pgfpathlineto{\pgfqpoint{3.951962in}{1.854609in}}%
\pgfpathlineto{\pgfqpoint{3.951962in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{1.817781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099566in}{1.817038in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.817921in}}%
\pgfpathlineto{\pgfqpoint{4.189864in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{4.192035in}{1.854609in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.859913in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{1.859913in}}%
\pgfpathlineto{\pgfqpoint{4.086513in}{1.854609in}}%
\pgfpathlineto{\pgfqpoint{4.086513in}{1.822342in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.088340in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{4.088340in}{1.854609in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{1.859171in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.859171in}}%
\pgfpathlineto{\pgfqpoint{4.190209in}{1.854609in}}%
\pgfpathlineto{\pgfqpoint{4.187978in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.818687in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{1.817781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384826in}{1.881573in}}%
\pgfpathlineto{\pgfqpoint{3.397879in}{1.886876in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{1.892180in}}%
\pgfpathlineto{\pgfqpoint{3.371773in}{1.886876in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.373599in}{1.886876in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{1.891438in}}%
\pgfpathlineto{\pgfqpoint{3.396052in}{1.886876in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{1.882315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543657in}{1.881573in}}%
\pgfpathlineto{\pgfqpoint{3.556710in}{1.886876in}}%
\pgfpathlineto{\pgfqpoint{3.556710in}{1.919144in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{1.924447in}}%
\pgfpathlineto{\pgfqpoint{3.530604in}{1.919144in}}%
\pgfpathlineto{\pgfqpoint{3.530604in}{1.886876in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.532430in}{1.886876in}}%
\pgfpathlineto{\pgfqpoint{3.532430in}{1.919144in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{1.923705in}}%
\pgfpathlineto{\pgfqpoint{3.554884in}{1.919144in}}%
\pgfpathlineto{\pgfqpoint{3.554884in}{1.886876in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{1.882315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623073in}{1.946107in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.946107in}}%
\pgfpathlineto{\pgfqpoint{3.715541in}{1.951411in}}%
\pgfpathlineto{\pgfqpoint{3.713715in}{1.951411in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.946849in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.946849in}}%
\pgfpathlineto{\pgfqpoint{3.611846in}{1.951411in}}%
\pgfpathlineto{\pgfqpoint{3.610019in}{1.951411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940735in}{1.946107in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{1.946107in}}%
\pgfpathlineto{\pgfqpoint{4.033204in}{1.951411in}}%
\pgfpathlineto{\pgfqpoint{4.031377in}{1.951411in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{1.946849in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{1.946849in}}%
\pgfpathlineto{\pgfqpoint{3.929508in}{1.951411in}}%
\pgfpathlineto{\pgfqpoint{3.927682in}{1.951411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987748in}{0.535474in}}%
\pgfpathlineto{\pgfqpoint{2.997148in}{0.531654in}}%
\pgfpathlineto{\pgfqpoint{2.998974in}{0.531654in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{0.536216in}}%
\pgfpathlineto{\pgfqpoint{2.976521in}{0.531654in}}%
\pgfpathlineto{\pgfqpoint{2.978347in}{0.531654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908332in}{0.591627in}}%
\pgfpathlineto{\pgfqpoint{2.919559in}{0.596189in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{0.600750in}}%
\pgfpathlineto{\pgfqpoint{2.897105in}{0.596189in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.898932in}{0.596189in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{0.600008in}}%
\pgfpathlineto{\pgfqpoint{2.917732in}{0.596189in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{0.592369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352422in}{0.624801in}}%
\pgfpathlineto{\pgfqpoint{2.361418in}{0.628456in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{0.657068in}}%
\pgfpathlineto{\pgfqpoint{2.500027in}{0.628456in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{0.623894in}}%
\pgfpathlineto{\pgfqpoint{2.590669in}{0.624801in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{0.625359in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{0.624801in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{0.623894in}}%
\pgfpathlineto{\pgfqpoint{2.840143in}{0.628456in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{0.633017in}}%
\pgfpathlineto{\pgfqpoint{2.760727in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{0.688429in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{0.688429in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{0.688429in}}%
\pgfpathlineto{\pgfqpoint{3.059541in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{0.657626in}}%
\pgfpathlineto{\pgfqpoint{3.146579in}{0.656162in}}%
\pgfpathlineto{\pgfqpoint{3.157805in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{0.689335in}}%
\pgfpathlineto{\pgfqpoint{3.305410in}{0.688429in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{0.689335in}}%
\pgfpathlineto{\pgfqpoint{3.453015in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{0.656162in}}%
\pgfpathlineto{\pgfqpoint{3.475468in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{0.689335in}}%
\pgfpathlineto{\pgfqpoint{3.611846in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{0.656162in}}%
\pgfpathlineto{\pgfqpoint{3.634299in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.634299in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{0.697552in}}%
\pgfpathlineto{\pgfqpoint{3.554884in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{3.551279in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{0.787430in}}%
\pgfpathlineto{\pgfqpoint{3.693492in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{3.693492in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{0.721602in}}%
\pgfpathlineto{\pgfqpoint{3.711484in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{0.752963in}}%
\pgfpathlineto{\pgfqpoint{3.793130in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{3.793130in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{0.818404in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{0.817498in}}%
\pgfpathlineto{\pgfqpoint{3.951962in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{0.850671in}}%
\pgfpathlineto{\pgfqpoint{4.029146in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{4.027773in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{0.914299in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{0.914299in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{0.914299in}}%
\pgfpathlineto{\pgfqpoint{4.269624in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{0.923422in}}%
\pgfpathlineto{\pgfqpoint{4.190209in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{0.955689in}}%
\pgfpathlineto{\pgfqpoint{4.167755in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{0.923422in}}%
\pgfpathlineto{\pgfqpoint{4.027773in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{0.981305in}}%
\pgfpathlineto{\pgfqpoint{4.104711in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.011101in}}%
\pgfpathlineto{\pgfqpoint{4.247171in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{0.978834in}}%
\pgfpathlineto{\pgfqpoint{4.269624in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{4.269624in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{4.267393in}{1.047929in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.051584in}}%
\pgfpathlineto{\pgfqpoint{4.184795in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.107902in}}%
\pgfpathlineto{\pgfqpoint{4.326587in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.075635in}}%
\pgfpathlineto{\pgfqpoint{4.349040in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.107902in}}%
\pgfpathlineto{\pgfqpoint{4.428456in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.140169in}}%
\pgfpathlineto{\pgfqpoint{4.507871in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.172437in}}%
\pgfpathlineto{\pgfqpoint{4.587287in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.181560in}}%
\pgfpathlineto{\pgfqpoint{4.507871in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.237877in}}%
\pgfpathlineto{\pgfqpoint{4.585056in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{4.587287in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{4.587287in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{4.587287in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{4.587287in}{1.370601in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.375163in}}%
\pgfpathlineto{\pgfqpoint{4.507871in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.430574in}}%
\pgfpathlineto{\pgfqpoint{4.587287in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.439697in}}%
\pgfpathlineto{\pgfqpoint{4.504266in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.496015in}}%
\pgfpathlineto{\pgfqpoint{4.585056in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.527376in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.528118in}}%
\pgfpathlineto{\pgfqpoint{4.583170in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.496781in}}%
\pgfpathlineto{\pgfqpoint{4.502343in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.438955in}}%
\pgfpathlineto{\pgfqpoint{4.585460in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.431316in}}%
\pgfpathlineto{\pgfqpoint{4.506045in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.374421in}}%
\pgfpathlineto{\pgfqpoint{4.585460in}{1.370601in}}%
\pgfpathlineto{\pgfqpoint{4.585460in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{4.585460in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{4.585460in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{4.583170in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.238644in}}%
\pgfpathlineto{\pgfqpoint{4.506045in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.180817in}}%
\pgfpathlineto{\pgfqpoint{4.585460in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.173179in}}%
\pgfpathlineto{\pgfqpoint{4.506045in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.140912in}}%
\pgfpathlineto{\pgfqpoint{4.426629in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.108644in}}%
\pgfpathlineto{\pgfqpoint{4.347213in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.076377in}}%
\pgfpathlineto{\pgfqpoint{4.328413in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.108644in}}%
\pgfpathlineto{\pgfqpoint{4.182823in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.050818in}}%
\pgfpathlineto{\pgfqpoint{4.265507in}{1.047929in}}%
\pgfpathlineto{\pgfqpoint{4.267798in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{4.267798in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{0.979576in}}%
\pgfpathlineto{\pgfqpoint{4.248997in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.011843in}}%
\pgfpathlineto{\pgfqpoint{4.102721in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{0.982113in}}%
\pgfpathlineto{\pgfqpoint{4.025849in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{0.922680in}}%
\pgfpathlineto{\pgfqpoint{4.169582in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{0.954947in}}%
\pgfpathlineto{\pgfqpoint{4.188382in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{0.922680in}}%
\pgfpathlineto{\pgfqpoint{4.267798in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{0.915041in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{0.915041in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{0.915041in}}%
\pgfpathlineto{\pgfqpoint{4.025849in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{4.027260in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{0.851438in}}%
\pgfpathlineto{\pgfqpoint{3.950135in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{0.818240in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{0.819170in}}%
\pgfpathlineto{\pgfqpoint{3.791304in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{3.791304in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{0.753705in}}%
\pgfpathlineto{\pgfqpoint{3.709598in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{0.722369in}}%
\pgfpathlineto{\pgfqpoint{3.695379in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{3.695379in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{0.788231in}}%
\pgfpathlineto{\pgfqpoint{3.549356in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{3.553057in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{0.696810in}}%
\pgfpathlineto{\pgfqpoint{3.632473in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{3.632473in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{0.656904in}}%
\pgfpathlineto{\pgfqpoint{3.613672in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{0.690102in}}%
\pgfpathlineto{\pgfqpoint{3.473641in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{0.656904in}}%
\pgfpathlineto{\pgfqpoint{3.454841in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{0.690102in}}%
\pgfpathlineto{\pgfqpoint{3.305410in}{0.689171in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{0.690102in}}%
\pgfpathlineto{\pgfqpoint{3.155979in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.146579in}{0.656904in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{0.658408in}}%
\pgfpathlineto{\pgfqpoint{3.061464in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{0.689171in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{0.689171in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{0.689171in}}%
\pgfpathlineto{\pgfqpoint{2.758901in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{0.632275in}}%
\pgfpathlineto{\pgfqpoint{2.838316in}{0.628456in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{0.624637in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{0.625567in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{0.626140in}}%
\pgfpathlineto{\pgfqpoint{2.590669in}{0.625567in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{0.624637in}}%
\pgfpathlineto{\pgfqpoint{2.501854in}{0.628456in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{0.657834in}}%
\pgfpathlineto{\pgfqpoint{2.359532in}{0.628456in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{0.625567in}}%
\pgfpathlineto{\pgfqpoint{2.345313in}{0.628456in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{0.656904in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{0.656904in}}%
\pgfpathlineto{\pgfqpoint{2.184191in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{2.184191in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{0.722369in}}%
\pgfpathlineto{\pgfqpoint{2.034760in}{0.721438in}}%
\pgfpathlineto{\pgfqpoint{2.025360in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{2.025360in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{2.027650in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{0.819744in}}%
\pgfpathlineto{\pgfqpoint{1.949646in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{0.850507in}}%
\pgfpathlineto{\pgfqpoint{1.866529in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{0.884278in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{0.883705in}}%
\pgfpathlineto{\pgfqpoint{1.709988in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{0.889482in}}%
\pgfpathlineto{\pgfqpoint{1.792672in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{0.948239in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{0.948239in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{0.948812in}}%
\pgfpathlineto{\pgfqpoint{1.488251in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.915041in}}%
\pgfpathlineto{\pgfqpoint{1.469450in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{1.469450in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.954947in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{0.953443in}}%
\pgfpathlineto{\pgfqpoint{1.628282in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.013347in}}%
\pgfpathlineto{\pgfqpoint{1.552567in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{1.551157in}{1.047929in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.077308in}}%
\pgfpathlineto{\pgfqpoint{1.471741in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.110148in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.108644in}}%
\pgfpathlineto{\pgfqpoint{1.310619in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.116283in}}%
\pgfpathlineto{\pgfqpoint{1.390035in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.148550in}}%
\pgfpathlineto{\pgfqpoint{1.471741in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.179887in}}%
\pgfpathlineto{\pgfqpoint{1.548866in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.238644in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.239217in}}%
\pgfpathlineto{\pgfqpoint{1.327129in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.206377in}}%
\pgfpathlineto{\pgfqpoint{1.312910in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{1.310619in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.245352in}}%
\pgfpathlineto{\pgfqpoint{1.390035in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.302248in}}%
\pgfpathlineto{\pgfqpoint{1.310619in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.309886in}}%
\pgfpathlineto{\pgfqpoint{1.392325in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.341223in}}%
\pgfpathlineto{\pgfqpoint{1.469450in}{1.370601in}}%
\pgfpathlineto{\pgfqpoint{1.474187in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.431316in}}%
\pgfpathlineto{\pgfqpoint{1.327129in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.399980in}}%
\pgfpathlineto{\pgfqpoint{1.312910in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{1.310619in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.438955in}}%
\pgfpathlineto{\pgfqpoint{1.392325in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{1.390035in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.503489in}}%
\pgfpathlineto{\pgfqpoint{1.408835in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.471222in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.470292in}}%
\pgfpathlineto{\pgfqpoint{1.631983in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.501986in}}%
\pgfpathlineto{\pgfqpoint{1.711399in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.560385in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.561316in}}%
\pgfpathlineto{\pgfqpoint{1.551157in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.567093in}}%
\pgfpathlineto{\pgfqpoint{1.630572in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{1.628282in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.657187in}}%
\pgfpathlineto{\pgfqpoint{1.548866in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.664825in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.664825in}}%
\pgfpathlineto{\pgfqpoint{1.647082in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{1.632558in}}%
\pgfpathlineto{\pgfqpoint{1.726498in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.600291in}}%
\pgfpathlineto{\pgfqpoint{1.866529in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{1.632558in}}%
\pgfpathlineto{\pgfqpoint{1.885329in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{1.881627in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{1.566520in}}%
\pgfpathlineto{\pgfqpoint{2.034760in}{1.566520in}}%
\pgfpathlineto{\pgfqpoint{2.107066in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{1.599360in}}%
\pgfpathlineto{\pgfqpoint{2.184191in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{1.632558in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{1.630299in}}%
\pgfpathlineto{\pgfqpoint{2.343022in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{1.664825in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{1.663895in}}%
\pgfpathlineto{\pgfqpoint{2.501854in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{1.697093in}}%
\pgfpathlineto{\pgfqpoint{2.520654in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.590669in}{1.663895in}}%
\pgfpathlineto{\pgfqpoint{2.662975in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{1.696162in}}%
\pgfpathlineto{\pgfqpoint{2.677195in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.663895in}}%
\pgfpathlineto{\pgfqpoint{2.823218in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{1.695589in}}%
\pgfpathlineto{\pgfqpoint{2.834615in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.664825in}}%
\pgfpathlineto{\pgfqpoint{2.980638in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.721721in}}%
\pgfpathlineto{\pgfqpoint{2.898932in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{2.898932in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.761627in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{1.760696in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.760696in}}%
\pgfpathlineto{\pgfqpoint{3.074273in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.076563in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.721721in}}%
\pgfpathlineto{\pgfqpoint{2.994857in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.663895in}}%
\pgfpathlineto{\pgfqpoint{3.137179in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.146579in}{1.697093in}}%
\pgfpathlineto{\pgfqpoint{3.155979in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.153688in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{1.631054in}}%
\pgfpathlineto{\pgfqpoint{3.300746in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{3.296010in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{1.722652in}}%
\pgfpathlineto{\pgfqpoint{3.218885in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{1.728429in}}%
\pgfpathlineto{\pgfqpoint{3.296010in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.296010in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.305410in}{1.793894in}}%
\pgfpathlineto{\pgfqpoint{3.314810in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{1.761627in}}%
\pgfpathlineto{\pgfqpoint{3.394226in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.391935in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{1.695589in}}%
\pgfpathlineto{\pgfqpoint{3.534257in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{1.729360in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.729360in}}%
\pgfpathlineto{\pgfqpoint{3.632473in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.695168in}}%
\pgfpathlineto{\pgfqpoint{3.776205in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.753988in}}%
\pgfpathlineto{\pgfqpoint{3.693088in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.786255in}}%
\pgfpathlineto{\pgfqpoint{3.613672in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.793894in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.793894in}}%
\pgfpathlineto{\pgfqpoint{3.711888in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{1.761627in}}%
\pgfpathlineto{\pgfqpoint{3.854210in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.792963in}}%
\pgfpathlineto{\pgfqpoint{3.868429in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.870720in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.870720in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{1.697093in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{1.695589in}}%
\pgfpathlineto{\pgfqpoint{4.090166in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{4.090166in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{1.761627in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.761627in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.761627in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.761627in}}%
\pgfpathlineto{\pgfqpoint{4.347213in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.753988in}}%
\pgfpathlineto{\pgfqpoint{4.267798in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.721721in}}%
\pgfpathlineto{\pgfqpoint{4.184681in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.663895in}}%
\pgfpathlineto{\pgfqpoint{4.265507in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.658117in}}%
\pgfpathlineto{\pgfqpoint{4.184681in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.598367in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.599360in}}%
\pgfpathlineto{\pgfqpoint{4.410119in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.631627in}}%
\pgfpathlineto{\pgfqpoint{4.424338in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.600291in}}%
\pgfpathlineto{\pgfqpoint{4.506045in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.568024in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.568024in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.568766in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.568766in}}%
\pgfpathlineto{\pgfqpoint{4.507871in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.601033in}}%
\pgfpathlineto{\pgfqpoint{4.426225in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.632394in}}%
\pgfpathlineto{\pgfqpoint{4.408233in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.600127in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.599159in}}%
\pgfpathlineto{\pgfqpoint{4.186604in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.657351in}}%
\pgfpathlineto{\pgfqpoint{4.267393in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.664661in}}%
\pgfpathlineto{\pgfqpoint{4.186604in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.720979in}}%
\pgfpathlineto{\pgfqpoint{4.269624in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.753246in}}%
\pgfpathlineto{\pgfqpoint{4.349040in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.762369in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.762369in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.762369in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{1.762369in}}%
\pgfpathlineto{\pgfqpoint{4.088340in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{4.088340in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{1.696370in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{1.697835in}}%
\pgfpathlineto{\pgfqpoint{3.872546in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.872546in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.870315in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.793730in}}%
\pgfpathlineto{\pgfqpoint{3.852324in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{1.762369in}}%
\pgfpathlineto{\pgfqpoint{3.713715in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.794636in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.794636in}}%
\pgfpathlineto{\pgfqpoint{3.611846in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.785513in}}%
\pgfpathlineto{\pgfqpoint{3.691262in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.753246in}}%
\pgfpathlineto{\pgfqpoint{3.774282in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.695961in}}%
\pgfpathlineto{\pgfqpoint{3.634299in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.730102in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{1.730102in}}%
\pgfpathlineto{\pgfqpoint{3.532430in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{1.696370in}}%
\pgfpathlineto{\pgfqpoint{3.393821in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.396052in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{1.762369in}}%
\pgfpathlineto{\pgfqpoint{3.316637in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.305410in}{1.794636in}}%
\pgfpathlineto{\pgfqpoint{3.294183in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.294183in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{1.729195in}}%
\pgfpathlineto{\pgfqpoint{3.216999in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{1.721885in}}%
\pgfpathlineto{\pgfqpoint{3.294183in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.298796in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{1.631836in}}%
\pgfpathlineto{\pgfqpoint{3.155575in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{3.157805in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.146579in}{1.697835in}}%
\pgfpathlineto{\pgfqpoint{3.135352in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.664661in}}%
\pgfpathlineto{\pgfqpoint{2.996743in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.720979in}}%
\pgfpathlineto{\pgfqpoint{3.078390in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.076159in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.761463in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{1.761463in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.762369in}}%
\pgfpathlineto{\pgfqpoint{2.897105in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.897105in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.720979in}}%
\pgfpathlineto{\pgfqpoint{2.978752in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.665567in}}%
\pgfpathlineto{\pgfqpoint{2.836538in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{1.696370in}}%
\pgfpathlineto{\pgfqpoint{2.821294in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.664661in}}%
\pgfpathlineto{\pgfqpoint{2.679081in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{1.696928in}}%
\pgfpathlineto{\pgfqpoint{2.661089in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.590669in}{1.664661in}}%
\pgfpathlineto{\pgfqpoint{2.522480in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{1.697835in}}%
\pgfpathlineto{\pgfqpoint{2.500027in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{1.664661in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{1.665567in}}%
\pgfpathlineto{\pgfqpoint{2.341196in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{1.631101in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{1.633300in}}%
\pgfpathlineto{\pgfqpoint{2.182365in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{1.600127in}}%
\pgfpathlineto{\pgfqpoint{2.105180in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{2.034760in}{1.567301in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{1.567301in}}%
\pgfpathlineto{\pgfqpoint{1.883550in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{1.887155in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{1.633300in}}%
\pgfpathlineto{\pgfqpoint{1.864702in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.601033in}}%
\pgfpathlineto{\pgfqpoint{1.728324in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{1.633300in}}%
\pgfpathlineto{\pgfqpoint{1.648908in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.665567in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.665567in}}%
\pgfpathlineto{\pgfqpoint{1.547040in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.656445in}}%
\pgfpathlineto{\pgfqpoint{1.626455in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{1.628686in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.567860in}}%
\pgfpathlineto{\pgfqpoint{1.549270in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.560549in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.559643in}}%
\pgfpathlineto{\pgfqpoint{1.709476in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.502767in}}%
\pgfpathlineto{\pgfqpoint{1.630060in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.471058in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.471964in}}%
\pgfpathlineto{\pgfqpoint{1.410662in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.504232in}}%
\pgfpathlineto{\pgfqpoint{1.388208in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{1.390439in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.439697in}}%
\pgfpathlineto{\pgfqpoint{1.308793in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{1.311023in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.399213in}}%
\pgfpathlineto{\pgfqpoint{1.329015in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.430574in}}%
\pgfpathlineto{\pgfqpoint{1.472237in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{1.467624in}{1.370601in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.341989in}}%
\pgfpathlineto{\pgfqpoint{1.390439in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.310628in}}%
\pgfpathlineto{\pgfqpoint{1.308793in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.301505in}}%
\pgfpathlineto{\pgfqpoint{1.388208in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.246094in}}%
\pgfpathlineto{\pgfqpoint{1.308793in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{1.311023in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.205610in}}%
\pgfpathlineto{\pgfqpoint{1.329015in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.238436in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.237877in}}%
\pgfpathlineto{\pgfqpoint{1.547040in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.180653in}}%
\pgfpathlineto{\pgfqpoint{1.469855in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.149292in}}%
\pgfpathlineto{\pgfqpoint{1.388208in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.117025in}}%
\pgfpathlineto{\pgfqpoint{1.308793in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.107902in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.109367in}}%
\pgfpathlineto{\pgfqpoint{1.469855in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.076542in}}%
\pgfpathlineto{\pgfqpoint{1.549270in}{1.047929in}}%
\pgfpathlineto{\pgfqpoint{1.550644in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.012565in}}%
\pgfpathlineto{\pgfqpoint{1.626455in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{0.954225in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.955689in}}%
\pgfpathlineto{\pgfqpoint{1.467624in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{1.467624in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.914299in}}%
\pgfpathlineto{\pgfqpoint{1.490077in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{0.948031in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{0.947473in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{0.947473in}}%
\pgfpathlineto{\pgfqpoint{1.790700in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{0.890248in}}%
\pgfpathlineto{\pgfqpoint{1.708102in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{0.882938in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{0.883497in}}%
\pgfpathlineto{\pgfqpoint{1.864702in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{0.849765in}}%
\pgfpathlineto{\pgfqpoint{1.947723in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{0.818962in}}%
\pgfpathlineto{\pgfqpoint{2.025764in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{2.023533in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{2.023533in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{2.034760in}{0.720696in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{0.721602in}}%
\pgfpathlineto{\pgfqpoint{2.182365in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{2.182365in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{0.656162in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{0.656162in}}%
\pgfpathlineto{\pgfqpoint{2.343427in}{0.628456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670085in}{0.630771in}}%
\pgfpathlineto{\pgfqpoint{2.740100in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{0.690102in}}%
\pgfpathlineto{\pgfqpoint{2.600070in}{0.660723in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.601896in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{0.689335in}}%
\pgfpathlineto{\pgfqpoint{2.738274in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{0.631553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431838in}{0.663612in}}%
\pgfpathlineto{\pgfqpoint{2.505555in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{0.722942in}}%
\pgfpathlineto{\pgfqpoint{2.357086in}{0.692990in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.359036in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{0.722161in}}%
\pgfpathlineto{\pgfqpoint{2.503632in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{0.664378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781904in}{0.688429in}}%
\pgfpathlineto{\pgfqpoint{3.793130in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{0.697552in}}%
\pgfpathlineto{\pgfqpoint{3.770677in}{0.692990in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.772504in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{0.696810in}}%
\pgfpathlineto{\pgfqpoint{3.791304in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{0.689171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940735in}{0.689335in}}%
\pgfpathlineto{\pgfqpoint{3.949731in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{0.696645in}}%
\pgfpathlineto{\pgfqpoint{3.931739in}{0.692990in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.933626in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{0.695879in}}%
\pgfpathlineto{\pgfqpoint{3.947845in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{0.690102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273007in}{0.696810in}}%
\pgfpathlineto{\pgfqpoint{2.346724in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{0.755630in}}%
\pgfpathlineto{\pgfqpoint{2.200701in}{0.725257in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.202587in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{0.754837in}}%
\pgfpathlineto{\pgfqpoint{2.344801in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{0.697552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796513in}{0.753870in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{0.753870in}}%
\pgfpathlineto{\pgfqpoint{1.884924in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{1.884924in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{0.793447in}}%
\pgfpathlineto{\pgfqpoint{1.866933in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{0.761180in}}%
\pgfpathlineto{\pgfqpoint{1.787517in}{0.757525in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.789404in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{0.760413in}}%
\pgfpathlineto{\pgfqpoint{1.868819in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{0.792680in}}%
\pgfpathlineto{\pgfqpoint{1.883038in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{1.883038in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{0.754636in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{0.754636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020151in}{0.752963in}}%
\pgfpathlineto{\pgfqpoint{4.031377in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{4.031377in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{0.794353in}}%
\pgfpathlineto{\pgfqpoint{4.008924in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{4.008924in}{0.757525in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.010751in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{4.010751in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{0.793611in}}%
\pgfpathlineto{\pgfqpoint{4.029551in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{4.029551in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{0.753705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717097in}{0.786695in}}%
\pgfpathlineto{\pgfqpoint{1.724719in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{0.792889in}}%
\pgfpathlineto{\pgfqpoint{1.709476in}{0.789792in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.711399in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{0.792107in}}%
\pgfpathlineto{\pgfqpoint{1.722796in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{0.787476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749501in}{0.778333in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{0.781285in}}%
\pgfpathlineto{\pgfqpoint{2.859793in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{0.805562in}}%
\pgfpathlineto{\pgfqpoint{2.937266in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{0.775669in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{0.767247in}}%
\pgfpathlineto{\pgfqpoint{3.146579in}{0.786955in}}%
\pgfpathlineto{\pgfqpoint{3.158193in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{3.222970in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{0.823288in}}%
\pgfpathlineto{\pgfqpoint{3.239813in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{3.305410in}{0.815992in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{0.808069in}}%
\pgfpathlineto{\pgfqpoint{3.419257in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{0.839014in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{0.841781in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{0.843411in}}%
\pgfpathlineto{\pgfqpoint{3.680496in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{3.628710in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{3.640628in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{0.937005in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{0.933813in}}%
\pgfpathlineto{\pgfqpoint{3.819318in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{0.977328in}}%
\pgfpathlineto{\pgfqpoint{3.876252in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{3.907823in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{1.027418in}}%
\pgfpathlineto{\pgfqpoint{3.960712in}{1.047929in}}%
\pgfpathlineto{\pgfqpoint{4.007341in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{1.089918in}}%
\pgfpathlineto{\pgfqpoint{4.064548in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{4.085748in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{4.096714in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{1.178673in}}%
\pgfpathlineto{\pgfqpoint{4.174859in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{4.164706in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.251893in}}%
\pgfpathlineto{\pgfqpoint{4.242083in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{4.191299in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.315473in}}%
\pgfpathlineto{\pgfqpoint{4.150048in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.358056in}}%
\pgfpathlineto{\pgfqpoint{4.229428in}{1.370601in}}%
\pgfpathlineto{\pgfqpoint{4.185965in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.413169in}}%
\pgfpathlineto{\pgfqpoint{4.124917in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{4.150048in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{4.117942in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{4.138298in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{4.117121in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{1.568458in}}%
\pgfpathlineto{\pgfqpoint{4.023270in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{1.599309in}}%
\pgfpathlineto{\pgfqpoint{4.003946in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{3.967418in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{1.562339in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.563203in}}%
\pgfpathlineto{\pgfqpoint{3.853948in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{1.586750in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.579941in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.579406in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{1.589843in}}%
\pgfpathlineto{\pgfqpoint{3.519729in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{1.608819in}}%
\pgfpathlineto{\pgfqpoint{3.408753in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{1.586054in}}%
\pgfpathlineto{\pgfqpoint{3.508479in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{1.551416in}}%
\pgfpathlineto{\pgfqpoint{3.414256in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{1.588120in}}%
\pgfpathlineto{\pgfqpoint{3.305410in}{1.574453in}}%
\pgfpathlineto{\pgfqpoint{3.235518in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{1.562677in}}%
\pgfpathlineto{\pgfqpoint{3.221404in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{3.146579in}{1.573652in}}%
\pgfpathlineto{\pgfqpoint{3.111401in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{3.121228in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.527558in}}%
\pgfpathlineto{\pgfqpoint{3.013099in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{1.533811in}}%
\pgfpathlineto{\pgfqpoint{2.976133in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.521821in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{1.511628in}}%
\pgfpathlineto{\pgfqpoint{2.799486in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.479361in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{1.488541in}}%
\pgfpathlineto{\pgfqpoint{2.613821in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{2.590669in}{1.511967in}}%
\pgfpathlineto{\pgfqpoint{2.578353in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{1.479878in}}%
\pgfpathlineto{\pgfqpoint{2.436428in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{1.465286in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{1.449935in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{1.454826in}}%
\pgfpathlineto{\pgfqpoint{2.214146in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{1.428507in}}%
\pgfpathlineto{\pgfqpoint{2.139527in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{1.439855in}}%
\pgfpathlineto{\pgfqpoint{2.102561in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{2.088535in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{2.034760in}{1.376669in}}%
\pgfpathlineto{\pgfqpoint{2.004494in}{1.370601in}}%
\pgfpathlineto{\pgfqpoint{2.034760in}{1.358304in}}%
\pgfpathlineto{\pgfqpoint{2.058335in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{2.065714in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{2.034760in}{1.289537in}}%
\pgfpathlineto{\pgfqpoint{1.971549in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{1.308904in}}%
\pgfpathlineto{\pgfqpoint{1.948361in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{1.916613in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{1.930121in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{1.225796in}}%
\pgfpathlineto{\pgfqpoint{2.004494in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{1.198905in}}%
\pgfpathlineto{\pgfqpoint{1.892244in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{1.867084in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{1.141894in}}%
\pgfpathlineto{\pgfqpoint{1.925914in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{1.924956in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{1.069779in}}%
\pgfpathlineto{\pgfqpoint{2.027777in}{1.047929in}}%
\pgfpathlineto{\pgfqpoint{2.034760in}{1.043210in}}%
\pgfpathlineto{\pgfqpoint{2.083298in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{0.999925in}}%
\pgfpathlineto{\pgfqpoint{2.126743in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{0.974998in}}%
\pgfpathlineto{\pgfqpoint{2.055427in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{2.111639in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{0.914142in}}%
\pgfpathlineto{\pgfqpoint{2.152988in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{0.874636in}}%
\pgfpathlineto{\pgfqpoint{2.252452in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{0.898364in}}%
\pgfpathlineto{\pgfqpoint{2.293561in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{2.340808in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{0.850733in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{0.834636in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{0.832175in}}%
\pgfpathlineto{\pgfqpoint{2.590669in}{0.824176in}}%
\pgfpathlineto{\pgfqpoint{2.594428in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{0.798728in}}%
\pgfpathlineto{\pgfqpoint{2.697977in}{0.789792in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.767139in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{0.829226in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{0.823530in}}%
\pgfpathlineto{\pgfqpoint{2.652450in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{2.590669in}{0.864123in}}%
\pgfpathlineto{\pgfqpoint{2.547659in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{0.849896in}}%
\pgfpathlineto{\pgfqpoint{2.480840in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{2.439385in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{0.892038in}}%
\pgfpathlineto{\pgfqpoint{2.375396in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{0.924780in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{0.938624in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{0.919612in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{0.948370in}}%
\pgfpathlineto{\pgfqpoint{2.109608in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{0.952984in}}%
\pgfpathlineto{\pgfqpoint{2.159688in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{2.171204in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{2.131814in}{1.047929in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{1.054612in}}%
\pgfpathlineto{\pgfqpoint{2.067386in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{2.034760in}{1.098321in}}%
\pgfpathlineto{\pgfqpoint{1.995045in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{1.139146in}}%
\pgfpathlineto{\pgfqpoint{1.948557in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{1.154526in}}%
\pgfpathlineto{\pgfqpoint{2.034760in}{1.159772in}}%
\pgfpathlineto{\pgfqpoint{2.055564in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{2.094617in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{1.224057in}}%
\pgfpathlineto{\pgfqpoint{2.135556in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{1.266634in}}%
\pgfpathlineto{\pgfqpoint{2.104891in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{1.279385in}}%
\pgfpathlineto{\pgfqpoint{2.143787in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{2.136288in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{1.348860in}}%
\pgfpathlineto{\pgfqpoint{2.238365in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{1.333229in}}%
\pgfpathlineto{\pgfqpoint{2.290645in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{2.293811in}{1.370601in}}%
\pgfpathlineto{\pgfqpoint{2.341414in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{1.410821in}}%
\pgfpathlineto{\pgfqpoint{2.402966in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{1.396635in}}%
\pgfpathlineto{\pgfqpoint{2.445239in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{2.462278in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{1.458068in}}%
\pgfpathlineto{\pgfqpoint{2.590669in}{1.445098in}}%
\pgfpathlineto{\pgfqpoint{2.663298in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{1.469046in}}%
\pgfpathlineto{\pgfqpoint{2.683830in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.456612in}}%
\pgfpathlineto{\pgfqpoint{2.793276in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{1.481884in}}%
\pgfpathlineto{\pgfqpoint{2.877918in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.504100in}}%
\pgfpathlineto{\pgfqpoint{2.934238in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.467914in}}%
\pgfpathlineto{\pgfqpoint{2.907369in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.467277in}}%
\pgfpathlineto{\pgfqpoint{2.909591in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{1.477929in}}%
\pgfpathlineto{\pgfqpoint{3.036317in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.506557in}}%
\pgfpathlineto{\pgfqpoint{3.108947in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{3.146579in}{1.487302in}}%
\pgfpathlineto{\pgfqpoint{3.163608in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{1.531818in}}%
\pgfpathlineto{\pgfqpoint{3.227844in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{3.305410in}{1.538700in}}%
\pgfpathlineto{\pgfqpoint{3.328871in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{1.521653in}}%
\pgfpathlineto{\pgfqpoint{3.418578in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{1.538808in}}%
\pgfpathlineto{\pgfqpoint{3.531713in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{1.528472in}}%
\pgfpathlineto{\pgfqpoint{3.555601in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.559351in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.538700in}}%
\pgfpathlineto{\pgfqpoint{3.722060in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{1.515134in}}%
\pgfpathlineto{\pgfqpoint{3.820543in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.542966in}}%
\pgfpathlineto{\pgfqpoint{3.919931in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{3.940466in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{1.498919in}}%
\pgfpathlineto{\pgfqpoint{3.977753in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{1.456937in}}%
\pgfpathlineto{\pgfqpoint{4.044669in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{4.081928in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{4.069127in}{1.370601in}}%
\pgfpathlineto{\pgfqpoint{4.099257in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{1.306193in}}%
\pgfpathlineto{\pgfqpoint{4.019870in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{1.305676in}}%
\pgfpathlineto{\pgfqpoint{4.098603in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{1.273625in}}%
\pgfpathlineto{\pgfqpoint{4.127282in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{1.212984in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{1.233580in}}%
\pgfpathlineto{\pgfqpoint{3.990378in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{1.189531in}}%
\pgfpathlineto{\pgfqpoint{4.039058in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{1.167317in}}%
\pgfpathlineto{\pgfqpoint{3.973770in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{3.960307in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{3.945914in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{1.049400in}}%
\pgfpathlineto{\pgfqpoint{3.940216in}{1.047929in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.023408in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{1.035397in}}%
\pgfpathlineto{\pgfqpoint{3.753327in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{3.749389in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{0.951269in}}%
\pgfpathlineto{\pgfqpoint{3.701969in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{0.935311in}}%
\pgfpathlineto{\pgfqpoint{3.560302in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{0.915728in}}%
\pgfpathlineto{\pgfqpoint{3.484696in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{0.865668in}}%
\pgfpathlineto{\pgfqpoint{3.426609in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{0.839845in}}%
\pgfpathlineto{\pgfqpoint{3.305410in}{0.846379in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{0.848118in}}%
\pgfpathlineto{\pgfqpoint{3.161857in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{3.146579in}{0.815058in}}%
\pgfpathlineto{\pgfqpoint{3.131300in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{0.840977in}}%
\pgfpathlineto{\pgfqpoint{3.022141in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{0.789953in}}%
\pgfpathlineto{\pgfqpoint{2.934889in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{0.830250in}}%
\pgfpathlineto{\pgfqpoint{2.878720in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{0.805427in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.065040in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{0.822951in}}%
\pgfpathlineto{\pgfqpoint{3.070187in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{0.819064in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.522230in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{0.897181in}}%
\pgfpathlineto{\pgfqpoint{3.611458in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{0.866872in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.025236in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{2.034760in}{1.245402in}}%
\pgfpathlineto{\pgfqpoint{2.039971in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{2.034760in}{1.235918in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.268416in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{1.405337in}}%
\pgfpathlineto{\pgfqpoint{2.276232in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{1.401003in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.985266in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{3.981102in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{1.560611in}}%
\pgfpathlineto{\pgfqpoint{4.074343in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{4.081190in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{1.483804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796513in}{0.817498in}}%
\pgfpathlineto{\pgfqpoint{1.807740in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{0.826620in}}%
\pgfpathlineto{\pgfqpoint{1.785286in}{0.822059in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.787113in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{0.825878in}}%
\pgfpathlineto{\pgfqpoint{1.805913in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{0.818240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114176in}{0.793611in}}%
\pgfpathlineto{\pgfqpoint{2.192426in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{0.852431in}}%
\pgfpathlineto{\pgfqpoint{2.039424in}{0.822059in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.041374in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{0.851639in}}%
\pgfpathlineto{\pgfqpoint{2.190385in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{0.794353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478851in}{0.849765in}}%
\pgfpathlineto{\pgfqpoint{1.490077in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.858888in}}%
\pgfpathlineto{\pgfqpoint{1.467624in}{0.854326in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.469450in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.858146in}}%
\pgfpathlineto{\pgfqpoint{1.488251in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.850507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417229in}{0.882032in}}%
\pgfpathlineto{\pgfqpoint{4.428456in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{0.891155in}}%
\pgfpathlineto{\pgfqpoint{4.406002in}{0.886593in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.407829in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{0.890413in}}%
\pgfpathlineto{\pgfqpoint{4.426629in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{0.882774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417229in}{1.012007in}}%
\pgfpathlineto{\pgfqpoint{4.426225in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.019317in}}%
\pgfpathlineto{\pgfqpoint{4.408233in}{1.015662in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.410119in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.018551in}}%
\pgfpathlineto{\pgfqpoint{4.424338in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.012774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172415in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.117025in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.116283in}}%
\pgfpathlineto{\pgfqpoint{1.170588in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.108644in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.107902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240604in}{1.140169in}}%
\pgfpathlineto{\pgfqpoint{1.251830in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.149292in}}%
\pgfpathlineto{\pgfqpoint{1.229377in}{1.144731in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.231203in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.148550in}}%
\pgfpathlineto{\pgfqpoint{1.250004in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.140912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558266in}{1.115352in}}%
\pgfpathlineto{\pgfqpoint{1.633841in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.174109in}}%
\pgfpathlineto{\pgfqpoint{1.485960in}{1.144731in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.487846in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.173343in}}%
\pgfpathlineto{\pgfqpoint{1.631869in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.116119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861319in}{1.144626in}}%
\pgfpathlineto{\pgfqpoint{3.861902in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.144922in}}%
\pgfpathlineto{\pgfqpoint{3.861050in}{1.144731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337813in}{1.115352in}}%
\pgfpathlineto{\pgfqpoint{4.407829in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{4.411530in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.206950in}}%
\pgfpathlineto{\pgfqpoint{4.264096in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{4.259982in}{1.144731in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.262012in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{4.266019in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.206169in}}%
\pgfpathlineto{\pgfqpoint{4.409607in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{4.406002in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.116119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172415in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.246094in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.245352in}}%
\pgfpathlineto{\pgfqpoint{1.170588in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.237713in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.236971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496645in}{1.244421in}}%
\pgfpathlineto{\pgfqpoint{4.566660in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{4.566660in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.336773in}}%
\pgfpathlineto{\pgfqpoint{4.426629in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{4.424338in}{1.273800in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.426225in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{4.428456in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.335972in}}%
\pgfpathlineto{\pgfqpoint{4.564833in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{4.564833in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.245188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478851in}{1.276688in}}%
\pgfpathlineto{\pgfqpoint{1.548866in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.335445in}}%
\pgfpathlineto{\pgfqpoint{1.406544in}{1.306067in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.408431in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.334679in}}%
\pgfpathlineto{\pgfqpoint{1.547040in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.277455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240604in}{1.335237in}}%
\pgfpathlineto{\pgfqpoint{1.248225in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.341431in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.341989in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.341223in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.340650in}}%
\pgfpathlineto{\pgfqpoint{1.246302in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.336019in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.335445in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.334679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172415in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.407430in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.406688in}}%
\pgfpathlineto{\pgfqpoint{1.170588in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.399049in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.398307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337813in}{1.400578in}}%
\pgfpathlineto{\pgfqpoint{4.341609in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.407587in}}%
\pgfpathlineto{\pgfqpoint{4.330830in}{1.402868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655476in}{1.399213in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.399980in}}%
\pgfpathlineto{\pgfqpoint{4.648366in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.405757in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.406524in}}%
\pgfpathlineto{\pgfqpoint{4.646480in}{1.402868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637682in}{1.405184in}}%
\pgfpathlineto{\pgfqpoint{1.707697in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.465842in}}%
\pgfpathlineto{\pgfqpoint{1.565376in}{1.435136in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.567262in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.465041in}}%
\pgfpathlineto{\pgfqpoint{1.705871in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.405965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240604in}{1.462841in}}%
\pgfpathlineto{\pgfqpoint{1.251830in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.471964in}}%
\pgfpathlineto{\pgfqpoint{1.229377in}{1.467403in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.231203in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.471222in}}%
\pgfpathlineto{\pgfqpoint{1.250004in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.463584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655476in}{1.462841in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.463584in}}%
\pgfpathlineto{\pgfqpoint{4.646076in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.471222in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.471964in}}%
\pgfpathlineto{\pgfqpoint{4.644249in}{1.467403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240604in}{1.527376in}}%
\pgfpathlineto{\pgfqpoint{1.251830in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.536499in}}%
\pgfpathlineto{\pgfqpoint{1.229377in}{1.531937in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.231203in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.535757in}}%
\pgfpathlineto{\pgfqpoint{1.250004in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.528118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796513in}{1.500952in}}%
\pgfpathlineto{\pgfqpoint{1.868819in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.560385in}}%
\pgfpathlineto{\pgfqpoint{1.722796in}{1.531937in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.724719in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.559643in}}%
\pgfpathlineto{\pgfqpoint{1.866933in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.501760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670085in}{1.519392in}}%
\pgfpathlineto{\pgfqpoint{2.708816in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{1.537007in}}%
\pgfpathlineto{\pgfqpoint{2.631354in}{1.531937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496645in}{1.501986in}}%
\pgfpathlineto{\pgfqpoint{4.568951in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.561316in}}%
\pgfpathlineto{\pgfqpoint{4.426629in}{1.531937in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.428456in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.560549in}}%
\pgfpathlineto{\pgfqpoint{4.567064in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.502767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352422in}{1.565765in}}%
\pgfpathlineto{\pgfqpoint{2.422438in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{1.625850in}}%
\pgfpathlineto{\pgfqpoint{2.278706in}{1.596472in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.280629in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{1.625084in}}%
\pgfpathlineto{\pgfqpoint{2.420611in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{1.566566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655476in}{1.624177in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.624919in}}%
\pgfpathlineto{\pgfqpoint{4.646076in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.632558in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.633300in}}%
\pgfpathlineto{\pgfqpoint{4.644249in}{1.628739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796513in}{1.657351in}}%
\pgfpathlineto{\pgfqpoint{1.805509in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.664661in}}%
\pgfpathlineto{\pgfqpoint{1.787517in}{1.661006in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.789404in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.663895in}}%
\pgfpathlineto{\pgfqpoint{1.803623in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.658117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114176in}{1.656445in}}%
\pgfpathlineto{\pgfqpoint{2.125402in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{1.665567in}}%
\pgfpathlineto{\pgfqpoint{2.102949in}{1.661006in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.104775in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{1.664825in}}%
\pgfpathlineto{\pgfqpoint{2.123576in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{1.657187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417229in}{1.688712in}}%
\pgfpathlineto{\pgfqpoint{4.428456in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{4.428456in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.730102in}}%
\pgfpathlineto{\pgfqpoint{4.406002in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{4.406002in}{1.693273in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.407829in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{4.407829in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.729360in}}%
\pgfpathlineto{\pgfqpoint{4.426629in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{4.426629in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.689454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576060in}{1.688712in}}%
\pgfpathlineto{\pgfqpoint{4.587287in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.697835in}}%
\pgfpathlineto{\pgfqpoint{4.564833in}{1.693273in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.566660in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.697093in}}%
\pgfpathlineto{\pgfqpoint{4.585460in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.689454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431838in}{1.720979in}}%
\pgfpathlineto{\pgfqpoint{2.443065in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{2.443065in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{1.762369in}}%
\pgfpathlineto{\pgfqpoint{2.420611in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.420611in}{1.725540in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.422438in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{2.422438in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{1.761627in}}%
\pgfpathlineto{\pgfqpoint{2.441238in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.441238in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{1.721721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749501in}{1.720979in}}%
\pgfpathlineto{\pgfqpoint{2.760727in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.730102in}}%
\pgfpathlineto{\pgfqpoint{2.738274in}{1.725540in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.740100in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.729360in}}%
\pgfpathlineto{\pgfqpoint{2.758901in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.721721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193591in}{1.753246in}}%
\pgfpathlineto{\pgfqpoint{2.204818in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{1.762369in}}%
\pgfpathlineto{\pgfqpoint{2.182365in}{1.757808in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.184191in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{1.761627in}}%
\pgfpathlineto{\pgfqpoint{2.202991in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{1.753988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670085in}{1.753246in}}%
\pgfpathlineto{\pgfqpoint{2.681312in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.785513in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{1.785513in}}%
\pgfpathlineto{\pgfqpoint{2.840143in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{1.794636in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.794636in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{1.794636in}}%
\pgfpathlineto{\pgfqpoint{2.658858in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{2.658858in}{1.757808in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.660685in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.660685in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{1.793894in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.793894in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{1.793894in}}%
\pgfpathlineto{\pgfqpoint{2.838316in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{1.786255in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.786255in}}%
\pgfpathlineto{\pgfqpoint{2.679485in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{1.753988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496645in}{1.754153in}}%
\pgfpathlineto{\pgfqpoint{4.505640in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.761463in}}%
\pgfpathlineto{\pgfqpoint{4.487649in}{1.757808in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.489535in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.760696in}}%
\pgfpathlineto{\pgfqpoint{4.503754in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.754919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464241in}{1.785513in}}%
\pgfpathlineto{\pgfqpoint{3.475468in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{1.794636in}}%
\pgfpathlineto{\pgfqpoint{3.453015in}{1.790075in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.454841in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{1.793894in}}%
\pgfpathlineto{\pgfqpoint{3.473641in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{1.786255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417229in}{1.785513in}}%
\pgfpathlineto{\pgfqpoint{4.428456in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{4.428456in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.826903in}}%
\pgfpathlineto{\pgfqpoint{4.406002in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{4.406002in}{1.790075in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.407829in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{4.407829in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.826161in}}%
\pgfpathlineto{\pgfqpoint{4.426629in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{4.426629in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.786255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576060in}{1.785513in}}%
\pgfpathlineto{\pgfqpoint{4.587287in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.794636in}}%
\pgfpathlineto{\pgfqpoint{4.564833in}{1.790075in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.566660in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.793894in}}%
\pgfpathlineto{\pgfqpoint{4.585460in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.786255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908332in}{1.817781in}}%
\pgfpathlineto{\pgfqpoint{2.919559in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.826903in}}%
\pgfpathlineto{\pgfqpoint{2.897105in}{1.822342in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.898932in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.826161in}}%
\pgfpathlineto{\pgfqpoint{2.917732in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.818523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067163in}{1.817781in}}%
\pgfpathlineto{\pgfqpoint{3.078390in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.826903in}}%
\pgfpathlineto{\pgfqpoint{3.055937in}{1.822342in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.057763in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.826161in}}%
\pgfpathlineto{\pgfqpoint{3.076563in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.818523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781904in}{1.817781in}}%
\pgfpathlineto{\pgfqpoint{3.793130in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{1.826903in}}%
\pgfpathlineto{\pgfqpoint{3.770677in}{1.822342in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.772504in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{1.826161in}}%
\pgfpathlineto{\pgfqpoint{3.791304in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{1.818523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940735in}{1.817781in}}%
\pgfpathlineto{\pgfqpoint{3.951962in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.951962in}{1.854609in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{1.859171in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.859171in}}%
\pgfpathlineto{\pgfqpoint{3.850093in}{1.854609in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.850048in}}%
\pgfpathlineto{\pgfqpoint{3.929508in}{1.822342in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.931335in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.850790in}}%
\pgfpathlineto{\pgfqpoint{3.851919in}{1.854609in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.858429in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{1.858429in}}%
\pgfpathlineto{\pgfqpoint{3.950135in}{1.854609in}}%
\pgfpathlineto{\pgfqpoint{3.950135in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{1.818523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099566in}{1.817781in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.818687in}}%
\pgfpathlineto{\pgfqpoint{4.187978in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{4.190209in}{1.854609in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.859171in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{1.859171in}}%
\pgfpathlineto{\pgfqpoint{4.088340in}{1.854609in}}%
\pgfpathlineto{\pgfqpoint{4.088340in}{1.822342in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.090166in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{4.090166in}{1.854609in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{1.858429in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.858429in}}%
\pgfpathlineto{\pgfqpoint{4.188382in}{1.854609in}}%
\pgfpathlineto{\pgfqpoint{4.186092in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.819453in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{1.818523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384826in}{1.882315in}}%
\pgfpathlineto{\pgfqpoint{3.396052in}{1.886876in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{1.891438in}}%
\pgfpathlineto{\pgfqpoint{3.373599in}{1.886876in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.375426in}{1.886876in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{3.394226in}{1.886876in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{1.883057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543657in}{1.882315in}}%
\pgfpathlineto{\pgfqpoint{3.554884in}{1.886876in}}%
\pgfpathlineto{\pgfqpoint{3.554884in}{1.919144in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{1.923705in}}%
\pgfpathlineto{\pgfqpoint{3.532430in}{1.919144in}}%
\pgfpathlineto{\pgfqpoint{3.532430in}{1.886876in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.534257in}{1.886876in}}%
\pgfpathlineto{\pgfqpoint{3.534257in}{1.919144in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{1.922963in}}%
\pgfpathlineto{\pgfqpoint{3.553057in}{1.919144in}}%
\pgfpathlineto{\pgfqpoint{3.553057in}{1.886876in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{1.883057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623073in}{1.946849in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.946849in}}%
\pgfpathlineto{\pgfqpoint{3.713715in}{1.951411in}}%
\pgfpathlineto{\pgfqpoint{3.711888in}{1.951411in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.947591in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.947591in}}%
\pgfpathlineto{\pgfqpoint{3.613672in}{1.951411in}}%
\pgfpathlineto{\pgfqpoint{3.611846in}{1.951411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940735in}{1.946849in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{1.946849in}}%
\pgfpathlineto{\pgfqpoint{4.031377in}{1.951411in}}%
\pgfpathlineto{\pgfqpoint{4.029551in}{1.951411in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{1.947591in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{1.947591in}}%
\pgfpathlineto{\pgfqpoint{3.931335in}{1.951411in}}%
\pgfpathlineto{\pgfqpoint{3.929508in}{1.951411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987748in}{0.534732in}}%
\pgfpathlineto{\pgfqpoint{2.995321in}{0.531654in}}%
\pgfpathlineto{\pgfqpoint{2.997148in}{0.531654in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{0.535474in}}%
\pgfpathlineto{\pgfqpoint{2.978347in}{0.531654in}}%
\pgfpathlineto{\pgfqpoint{2.980174in}{0.531654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908332in}{0.592369in}}%
\pgfpathlineto{\pgfqpoint{2.917732in}{0.596189in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{0.600008in}}%
\pgfpathlineto{\pgfqpoint{2.898932in}{0.596189in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.900758in}{0.596189in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{0.599266in}}%
\pgfpathlineto{\pgfqpoint{2.915906in}{0.596189in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{0.593111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352422in}{0.625567in}}%
\pgfpathlineto{\pgfqpoint{2.359532in}{0.628456in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{0.657834in}}%
\pgfpathlineto{\pgfqpoint{2.501854in}{0.628456in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{0.624637in}}%
\pgfpathlineto{\pgfqpoint{2.590669in}{0.625567in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{0.626140in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{0.625567in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{0.624637in}}%
\pgfpathlineto{\pgfqpoint{2.838316in}{0.628456in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{0.632275in}}%
\pgfpathlineto{\pgfqpoint{2.758901in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{0.689171in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{0.689171in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{0.689171in}}%
\pgfpathlineto{\pgfqpoint{3.061464in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{0.658408in}}%
\pgfpathlineto{\pgfqpoint{3.146579in}{0.656904in}}%
\pgfpathlineto{\pgfqpoint{3.155979in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{0.690102in}}%
\pgfpathlineto{\pgfqpoint{3.305410in}{0.689171in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{0.690102in}}%
\pgfpathlineto{\pgfqpoint{3.454841in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{0.656904in}}%
\pgfpathlineto{\pgfqpoint{3.473641in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{0.690102in}}%
\pgfpathlineto{\pgfqpoint{3.613672in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{0.656904in}}%
\pgfpathlineto{\pgfqpoint{3.632473in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.632473in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{0.696810in}}%
\pgfpathlineto{\pgfqpoint{3.553057in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{3.549356in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{0.788231in}}%
\pgfpathlineto{\pgfqpoint{3.695379in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{3.695379in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{0.722369in}}%
\pgfpathlineto{\pgfqpoint{3.709598in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{0.753705in}}%
\pgfpathlineto{\pgfqpoint{3.791304in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{3.791304in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{0.819170in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{0.818240in}}%
\pgfpathlineto{\pgfqpoint{3.950135in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{0.851438in}}%
\pgfpathlineto{\pgfqpoint{4.027260in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{4.025849in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{0.915041in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{0.915041in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{0.915041in}}%
\pgfpathlineto{\pgfqpoint{4.267798in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{0.922680in}}%
\pgfpathlineto{\pgfqpoint{4.188382in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{0.954947in}}%
\pgfpathlineto{\pgfqpoint{4.169582in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{0.922680in}}%
\pgfpathlineto{\pgfqpoint{4.025849in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{0.982113in}}%
\pgfpathlineto{\pgfqpoint{4.102721in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.011843in}}%
\pgfpathlineto{\pgfqpoint{4.248997in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{0.979576in}}%
\pgfpathlineto{\pgfqpoint{4.267798in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{4.267798in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{4.265507in}{1.047929in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.050818in}}%
\pgfpathlineto{\pgfqpoint{4.182823in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.108644in}}%
\pgfpathlineto{\pgfqpoint{4.328413in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.076377in}}%
\pgfpathlineto{\pgfqpoint{4.347213in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.108644in}}%
\pgfpathlineto{\pgfqpoint{4.426629in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.140912in}}%
\pgfpathlineto{\pgfqpoint{4.506045in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.173179in}}%
\pgfpathlineto{\pgfqpoint{4.585460in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.180817in}}%
\pgfpathlineto{\pgfqpoint{4.506045in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.238644in}}%
\pgfpathlineto{\pgfqpoint{4.583170in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{4.585460in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{4.585460in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{4.585460in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{4.585460in}{1.370601in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.374421in}}%
\pgfpathlineto{\pgfqpoint{4.506045in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.431316in}}%
\pgfpathlineto{\pgfqpoint{4.585460in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.438955in}}%
\pgfpathlineto{\pgfqpoint{4.502343in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.496781in}}%
\pgfpathlineto{\pgfqpoint{4.583170in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.528118in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.528860in}}%
\pgfpathlineto{\pgfqpoint{4.581283in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.497548in}}%
\pgfpathlineto{\pgfqpoint{4.500420in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.438213in}}%
\pgfpathlineto{\pgfqpoint{4.583634in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.432058in}}%
\pgfpathlineto{\pgfqpoint{4.504218in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.373679in}}%
\pgfpathlineto{\pgfqpoint{4.583634in}{1.370601in}}%
\pgfpathlineto{\pgfqpoint{4.583634in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{4.583634in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{4.583634in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{4.581283in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.239410in}}%
\pgfpathlineto{\pgfqpoint{4.504218in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.180075in}}%
\pgfpathlineto{\pgfqpoint{4.583634in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.173921in}}%
\pgfpathlineto{\pgfqpoint{4.504218in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.141654in}}%
\pgfpathlineto{\pgfqpoint{4.424803in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.109387in}}%
\pgfpathlineto{\pgfqpoint{4.345387in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.077119in}}%
\pgfpathlineto{\pgfqpoint{4.330240in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.109387in}}%
\pgfpathlineto{\pgfqpoint{4.180852in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.050052in}}%
\pgfpathlineto{\pgfqpoint{4.263621in}{1.047929in}}%
\pgfpathlineto{\pgfqpoint{4.265971in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{4.265971in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{0.980318in}}%
\pgfpathlineto{\pgfqpoint{4.250824in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.012585in}}%
\pgfpathlineto{\pgfqpoint{4.100732in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{0.982921in}}%
\pgfpathlineto{\pgfqpoint{4.023926in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{0.921938in}}%
\pgfpathlineto{\pgfqpoint{4.171408in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{0.954205in}}%
\pgfpathlineto{\pgfqpoint{4.186556in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{0.921938in}}%
\pgfpathlineto{\pgfqpoint{4.265971in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{0.915783in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{0.915783in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{0.915783in}}%
\pgfpathlineto{\pgfqpoint{4.023926in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{4.025374in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{0.852204in}}%
\pgfpathlineto{\pgfqpoint{3.948309in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{0.818982in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{0.819937in}}%
\pgfpathlineto{\pgfqpoint{3.789477in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{3.789477in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{0.754447in}}%
\pgfpathlineto{\pgfqpoint{3.707711in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{0.723135in}}%
\pgfpathlineto{\pgfqpoint{3.697265in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{3.697265in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{0.789032in}}%
\pgfpathlineto{\pgfqpoint{3.547433in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{3.551231in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{0.696067in}}%
\pgfpathlineto{\pgfqpoint{3.630646in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{3.630646in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{0.657646in}}%
\pgfpathlineto{\pgfqpoint{3.615499in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{0.690868in}}%
\pgfpathlineto{\pgfqpoint{3.471815in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{0.657646in}}%
\pgfpathlineto{\pgfqpoint{3.456668in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{0.690868in}}%
\pgfpathlineto{\pgfqpoint{3.305410in}{0.689913in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{0.690868in}}%
\pgfpathlineto{\pgfqpoint{3.154152in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.146579in}{0.657646in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{0.659189in}}%
\pgfpathlineto{\pgfqpoint{3.063387in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{0.689913in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{0.689913in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{0.689913in}}%
\pgfpathlineto{\pgfqpoint{2.757074in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{0.631533in}}%
\pgfpathlineto{\pgfqpoint{2.836490in}{0.628456in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{0.625379in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{0.626334in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{0.626922in}}%
\pgfpathlineto{\pgfqpoint{2.590669in}{0.626334in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{0.625379in}}%
\pgfpathlineto{\pgfqpoint{2.503680in}{0.628456in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{0.658601in}}%
\pgfpathlineto{\pgfqpoint{2.357646in}{0.628456in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{0.626334in}}%
\pgfpathlineto{\pgfqpoint{2.347199in}{0.628456in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{0.657646in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{0.657646in}}%
\pgfpathlineto{\pgfqpoint{2.186018in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{2.186018in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{0.723135in}}%
\pgfpathlineto{\pgfqpoint{2.034760in}{0.722180in}}%
\pgfpathlineto{\pgfqpoint{2.027186in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{2.027186in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{2.029537in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{0.820525in}}%
\pgfpathlineto{\pgfqpoint{1.951569in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{0.851249in}}%
\pgfpathlineto{\pgfqpoint{1.868355in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{0.885059in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{0.884471in}}%
\pgfpathlineto{\pgfqpoint{1.711874in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{0.888716in}}%
\pgfpathlineto{\pgfqpoint{1.794644in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{0.949006in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{0.949006in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{0.949594in}}%
\pgfpathlineto{\pgfqpoint{1.486424in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.915783in}}%
\pgfpathlineto{\pgfqpoint{1.471277in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{1.471277in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.954205in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{0.952662in}}%
\pgfpathlineto{\pgfqpoint{1.630108in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.014128in}}%
\pgfpathlineto{\pgfqpoint{1.554490in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{1.553043in}{1.047929in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.078074in}}%
\pgfpathlineto{\pgfqpoint{1.473627in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.110930in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.109387in}}%
\pgfpathlineto{\pgfqpoint{1.312446in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.115541in}}%
\pgfpathlineto{\pgfqpoint{1.391861in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.473627in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.179120in}}%
\pgfpathlineto{\pgfqpoint{1.550692in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.239410in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.239998in}}%
\pgfpathlineto{\pgfqpoint{1.325243in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.207143in}}%
\pgfpathlineto{\pgfqpoint{1.314796in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{1.312446in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.244610in}}%
\pgfpathlineto{\pgfqpoint{1.391861in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.302990in}}%
\pgfpathlineto{\pgfqpoint{1.312446in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.309144in}}%
\pgfpathlineto{\pgfqpoint{1.394212in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.340456in}}%
\pgfpathlineto{\pgfqpoint{1.471277in}{1.370601in}}%
\pgfpathlineto{\pgfqpoint{1.476137in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.432058in}}%
\pgfpathlineto{\pgfqpoint{1.325243in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.400746in}}%
\pgfpathlineto{\pgfqpoint{1.314796in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{1.312446in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.438213in}}%
\pgfpathlineto{\pgfqpoint{1.394212in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{1.391861in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.502747in}}%
\pgfpathlineto{\pgfqpoint{1.407009in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.470480in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.469525in}}%
\pgfpathlineto{\pgfqpoint{1.633906in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.501204in}}%
\pgfpathlineto{\pgfqpoint{1.713322in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.561127in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.562082in}}%
\pgfpathlineto{\pgfqpoint{1.553043in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.566327in}}%
\pgfpathlineto{\pgfqpoint{1.632459in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{1.630108in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.657929in}}%
\pgfpathlineto{\pgfqpoint{1.550692in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.664083in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.664083in}}%
\pgfpathlineto{\pgfqpoint{1.645255in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{1.631816in}}%
\pgfpathlineto{\pgfqpoint{1.724671in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.599549in}}%
\pgfpathlineto{\pgfqpoint{1.868355in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{1.631816in}}%
\pgfpathlineto{\pgfqpoint{1.883502in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{1.879704in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{1.565739in}}%
\pgfpathlineto{\pgfqpoint{2.034760in}{1.565739in}}%
\pgfpathlineto{\pgfqpoint{2.108952in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{1.598594in}}%
\pgfpathlineto{\pgfqpoint{2.186018in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{1.631816in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{1.629498in}}%
\pgfpathlineto{\pgfqpoint{2.344849in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{1.664083in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{1.663128in}}%
\pgfpathlineto{\pgfqpoint{2.503680in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{1.696350in}}%
\pgfpathlineto{\pgfqpoint{2.518827in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.590669in}{1.663128in}}%
\pgfpathlineto{\pgfqpoint{2.664862in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{1.695395in}}%
\pgfpathlineto{\pgfqpoint{2.675308in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.663128in}}%
\pgfpathlineto{\pgfqpoint{2.825141in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{1.694807in}}%
\pgfpathlineto{\pgfqpoint{2.832692in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.664083in}}%
\pgfpathlineto{\pgfqpoint{2.982524in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.722463in}}%
\pgfpathlineto{\pgfqpoint{2.900758in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{2.900758in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.760885in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{1.759930in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.759930in}}%
\pgfpathlineto{\pgfqpoint{3.072386in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.074737in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.722463in}}%
\pgfpathlineto{\pgfqpoint{2.992971in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.663128in}}%
\pgfpathlineto{\pgfqpoint{3.139005in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.146579in}{1.696350in}}%
\pgfpathlineto{\pgfqpoint{3.154152in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.151802in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{1.630273in}}%
\pgfpathlineto{\pgfqpoint{3.302696in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{3.297836in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{1.723418in}}%
\pgfpathlineto{\pgfqpoint{3.220771in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{1.727663in}}%
\pgfpathlineto{\pgfqpoint{3.297836in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.297836in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.305410in}{1.793152in}}%
\pgfpathlineto{\pgfqpoint{3.312984in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{1.760885in}}%
\pgfpathlineto{\pgfqpoint{3.392399in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.390049in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{1.694807in}}%
\pgfpathlineto{\pgfqpoint{3.536083in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{1.728618in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.728618in}}%
\pgfpathlineto{\pgfqpoint{3.630646in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.694376in}}%
\pgfpathlineto{\pgfqpoint{3.778128in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.754730in}}%
\pgfpathlineto{\pgfqpoint{3.694915in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.786998in}}%
\pgfpathlineto{\pgfqpoint{3.615499in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.793152in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.793152in}}%
\pgfpathlineto{\pgfqpoint{3.710062in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{1.760885in}}%
\pgfpathlineto{\pgfqpoint{3.856096in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.792197in}}%
\pgfpathlineto{\pgfqpoint{3.866543in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.868893in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.868893in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{1.696350in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{1.694807in}}%
\pgfpathlineto{\pgfqpoint{4.091993in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{4.091993in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{1.760885in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.760885in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.760885in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.760885in}}%
\pgfpathlineto{\pgfqpoint{4.345387in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.754730in}}%
\pgfpathlineto{\pgfqpoint{4.265971in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.722463in}}%
\pgfpathlineto{\pgfqpoint{4.182758in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.663128in}}%
\pgfpathlineto{\pgfqpoint{4.263621in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.658884in}}%
\pgfpathlineto{\pgfqpoint{4.182758in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.599720in}}%
\pgfpathlineto{\pgfqpoint{4.168151in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.582272in}}%
\pgfpathlineto{\pgfqpoint{4.189813in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.597574in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.598594in}}%
\pgfpathlineto{\pgfqpoint{4.412006in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.630861in}}%
\pgfpathlineto{\pgfqpoint{4.422452in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.599549in}}%
\pgfpathlineto{\pgfqpoint{4.504218in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.567282in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.567282in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.568024in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.568024in}}%
\pgfpathlineto{\pgfqpoint{4.506045in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.600291in}}%
\pgfpathlineto{\pgfqpoint{4.424338in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.631627in}}%
\pgfpathlineto{\pgfqpoint{4.410119in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.599360in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.598367in}}%
\pgfpathlineto{\pgfqpoint{4.184681in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.658117in}}%
\pgfpathlineto{\pgfqpoint{4.265507in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.663895in}}%
\pgfpathlineto{\pgfqpoint{4.184681in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.721721in}}%
\pgfpathlineto{\pgfqpoint{4.267798in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.753988in}}%
\pgfpathlineto{\pgfqpoint{4.347213in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.761627in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.761627in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.761627in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{1.761627in}}%
\pgfpathlineto{\pgfqpoint{4.090166in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{4.090166in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{1.695589in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{1.697093in}}%
\pgfpathlineto{\pgfqpoint{3.870720in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.870720in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.868429in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.792963in}}%
\pgfpathlineto{\pgfqpoint{3.854210in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{1.761627in}}%
\pgfpathlineto{\pgfqpoint{3.711888in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.793894in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.793894in}}%
\pgfpathlineto{\pgfqpoint{3.613672in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.786255in}}%
\pgfpathlineto{\pgfqpoint{3.693088in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.753988in}}%
\pgfpathlineto{\pgfqpoint{3.776205in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.695168in}}%
\pgfpathlineto{\pgfqpoint{3.632473in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.729360in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{1.729360in}}%
\pgfpathlineto{\pgfqpoint{3.534257in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{1.695589in}}%
\pgfpathlineto{\pgfqpoint{3.391935in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.394226in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{1.761627in}}%
\pgfpathlineto{\pgfqpoint{3.314810in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.305410in}{1.793894in}}%
\pgfpathlineto{\pgfqpoint{3.296010in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.296010in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{1.728429in}}%
\pgfpathlineto{\pgfqpoint{3.218885in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{1.722652in}}%
\pgfpathlineto{\pgfqpoint{3.296010in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.300746in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{1.631054in}}%
\pgfpathlineto{\pgfqpoint{3.153688in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{3.155979in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.146579in}{1.697093in}}%
\pgfpathlineto{\pgfqpoint{3.137179in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.663895in}}%
\pgfpathlineto{\pgfqpoint{2.994857in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.721721in}}%
\pgfpathlineto{\pgfqpoint{3.076563in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.074273in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.760696in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{1.760696in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.761627in}}%
\pgfpathlineto{\pgfqpoint{2.898932in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.898932in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.721721in}}%
\pgfpathlineto{\pgfqpoint{2.980638in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.664825in}}%
\pgfpathlineto{\pgfqpoint{2.834615in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{1.695589in}}%
\pgfpathlineto{\pgfqpoint{2.823218in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.663895in}}%
\pgfpathlineto{\pgfqpoint{2.677195in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{1.696162in}}%
\pgfpathlineto{\pgfqpoint{2.662975in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.590669in}{1.663895in}}%
\pgfpathlineto{\pgfqpoint{2.520654in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{1.697093in}}%
\pgfpathlineto{\pgfqpoint{2.501854in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{1.663895in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{1.664825in}}%
\pgfpathlineto{\pgfqpoint{2.343022in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{1.630299in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{1.632558in}}%
\pgfpathlineto{\pgfqpoint{2.184191in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{1.599360in}}%
\pgfpathlineto{\pgfqpoint{2.107066in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{2.034760in}{1.566520in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{1.566520in}}%
\pgfpathlineto{\pgfqpoint{1.881627in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{1.885329in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{1.632558in}}%
\pgfpathlineto{\pgfqpoint{1.866529in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.600291in}}%
\pgfpathlineto{\pgfqpoint{1.726498in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{1.632558in}}%
\pgfpathlineto{\pgfqpoint{1.647082in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.664825in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.664825in}}%
\pgfpathlineto{\pgfqpoint{1.548866in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.657187in}}%
\pgfpathlineto{\pgfqpoint{1.628282in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{1.630572in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.567093in}}%
\pgfpathlineto{\pgfqpoint{1.551157in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.561316in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.560385in}}%
\pgfpathlineto{\pgfqpoint{1.711399in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.501986in}}%
\pgfpathlineto{\pgfqpoint{1.631983in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.470292in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.471222in}}%
\pgfpathlineto{\pgfqpoint{1.408835in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.503489in}}%
\pgfpathlineto{\pgfqpoint{1.390035in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{1.392325in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.438955in}}%
\pgfpathlineto{\pgfqpoint{1.310619in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{1.312910in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.399980in}}%
\pgfpathlineto{\pgfqpoint{1.327129in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.431316in}}%
\pgfpathlineto{\pgfqpoint{1.474187in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{1.469450in}{1.370601in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.341223in}}%
\pgfpathlineto{\pgfqpoint{1.392325in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.309886in}}%
\pgfpathlineto{\pgfqpoint{1.310619in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.302248in}}%
\pgfpathlineto{\pgfqpoint{1.390035in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.245352in}}%
\pgfpathlineto{\pgfqpoint{1.310619in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{1.312910in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.206377in}}%
\pgfpathlineto{\pgfqpoint{1.327129in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.239217in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.238644in}}%
\pgfpathlineto{\pgfqpoint{1.548866in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.179887in}}%
\pgfpathlineto{\pgfqpoint{1.471741in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.148550in}}%
\pgfpathlineto{\pgfqpoint{1.390035in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.116283in}}%
\pgfpathlineto{\pgfqpoint{1.310619in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.108644in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.110148in}}%
\pgfpathlineto{\pgfqpoint{1.471741in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.077308in}}%
\pgfpathlineto{\pgfqpoint{1.551157in}{1.047929in}}%
\pgfpathlineto{\pgfqpoint{1.552567in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.013347in}}%
\pgfpathlineto{\pgfqpoint{1.628282in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{0.953443in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.954947in}}%
\pgfpathlineto{\pgfqpoint{1.469450in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{1.469450in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.915041in}}%
\pgfpathlineto{\pgfqpoint{1.488251in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{0.948812in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{0.948239in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{0.948239in}}%
\pgfpathlineto{\pgfqpoint{1.792672in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{0.889482in}}%
\pgfpathlineto{\pgfqpoint{1.709988in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{0.883705in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{0.884278in}}%
\pgfpathlineto{\pgfqpoint{1.866529in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{0.850507in}}%
\pgfpathlineto{\pgfqpoint{1.949646in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{0.819744in}}%
\pgfpathlineto{\pgfqpoint{2.027650in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{2.025360in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{2.025360in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{2.034760in}{0.721438in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{0.722369in}}%
\pgfpathlineto{\pgfqpoint{2.184191in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{2.184191in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{0.656904in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{0.656904in}}%
\pgfpathlineto{\pgfqpoint{2.345313in}{0.628456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670085in}{0.629990in}}%
\pgfpathlineto{\pgfqpoint{2.741927in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{0.690868in}}%
\pgfpathlineto{\pgfqpoint{2.598243in}{0.660723in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.600070in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{0.690102in}}%
\pgfpathlineto{\pgfqpoint{2.740100in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{0.630771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431838in}{0.662845in}}%
\pgfpathlineto{\pgfqpoint{2.507478in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{0.723723in}}%
\pgfpathlineto{\pgfqpoint{2.355136in}{0.692990in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.357086in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{0.722942in}}%
\pgfpathlineto{\pgfqpoint{2.505555in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{0.663612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781904in}{0.689171in}}%
\pgfpathlineto{\pgfqpoint{3.791304in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{0.696810in}}%
\pgfpathlineto{\pgfqpoint{3.772504in}{0.692990in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.774330in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{0.696067in}}%
\pgfpathlineto{\pgfqpoint{3.789477in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{0.689913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940735in}{0.690102in}}%
\pgfpathlineto{\pgfqpoint{3.947845in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{0.695879in}}%
\pgfpathlineto{\pgfqpoint{3.933626in}{0.692990in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.935512in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{0.695113in}}%
\pgfpathlineto{\pgfqpoint{3.945958in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{0.690868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273007in}{0.696067in}}%
\pgfpathlineto{\pgfqpoint{2.348647in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{0.756422in}}%
\pgfpathlineto{\pgfqpoint{2.198814in}{0.725257in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.200701in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{0.755630in}}%
\pgfpathlineto{\pgfqpoint{2.346724in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{0.696810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067163in}{0.722885in}}%
\pgfpathlineto{\pgfqpoint{3.088825in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{3.145171in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{3.146579in}{0.757939in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{0.770255in}}%
\pgfpathlineto{\pgfqpoint{3.270462in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{3.305410in}{0.748723in}}%
\pgfpathlineto{\pgfqpoint{3.311249in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{3.305410in}{0.787823in}}%
\pgfpathlineto{\pgfqpoint{3.302852in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{3.305410in}{0.790161in}}%
\pgfpathlineto{\pgfqpoint{3.310257in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{0.787419in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{0.759494in}}%
\pgfpathlineto{\pgfqpoint{3.475072in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{0.814454in}}%
\pgfpathlineto{\pgfqpoint{3.568399in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{0.832452in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{0.841588in}}%
\pgfpathlineto{\pgfqpoint{3.726924in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{0.876547in}}%
\pgfpathlineto{\pgfqpoint{3.686366in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{3.688970in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{0.922826in}}%
\pgfpathlineto{\pgfqpoint{3.746956in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{3.746956in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{0.882193in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{0.876540in}}%
\pgfpathlineto{\pgfqpoint{3.875564in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{0.896646in}}%
\pgfpathlineto{\pgfqpoint{3.796846in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{3.860728in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{0.951497in}}%
\pgfpathlineto{\pgfqpoint{3.863878in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{0.945340in}}%
\pgfpathlineto{\pgfqpoint{3.954980in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{0.982356in}}%
\pgfpathlineto{\pgfqpoint{3.939827in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{0.984434in}}%
\pgfpathlineto{\pgfqpoint{3.965478in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{3.980770in}{1.047929in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{1.070926in}}%
\pgfpathlineto{\pgfqpoint{4.098158in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{1.080925in}}%
\pgfpathlineto{\pgfqpoint{4.154257in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{4.148695in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{4.177806in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.177476in}}%
\pgfpathlineto{\pgfqpoint{4.218737in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{4.233673in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.249957in}}%
\pgfpathlineto{\pgfqpoint{4.287188in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.297643in}}%
\pgfpathlineto{\pgfqpoint{4.243734in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{4.227066in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.346758in}}%
\pgfpathlineto{\pgfqpoint{4.317080in}{1.370601in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.377152in}}%
\pgfpathlineto{\pgfqpoint{4.380423in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{4.356530in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{4.366604in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.499098in}}%
\pgfpathlineto{\pgfqpoint{4.259806in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{4.260956in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{4.259418in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.402296in}}%
\pgfpathlineto{\pgfqpoint{4.257377in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{4.256990in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{4.255839in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{4.253551in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{4.203418in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.554158in}}%
\pgfpathlineto{\pgfqpoint{4.165464in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{1.580171in}}%
\pgfpathlineto{\pgfqpoint{4.055170in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{1.628324in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{1.628010in}}%
\pgfpathlineto{\pgfqpoint{3.916299in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.577299in}}%
\pgfpathlineto{\pgfqpoint{3.810694in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{1.605742in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.618693in}}%
\pgfpathlineto{\pgfqpoint{3.624865in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.596231in}}%
\pgfpathlineto{\pgfqpoint{3.621665in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{1.620315in}}%
\pgfpathlineto{\pgfqpoint{3.499189in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{3.499189in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{1.664254in}}%
\pgfpathlineto{\pgfqpoint{3.429293in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{3.389673in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{1.628167in}}%
\pgfpathlineto{\pgfqpoint{3.305410in}{1.600872in}}%
\pgfpathlineto{\pgfqpoint{3.294579in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{1.577299in}}%
\pgfpathlineto{\pgfqpoint{3.146579in}{1.585365in}}%
\pgfpathlineto{\pgfqpoint{3.067786in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.563632in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{1.552975in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.563165in}}%
\pgfpathlineto{\pgfqpoint{2.831475in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{1.531651in}}%
\pgfpathlineto{\pgfqpoint{2.827124in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.544676in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{1.550967in}}%
\pgfpathlineto{\pgfqpoint{2.590669in}{1.536126in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{1.545032in}}%
\pgfpathlineto{\pgfqpoint{2.462125in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{1.508471in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{1.508471in}}%
\pgfpathlineto{\pgfqpoint{2.337480in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{1.480141in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{1.481603in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{1.475008in}}%
\pgfpathlineto{\pgfqpoint{2.066092in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{2.034760in}{1.454672in}}%
\pgfpathlineto{\pgfqpoint{2.016043in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{2.034760in}{1.403908in}}%
\pgfpathlineto{\pgfqpoint{2.035517in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{2.034760in}{1.402499in}}%
\pgfpathlineto{\pgfqpoint{2.032202in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{1.410473in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{1.408656in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.411670in}}%
\pgfpathlineto{\pgfqpoint{1.788518in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.399620in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{1.383332in}}%
\pgfpathlineto{\pgfqpoint{1.900654in}{1.370601in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{1.357871in}}%
\pgfpathlineto{\pgfqpoint{1.857212in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{1.307106in}}%
\pgfpathlineto{\pgfqpoint{1.876949in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{1.305339in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.297643in}}%
\pgfpathlineto{\pgfqpoint{1.767723in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{1.772077in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.209994in}}%
\pgfpathlineto{\pgfqpoint{1.799071in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{1.817247in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.158931in}}%
\pgfpathlineto{\pgfqpoint{1.721944in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.130531in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{1.112878in}}%
\pgfpathlineto{\pgfqpoint{1.876633in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{1.110494in}}%
\pgfpathlineto{\pgfqpoint{1.860986in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.062609in}}%
\pgfpathlineto{\pgfqpoint{1.773697in}{1.047929in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.029389in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{1.037876in}}%
\pgfpathlineto{\pgfqpoint{1.919216in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{1.926554in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{1.940402in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{0.946727in}}%
\pgfpathlineto{\pgfqpoint{2.034760in}{0.943398in}}%
\pgfpathlineto{\pgfqpoint{2.085696in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{2.037318in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{0.878989in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{0.854612in}}%
\pgfpathlineto{\pgfqpoint{2.196150in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{0.853287in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{0.853224in}}%
\pgfpathlineto{\pgfqpoint{2.045591in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{2.034760in}{0.884624in}}%
\pgfpathlineto{\pgfqpoint{2.019818in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{2.034760in}{0.849926in}}%
\pgfpathlineto{\pgfqpoint{2.037474in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{0.792869in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{0.816271in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{0.814454in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{0.820435in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{0.805489in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{0.802522in}}%
\pgfpathlineto{\pgfqpoint{2.590669in}{0.805906in}}%
\pgfpathlineto{\pgfqpoint{2.638733in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{2.629303in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{0.735303in}}%
\pgfpathlineto{\pgfqpoint{2.724776in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{0.762072in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{0.757859in}}%
\pgfpathlineto{\pgfqpoint{2.830324in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{0.742845in}}%
\pgfpathlineto{\pgfqpoint{2.967014in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{0.761490in}}%
\pgfpathlineto{\pgfqpoint{3.008481in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{3.061324in}{0.725257in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.697977in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{0.798728in}}%
\pgfpathlineto{\pgfqpoint{2.594428in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{2.590669in}{0.824176in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{0.832175in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{0.834636in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{0.850733in}}%
\pgfpathlineto{\pgfqpoint{2.340808in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{2.293561in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{0.898364in}}%
\pgfpathlineto{\pgfqpoint{2.252452in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{0.874636in}}%
\pgfpathlineto{\pgfqpoint{2.152988in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{0.914142in}}%
\pgfpathlineto{\pgfqpoint{2.111639in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{2.055427in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{0.974998in}}%
\pgfpathlineto{\pgfqpoint{2.126743in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{0.999925in}}%
\pgfpathlineto{\pgfqpoint{2.083298in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{2.034760in}{1.043210in}}%
\pgfpathlineto{\pgfqpoint{2.027777in}{1.047929in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{1.069779in}}%
\pgfpathlineto{\pgfqpoint{1.924956in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{1.925914in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{1.141894in}}%
\pgfpathlineto{\pgfqpoint{1.867084in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{1.155031in}}%
\pgfpathlineto{\pgfqpoint{1.892244in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{1.198905in}}%
\pgfpathlineto{\pgfqpoint{2.004494in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{1.225796in}}%
\pgfpathlineto{\pgfqpoint{1.930121in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{1.916613in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{1.948361in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{1.308904in}}%
\pgfpathlineto{\pgfqpoint{1.971549in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{2.034760in}{1.289537in}}%
\pgfpathlineto{\pgfqpoint{2.065714in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{2.058335in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{2.034760in}{1.358304in}}%
\pgfpathlineto{\pgfqpoint{2.004494in}{1.370601in}}%
\pgfpathlineto{\pgfqpoint{2.034760in}{1.376669in}}%
\pgfpathlineto{\pgfqpoint{2.088535in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{2.102561in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{1.439855in}}%
\pgfpathlineto{\pgfqpoint{2.139527in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{1.428507in}}%
\pgfpathlineto{\pgfqpoint{2.214146in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{1.454826in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{1.449935in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{1.465286in}}%
\pgfpathlineto{\pgfqpoint{2.436428in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{1.479878in}}%
\pgfpathlineto{\pgfqpoint{2.578353in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{2.590669in}{1.511967in}}%
\pgfpathlineto{\pgfqpoint{2.613821in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{1.488541in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.479361in}}%
\pgfpathlineto{\pgfqpoint{2.799486in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{1.511628in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.521821in}}%
\pgfpathlineto{\pgfqpoint{2.976133in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{1.533811in}}%
\pgfpathlineto{\pgfqpoint{3.013099in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.527558in}}%
\pgfpathlineto{\pgfqpoint{3.121228in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{3.111401in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{3.146579in}{1.573652in}}%
\pgfpathlineto{\pgfqpoint{3.221404in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{1.562677in}}%
\pgfpathlineto{\pgfqpoint{3.235518in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{3.305410in}{1.574453in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{1.588120in}}%
\pgfpathlineto{\pgfqpoint{3.414256in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{1.551416in}}%
\pgfpathlineto{\pgfqpoint{3.508479in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{1.586054in}}%
\pgfpathlineto{\pgfqpoint{3.408753in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{1.608819in}}%
\pgfpathlineto{\pgfqpoint{3.519729in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{1.589843in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.579406in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.579941in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{1.586750in}}%
\pgfpathlineto{\pgfqpoint{3.853948in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.563203in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{1.562339in}}%
\pgfpathlineto{\pgfqpoint{3.967418in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{4.003946in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{1.599309in}}%
\pgfpathlineto{\pgfqpoint{4.023270in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{1.568458in}}%
\pgfpathlineto{\pgfqpoint{4.117121in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{4.138298in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{4.117942in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{4.150048in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{4.124917in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.413169in}}%
\pgfpathlineto{\pgfqpoint{4.185965in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{4.229428in}{1.370601in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.358056in}}%
\pgfpathlineto{\pgfqpoint{4.150048in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.315473in}}%
\pgfpathlineto{\pgfqpoint{4.191299in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{4.242083in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.251893in}}%
\pgfpathlineto{\pgfqpoint{4.164706in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{4.174859in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{1.178673in}}%
\pgfpathlineto{\pgfqpoint{4.096714in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{4.085748in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{4.064548in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{1.089918in}}%
\pgfpathlineto{\pgfqpoint{4.007341in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{3.960712in}{1.047929in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{1.027418in}}%
\pgfpathlineto{\pgfqpoint{3.907823in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{3.876252in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{0.977328in}}%
\pgfpathlineto{\pgfqpoint{3.819318in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{0.933813in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{0.937005in}}%
\pgfpathlineto{\pgfqpoint{3.640628in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{3.628710in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{3.680496in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{0.843411in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{0.841781in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{0.839014in}}%
\pgfpathlineto{\pgfqpoint{3.419257in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{0.808069in}}%
\pgfpathlineto{\pgfqpoint{3.305410in}{0.815992in}}%
\pgfpathlineto{\pgfqpoint{3.239813in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{0.823288in}}%
\pgfpathlineto{\pgfqpoint{3.222970in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{3.158193in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{3.146579in}{0.786955in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{0.767247in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{0.775669in}}%
\pgfpathlineto{\pgfqpoint{2.937266in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{0.805562in}}%
\pgfpathlineto{\pgfqpoint{2.859793in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{0.781285in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{0.778333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.039424in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{0.852431in}}%
\pgfpathlineto{\pgfqpoint{2.192426in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{0.793611in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.952786in}{1.047929in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{1.048237in}}%
\pgfpathlineto{\pgfqpoint{1.956364in}{1.047929in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{1.047357in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.952786in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{1.339062in}}%
\pgfpathlineto{\pgfqpoint{1.957137in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{1.337920in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.330830in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.407587in}}%
\pgfpathlineto{\pgfqpoint{4.341609in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.400578in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.466786in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{1.507005in}}%
\pgfpathlineto{\pgfqpoint{2.525917in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{1.495345in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.746942in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.500398in}}%
\pgfpathlineto{\pgfqpoint{2.750205in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.499384in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.631354in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{1.537007in}}%
\pgfpathlineto{\pgfqpoint{2.708816in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{1.519392in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.463537in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{1.564512in}}%
\pgfpathlineto{\pgfqpoint{3.464864in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{1.564024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796513in}{0.754636in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{0.754636in}}%
\pgfpathlineto{\pgfqpoint{1.883038in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{1.883038in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{0.792680in}}%
\pgfpathlineto{\pgfqpoint{1.868819in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{0.760413in}}%
\pgfpathlineto{\pgfqpoint{1.789404in}{0.757525in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.791290in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{0.759647in}}%
\pgfpathlineto{\pgfqpoint{1.870705in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{0.791914in}}%
\pgfpathlineto{\pgfqpoint{1.881152in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{1.881152in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{0.755402in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{0.755402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431838in}{0.754276in}}%
\pgfpathlineto{\pgfqpoint{2.453499in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{0.766326in}}%
\pgfpathlineto{\pgfqpoint{2.416896in}{0.757525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020151in}{0.753705in}}%
\pgfpathlineto{\pgfqpoint{4.029551in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{4.029551in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{0.793611in}}%
\pgfpathlineto{\pgfqpoint{4.010751in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{4.010751in}{0.757525in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.012577in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{4.012577in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{0.792869in}}%
\pgfpathlineto{\pgfqpoint{4.027724in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{4.027724in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{0.754447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717097in}{0.787476in}}%
\pgfpathlineto{\pgfqpoint{1.722796in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{0.792107in}}%
\pgfpathlineto{\pgfqpoint{1.711399in}{0.789792in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.713322in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{0.791326in}}%
\pgfpathlineto{\pgfqpoint{1.720873in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{0.788258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796513in}{0.818240in}}%
\pgfpathlineto{\pgfqpoint{1.805913in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{0.825878in}}%
\pgfpathlineto{\pgfqpoint{1.787113in}{0.822059in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.788939in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{0.825136in}}%
\pgfpathlineto{\pgfqpoint{1.804087in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{0.818982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067163in}{0.819064in}}%
\pgfpathlineto{\pgfqpoint{3.070187in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{0.822951in}}%
\pgfpathlineto{\pgfqpoint{3.065040in}{0.822059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478851in}{0.850507in}}%
\pgfpathlineto{\pgfqpoint{1.488251in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.858146in}}%
\pgfpathlineto{\pgfqpoint{1.469450in}{0.854326in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.471277in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.857403in}}%
\pgfpathlineto{\pgfqpoint{1.486424in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.851249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543657in}{0.866872in}}%
\pgfpathlineto{\pgfqpoint{3.611458in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{0.897181in}}%
\pgfpathlineto{\pgfqpoint{3.522230in}{0.886593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417229in}{0.882774in}}%
\pgfpathlineto{\pgfqpoint{4.426629in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{0.890413in}}%
\pgfpathlineto{\pgfqpoint{4.407829in}{0.886593in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.409655in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{0.889671in}}%
\pgfpathlineto{\pgfqpoint{4.424803in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{0.883516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417229in}{1.012774in}}%
\pgfpathlineto{\pgfqpoint{4.424338in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.018551in}}%
\pgfpathlineto{\pgfqpoint{4.410119in}{1.015662in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.412006in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.017784in}}%
\pgfpathlineto{\pgfqpoint{4.422452in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.013540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099566in}{1.033250in}}%
\pgfpathlineto{\pgfqpoint{4.122382in}{1.047929in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{1.079624in}}%
\pgfpathlineto{\pgfqpoint{4.076751in}{1.047929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170588in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.116283in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.115541in}}%
\pgfpathlineto{\pgfqpoint{1.168762in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.109387in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.108644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240604in}{1.140912in}}%
\pgfpathlineto{\pgfqpoint{1.250004in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.148550in}}%
\pgfpathlineto{\pgfqpoint{1.231203in}{1.144731in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.233030in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.248177in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.141654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558266in}{1.114586in}}%
\pgfpathlineto{\pgfqpoint{1.635812in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.174876in}}%
\pgfpathlineto{\pgfqpoint{1.484074in}{1.144731in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.485960in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.174109in}}%
\pgfpathlineto{\pgfqpoint{1.633841in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.115352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258398in}{1.143107in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.114586in}}%
\pgfpathlineto{\pgfqpoint{4.409655in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{4.413453in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.207731in}}%
\pgfpathlineto{\pgfqpoint{4.262173in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.147979in}}%
\pgfpathlineto{\pgfqpoint{4.236736in}{1.144731in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.259982in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{4.264096in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.206950in}}%
\pgfpathlineto{\pgfqpoint{4.411530in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{4.407829in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.115352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170588in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.245352in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.244610in}}%
\pgfpathlineto{\pgfqpoint{1.168762in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.238455in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.237713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034760in}{1.235918in}}%
\pgfpathlineto{\pgfqpoint{2.039971in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{2.034760in}{1.245402in}}%
\pgfpathlineto{\pgfqpoint{2.025236in}{1.241533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496645in}{1.243655in}}%
\pgfpathlineto{\pgfqpoint{4.568486in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{4.568486in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.337574in}}%
\pgfpathlineto{\pgfqpoint{4.424803in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{4.422452in}{1.273800in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.424338in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{4.426629in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.336773in}}%
\pgfpathlineto{\pgfqpoint{4.566660in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{4.566660in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.244421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478851in}{1.275922in}}%
\pgfpathlineto{\pgfqpoint{1.550692in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.336212in}}%
\pgfpathlineto{\pgfqpoint{1.404658in}{1.306067in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.406544in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.335445in}}%
\pgfpathlineto{\pgfqpoint{1.548866in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.276688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240604in}{1.336019in}}%
\pgfpathlineto{\pgfqpoint{1.246302in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.340650in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.341223in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.340456in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.339868in}}%
\pgfpathlineto{\pgfqpoint{1.244379in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.336800in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.336212in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.335445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170588in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.406688in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.405946in}}%
\pgfpathlineto{\pgfqpoint{1.168762in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.399791in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.399049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273007in}{1.401003in}}%
\pgfpathlineto{\pgfqpoint{2.276232in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{1.405337in}}%
\pgfpathlineto{\pgfqpoint{2.268416in}{1.402868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655476in}{1.399980in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.400746in}}%
\pgfpathlineto{\pgfqpoint{4.650252in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.404991in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.405757in}}%
\pgfpathlineto{\pgfqpoint{4.648366in}{1.402868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637682in}{1.404403in}}%
\pgfpathlineto{\pgfqpoint{1.709524in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.466643in}}%
\pgfpathlineto{\pgfqpoint{1.563489in}{1.435136in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.565376in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.465842in}}%
\pgfpathlineto{\pgfqpoint{1.707697in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.405184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240604in}{1.463584in}}%
\pgfpathlineto{\pgfqpoint{1.250004in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.471222in}}%
\pgfpathlineto{\pgfqpoint{1.231203in}{1.467403in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.233030in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.470480in}}%
\pgfpathlineto{\pgfqpoint{1.248177in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.464326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796513in}{1.458602in}}%
\pgfpathlineto{\pgfqpoint{1.818174in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.476204in}}%
\pgfpathlineto{\pgfqpoint{1.792516in}{1.467403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655476in}{1.463584in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.464326in}}%
\pgfpathlineto{\pgfqpoint{4.647902in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.470480in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.471222in}}%
\pgfpathlineto{\pgfqpoint{4.646076in}{1.467403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020151in}{1.483804in}}%
\pgfpathlineto{\pgfqpoint{4.081190in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{4.074343in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{1.560611in}}%
\pgfpathlineto{\pgfqpoint{3.981102in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{3.985266in}{1.499670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240604in}{1.528118in}}%
\pgfpathlineto{\pgfqpoint{1.250004in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.535757in}}%
\pgfpathlineto{\pgfqpoint{1.231203in}{1.531937in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.233030in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.535014in}}%
\pgfpathlineto{\pgfqpoint{1.248177in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.528860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796513in}{1.500144in}}%
\pgfpathlineto{\pgfqpoint{1.870705in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.561127in}}%
\pgfpathlineto{\pgfqpoint{1.720873in}{1.531937in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.722796in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.560385in}}%
\pgfpathlineto{\pgfqpoint{1.868819in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.500952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273007in}{1.521884in}}%
\pgfpathlineto{\pgfqpoint{2.306580in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{1.539542in}}%
\pgfpathlineto{\pgfqpoint{2.254290in}{1.531937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496645in}{1.501204in}}%
\pgfpathlineto{\pgfqpoint{4.570837in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.562082in}}%
\pgfpathlineto{\pgfqpoint{4.424803in}{1.531937in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.426629in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.561316in}}%
\pgfpathlineto{\pgfqpoint{4.568951in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.501986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352422in}{1.564964in}}%
\pgfpathlineto{\pgfqpoint{2.424264in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{1.626617in}}%
\pgfpathlineto{\pgfqpoint{2.276783in}{1.596472in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.278706in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{1.625850in}}%
\pgfpathlineto{\pgfqpoint{2.422438in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{1.565765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987748in}{1.582830in}}%
\pgfpathlineto{\pgfqpoint{2.998404in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{1.604077in}}%
\pgfpathlineto{\pgfqpoint{2.969031in}{1.596472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655476in}{1.624919in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.625662in}}%
\pgfpathlineto{\pgfqpoint{4.647902in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.631816in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.632558in}}%
\pgfpathlineto{\pgfqpoint{4.646076in}{1.628739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796513in}{1.658117in}}%
\pgfpathlineto{\pgfqpoint{1.803623in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.663895in}}%
\pgfpathlineto{\pgfqpoint{1.789404in}{1.661006in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.791290in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.663128in}}%
\pgfpathlineto{\pgfqpoint{1.801736in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.658884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114176in}{1.657187in}}%
\pgfpathlineto{\pgfqpoint{2.123576in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{1.664825in}}%
\pgfpathlineto{\pgfqpoint{2.104775in}{1.661006in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.106602in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{1.664083in}}%
\pgfpathlineto{\pgfqpoint{2.121749in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{1.657929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417229in}{1.689454in}}%
\pgfpathlineto{\pgfqpoint{4.426629in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{4.426629in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.729360in}}%
\pgfpathlineto{\pgfqpoint{4.407829in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{4.407829in}{1.693273in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.409655in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{4.409655in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.728618in}}%
\pgfpathlineto{\pgfqpoint{4.424803in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{4.424803in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.690196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576060in}{1.689454in}}%
\pgfpathlineto{\pgfqpoint{4.585460in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.697093in}}%
\pgfpathlineto{\pgfqpoint{4.566660in}{1.693273in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.568486in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.696350in}}%
\pgfpathlineto{\pgfqpoint{4.583634in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.690196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431838in}{1.721721in}}%
\pgfpathlineto{\pgfqpoint{2.441238in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{2.441238in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{1.761627in}}%
\pgfpathlineto{\pgfqpoint{2.422438in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.422438in}{1.725540in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.424264in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{2.424264in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{1.760885in}}%
\pgfpathlineto{\pgfqpoint{2.439412in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.439412in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{1.722463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749501in}{1.721721in}}%
\pgfpathlineto{\pgfqpoint{2.758901in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.729360in}}%
\pgfpathlineto{\pgfqpoint{2.740100in}{1.725540in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.741927in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.728618in}}%
\pgfpathlineto{\pgfqpoint{2.757074in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.722463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193591in}{1.753988in}}%
\pgfpathlineto{\pgfqpoint{2.202991in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{1.761627in}}%
\pgfpathlineto{\pgfqpoint{2.184191in}{1.757808in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.186018in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{1.760885in}}%
\pgfpathlineto{\pgfqpoint{2.201165in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{1.754730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670085in}{1.753988in}}%
\pgfpathlineto{\pgfqpoint{2.679485in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.786255in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{1.786255in}}%
\pgfpathlineto{\pgfqpoint{2.838316in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{1.793894in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.793894in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{1.793894in}}%
\pgfpathlineto{\pgfqpoint{2.660685in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{2.660685in}{1.757808in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.662511in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.662511in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{1.793152in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.793152in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{1.793152in}}%
\pgfpathlineto{\pgfqpoint{2.836490in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{1.786998in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.786998in}}%
\pgfpathlineto{\pgfqpoint{2.677659in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{1.754730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496645in}{1.754919in}}%
\pgfpathlineto{\pgfqpoint{4.503754in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.760696in}}%
\pgfpathlineto{\pgfqpoint{4.489535in}{1.757808in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.491421in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.759930in}}%
\pgfpathlineto{\pgfqpoint{4.501868in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.755685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464241in}{1.786255in}}%
\pgfpathlineto{\pgfqpoint{3.473641in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{1.793894in}}%
\pgfpathlineto{\pgfqpoint{3.454841in}{1.790075in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.456668in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{1.793152in}}%
\pgfpathlineto{\pgfqpoint{3.471815in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{1.786998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417229in}{1.786255in}}%
\pgfpathlineto{\pgfqpoint{4.426629in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{4.426629in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.826161in}}%
\pgfpathlineto{\pgfqpoint{4.407829in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{4.407829in}{1.790075in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.409655in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{4.409655in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.825419in}}%
\pgfpathlineto{\pgfqpoint{4.424803in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{4.424803in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.786998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576060in}{1.786255in}}%
\pgfpathlineto{\pgfqpoint{4.585460in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.793894in}}%
\pgfpathlineto{\pgfqpoint{4.566660in}{1.790075in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.568486in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.793152in}}%
\pgfpathlineto{\pgfqpoint{4.583634in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.786998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908332in}{1.818523in}}%
\pgfpathlineto{\pgfqpoint{2.917732in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.826161in}}%
\pgfpathlineto{\pgfqpoint{2.898932in}{1.822342in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.900758in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.825419in}}%
\pgfpathlineto{\pgfqpoint{2.915906in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.819265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067163in}{1.818523in}}%
\pgfpathlineto{\pgfqpoint{3.076563in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.826161in}}%
\pgfpathlineto{\pgfqpoint{3.057763in}{1.822342in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.059589in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.825419in}}%
\pgfpathlineto{\pgfqpoint{3.074737in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.819265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781904in}{1.818523in}}%
\pgfpathlineto{\pgfqpoint{3.791304in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{1.826161in}}%
\pgfpathlineto{\pgfqpoint{3.772504in}{1.822342in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.774330in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{1.825419in}}%
\pgfpathlineto{\pgfqpoint{3.789477in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{1.819265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940735in}{1.818523in}}%
\pgfpathlineto{\pgfqpoint{3.950135in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.950135in}{1.854609in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{1.858429in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.858429in}}%
\pgfpathlineto{\pgfqpoint{3.851919in}{1.854609in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.850790in}}%
\pgfpathlineto{\pgfqpoint{3.931335in}{1.822342in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.933161in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.851532in}}%
\pgfpathlineto{\pgfqpoint{3.853746in}{1.854609in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.857686in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{1.857686in}}%
\pgfpathlineto{\pgfqpoint{3.948309in}{1.854609in}}%
\pgfpathlineto{\pgfqpoint{3.948309in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{1.819265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099566in}{1.818523in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.819453in}}%
\pgfpathlineto{\pgfqpoint{4.186092in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{4.188382in}{1.854609in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.858429in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{1.858429in}}%
\pgfpathlineto{\pgfqpoint{4.090166in}{1.854609in}}%
\pgfpathlineto{\pgfqpoint{4.090166in}{1.822342in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.091993in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{4.091993in}{1.854609in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{1.857686in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.857686in}}%
\pgfpathlineto{\pgfqpoint{4.186556in}{1.854609in}}%
\pgfpathlineto{\pgfqpoint{4.184205in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.820220in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{1.819265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384826in}{1.883057in}}%
\pgfpathlineto{\pgfqpoint{3.394226in}{1.886876in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{1.890696in}}%
\pgfpathlineto{\pgfqpoint{3.375426in}{1.886876in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.377252in}{1.886876in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{1.889954in}}%
\pgfpathlineto{\pgfqpoint{3.392399in}{1.886876in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{1.883799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543657in}{1.883057in}}%
\pgfpathlineto{\pgfqpoint{3.553057in}{1.886876in}}%
\pgfpathlineto{\pgfqpoint{3.553057in}{1.919144in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{1.922963in}}%
\pgfpathlineto{\pgfqpoint{3.534257in}{1.919144in}}%
\pgfpathlineto{\pgfqpoint{3.534257in}{1.886876in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.536083in}{1.886876in}}%
\pgfpathlineto{\pgfqpoint{3.536083in}{1.919144in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{1.922221in}}%
\pgfpathlineto{\pgfqpoint{3.551231in}{1.919144in}}%
\pgfpathlineto{\pgfqpoint{3.551231in}{1.886876in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{1.883799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623073in}{1.947591in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.947591in}}%
\pgfpathlineto{\pgfqpoint{3.711888in}{1.951411in}}%
\pgfpathlineto{\pgfqpoint{3.710062in}{1.951411in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.948334in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.948334in}}%
\pgfpathlineto{\pgfqpoint{3.615499in}{1.951411in}}%
\pgfpathlineto{\pgfqpoint{3.613672in}{1.951411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940735in}{1.947591in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{1.947591in}}%
\pgfpathlineto{\pgfqpoint{4.029551in}{1.951411in}}%
\pgfpathlineto{\pgfqpoint{4.027724in}{1.951411in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{1.948334in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{1.948334in}}%
\pgfpathlineto{\pgfqpoint{3.933161in}{1.951411in}}%
\pgfpathlineto{\pgfqpoint{3.931335in}{1.951411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987748in}{0.533989in}}%
\pgfpathlineto{\pgfqpoint{2.993495in}{0.531654in}}%
\pgfpathlineto{\pgfqpoint{2.995321in}{0.531654in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{0.534732in}}%
\pgfpathlineto{\pgfqpoint{2.980174in}{0.531654in}}%
\pgfpathlineto{\pgfqpoint{2.982000in}{0.531654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908332in}{0.593111in}}%
\pgfpathlineto{\pgfqpoint{2.915906in}{0.596189in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{0.599266in}}%
\pgfpathlineto{\pgfqpoint{2.900758in}{0.596189in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.902585in}{0.596189in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{0.598524in}}%
\pgfpathlineto{\pgfqpoint{2.914079in}{0.596189in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{0.593854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352422in}{0.626334in}}%
\pgfpathlineto{\pgfqpoint{2.357646in}{0.628456in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{0.658601in}}%
\pgfpathlineto{\pgfqpoint{2.503680in}{0.628456in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{0.625379in}}%
\pgfpathlineto{\pgfqpoint{2.590669in}{0.626334in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{0.626922in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{0.626334in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{0.625379in}}%
\pgfpathlineto{\pgfqpoint{2.836490in}{0.628456in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{0.631533in}}%
\pgfpathlineto{\pgfqpoint{2.757074in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{0.689913in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{0.689913in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{0.689913in}}%
\pgfpathlineto{\pgfqpoint{3.063387in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{0.659189in}}%
\pgfpathlineto{\pgfqpoint{3.146579in}{0.657646in}}%
\pgfpathlineto{\pgfqpoint{3.154152in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{0.690868in}}%
\pgfpathlineto{\pgfqpoint{3.305410in}{0.689913in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{0.690868in}}%
\pgfpathlineto{\pgfqpoint{3.456668in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{0.657646in}}%
\pgfpathlineto{\pgfqpoint{3.471815in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{0.690868in}}%
\pgfpathlineto{\pgfqpoint{3.615499in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{0.657646in}}%
\pgfpathlineto{\pgfqpoint{3.630646in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.630646in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{0.696067in}}%
\pgfpathlineto{\pgfqpoint{3.551231in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{3.547433in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{0.789032in}}%
\pgfpathlineto{\pgfqpoint{3.697265in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{3.697265in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{0.723135in}}%
\pgfpathlineto{\pgfqpoint{3.707711in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{0.754447in}}%
\pgfpathlineto{\pgfqpoint{3.789477in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{3.789477in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{0.819937in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{0.818982in}}%
\pgfpathlineto{\pgfqpoint{3.948309in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{0.852204in}}%
\pgfpathlineto{\pgfqpoint{4.025374in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{4.023926in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{0.915783in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{0.915783in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{0.915783in}}%
\pgfpathlineto{\pgfqpoint{4.265971in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{0.921938in}}%
\pgfpathlineto{\pgfqpoint{4.186556in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{0.954205in}}%
\pgfpathlineto{\pgfqpoint{4.171408in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{0.921938in}}%
\pgfpathlineto{\pgfqpoint{4.023926in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{0.982921in}}%
\pgfpathlineto{\pgfqpoint{4.100732in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.012585in}}%
\pgfpathlineto{\pgfqpoint{4.250824in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{0.980318in}}%
\pgfpathlineto{\pgfqpoint{4.265971in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{4.265971in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{4.263621in}{1.047929in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.050052in}}%
\pgfpathlineto{\pgfqpoint{4.180852in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.109387in}}%
\pgfpathlineto{\pgfqpoint{4.330240in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.077119in}}%
\pgfpathlineto{\pgfqpoint{4.345387in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.109387in}}%
\pgfpathlineto{\pgfqpoint{4.424803in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.141654in}}%
\pgfpathlineto{\pgfqpoint{4.504218in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.173921in}}%
\pgfpathlineto{\pgfqpoint{4.583634in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.180075in}}%
\pgfpathlineto{\pgfqpoint{4.504218in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.239410in}}%
\pgfpathlineto{\pgfqpoint{4.581283in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{4.583634in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{4.583634in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{4.583634in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{4.583634in}{1.370601in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.373679in}}%
\pgfpathlineto{\pgfqpoint{4.504218in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.432058in}}%
\pgfpathlineto{\pgfqpoint{4.583634in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.438213in}}%
\pgfpathlineto{\pgfqpoint{4.500420in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.497548in}}%
\pgfpathlineto{\pgfqpoint{4.581283in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.528860in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.529602in}}%
\pgfpathlineto{\pgfqpoint{4.579397in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.498314in}}%
\pgfpathlineto{\pgfqpoint{4.498497in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.437471in}}%
\pgfpathlineto{\pgfqpoint{4.581807in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.432801in}}%
\pgfpathlineto{\pgfqpoint{4.502392in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.372936in}}%
\pgfpathlineto{\pgfqpoint{4.581807in}{1.370601in}}%
\pgfpathlineto{\pgfqpoint{4.581807in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{4.581807in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{4.581807in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{4.579397in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.240177in}}%
\pgfpathlineto{\pgfqpoint{4.502392in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.179333in}}%
\pgfpathlineto{\pgfqpoint{4.581807in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.174663in}}%
\pgfpathlineto{\pgfqpoint{4.502392in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.142396in}}%
\pgfpathlineto{\pgfqpoint{4.422976in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.110129in}}%
\pgfpathlineto{\pgfqpoint{4.343560in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.077861in}}%
\pgfpathlineto{\pgfqpoint{4.332066in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.110129in}}%
\pgfpathlineto{\pgfqpoint{4.193776in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.135717in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.113820in}}%
\pgfpathlineto{\pgfqpoint{4.411482in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{4.415376in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.208513in}}%
\pgfpathlineto{\pgfqpoint{4.262444in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{4.309840in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{4.323564in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.285165in}}%
\pgfpathlineto{\pgfqpoint{4.352607in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{4.347048in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.370079in}}%
\pgfpathlineto{\pgfqpoint{4.418513in}{1.370601in}}%
\pgfpathlineto{\pgfqpoint{4.418513in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.406632in}}%
\pgfpathlineto{\pgfqpoint{4.400145in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{4.402980in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{4.366229in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.511216in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.522761in}}%
\pgfpathlineto{\pgfqpoint{4.242923in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{4.212958in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{4.239094in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.596782in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.597828in}}%
\pgfpathlineto{\pgfqpoint{4.413892in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.630095in}}%
\pgfpathlineto{\pgfqpoint{4.420566in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.598807in}}%
\pgfpathlineto{\pgfqpoint{4.502392in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.566540in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.566540in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.567282in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.567282in}}%
\pgfpathlineto{\pgfqpoint{4.504218in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.599549in}}%
\pgfpathlineto{\pgfqpoint{4.422452in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.630861in}}%
\pgfpathlineto{\pgfqpoint{4.412006in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.598594in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.597574in}}%
\pgfpathlineto{\pgfqpoint{4.189813in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.582272in}}%
\pgfpathlineto{\pgfqpoint{4.168151in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.599720in}}%
\pgfpathlineto{\pgfqpoint{4.182758in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.658884in}}%
\pgfpathlineto{\pgfqpoint{4.263621in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.663128in}}%
\pgfpathlineto{\pgfqpoint{4.182758in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.722463in}}%
\pgfpathlineto{\pgfqpoint{4.265971in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.754730in}}%
\pgfpathlineto{\pgfqpoint{4.345387in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.760885in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.760885in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.760885in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{1.760885in}}%
\pgfpathlineto{\pgfqpoint{4.091993in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{4.091993in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{1.694807in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{1.696350in}}%
\pgfpathlineto{\pgfqpoint{3.868893in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.868893in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.866543in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.792197in}}%
\pgfpathlineto{\pgfqpoint{3.856096in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{1.760885in}}%
\pgfpathlineto{\pgfqpoint{3.710062in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.793152in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.793152in}}%
\pgfpathlineto{\pgfqpoint{3.615499in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.786998in}}%
\pgfpathlineto{\pgfqpoint{3.694915in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.754730in}}%
\pgfpathlineto{\pgfqpoint{3.778128in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.694376in}}%
\pgfpathlineto{\pgfqpoint{3.630646in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.728618in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{1.728618in}}%
\pgfpathlineto{\pgfqpoint{3.536083in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{1.694807in}}%
\pgfpathlineto{\pgfqpoint{3.390049in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.392399in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{1.760885in}}%
\pgfpathlineto{\pgfqpoint{3.312984in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.305410in}{1.793152in}}%
\pgfpathlineto{\pgfqpoint{3.297836in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.297836in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{1.727663in}}%
\pgfpathlineto{\pgfqpoint{3.220771in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{1.723418in}}%
\pgfpathlineto{\pgfqpoint{3.297836in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.302696in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{1.630273in}}%
\pgfpathlineto{\pgfqpoint{3.151802in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{3.154152in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.146579in}{1.696350in}}%
\pgfpathlineto{\pgfqpoint{3.139005in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.663128in}}%
\pgfpathlineto{\pgfqpoint{2.992971in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.722463in}}%
\pgfpathlineto{\pgfqpoint{3.074737in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.072386in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.759930in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{1.759930in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.760885in}}%
\pgfpathlineto{\pgfqpoint{2.900758in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.900758in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.722463in}}%
\pgfpathlineto{\pgfqpoint{2.982524in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.664083in}}%
\pgfpathlineto{\pgfqpoint{2.832692in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{1.694807in}}%
\pgfpathlineto{\pgfqpoint{2.825141in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.663128in}}%
\pgfpathlineto{\pgfqpoint{2.675308in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{1.695395in}}%
\pgfpathlineto{\pgfqpoint{2.664862in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.590669in}{1.663128in}}%
\pgfpathlineto{\pgfqpoint{2.518827in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{1.696350in}}%
\pgfpathlineto{\pgfqpoint{2.503680in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{1.663128in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{1.664083in}}%
\pgfpathlineto{\pgfqpoint{2.344849in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{1.629498in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{1.631816in}}%
\pgfpathlineto{\pgfqpoint{2.186018in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{1.598594in}}%
\pgfpathlineto{\pgfqpoint{2.108952in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{2.034760in}{1.565739in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{1.565739in}}%
\pgfpathlineto{\pgfqpoint{1.879704in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{1.883502in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{1.631816in}}%
\pgfpathlineto{\pgfqpoint{1.868355in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.599549in}}%
\pgfpathlineto{\pgfqpoint{1.724671in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{1.631816in}}%
\pgfpathlineto{\pgfqpoint{1.645255in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.664083in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.664083in}}%
\pgfpathlineto{\pgfqpoint{1.550692in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.657929in}}%
\pgfpathlineto{\pgfqpoint{1.630108in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{1.632459in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.566327in}}%
\pgfpathlineto{\pgfqpoint{1.553043in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.562082in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.561127in}}%
\pgfpathlineto{\pgfqpoint{1.713322in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.501204in}}%
\pgfpathlineto{\pgfqpoint{1.633906in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.469525in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.470480in}}%
\pgfpathlineto{\pgfqpoint{1.407009in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.502747in}}%
\pgfpathlineto{\pgfqpoint{1.391861in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{1.394212in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.438213in}}%
\pgfpathlineto{\pgfqpoint{1.312446in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{1.314796in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.400746in}}%
\pgfpathlineto{\pgfqpoint{1.325243in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.432058in}}%
\pgfpathlineto{\pgfqpoint{1.476137in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{1.471277in}{1.370601in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.340456in}}%
\pgfpathlineto{\pgfqpoint{1.394212in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.309144in}}%
\pgfpathlineto{\pgfqpoint{1.312446in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.302990in}}%
\pgfpathlineto{\pgfqpoint{1.391861in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.244610in}}%
\pgfpathlineto{\pgfqpoint{1.312446in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{1.314796in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.207143in}}%
\pgfpathlineto{\pgfqpoint{1.325243in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.239998in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.239410in}}%
\pgfpathlineto{\pgfqpoint{1.550692in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.179120in}}%
\pgfpathlineto{\pgfqpoint{1.473627in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.391861in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.115541in}}%
\pgfpathlineto{\pgfqpoint{1.312446in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.109387in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.110930in}}%
\pgfpathlineto{\pgfqpoint{1.473627in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.078074in}}%
\pgfpathlineto{\pgfqpoint{1.553043in}{1.047929in}}%
\pgfpathlineto{\pgfqpoint{1.554490in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.014128in}}%
\pgfpathlineto{\pgfqpoint{1.630108in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{0.952662in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.954205in}}%
\pgfpathlineto{\pgfqpoint{1.471277in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{1.471277in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.915783in}}%
\pgfpathlineto{\pgfqpoint{1.486424in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{0.949594in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{0.949006in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{0.949006in}}%
\pgfpathlineto{\pgfqpoint{1.794644in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{0.888716in}}%
\pgfpathlineto{\pgfqpoint{1.711874in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{0.884471in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{0.885059in}}%
\pgfpathlineto{\pgfqpoint{1.868355in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{0.851249in}}%
\pgfpathlineto{\pgfqpoint{1.951569in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{0.820525in}}%
\pgfpathlineto{\pgfqpoint{2.029537in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{2.027186in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{2.027186in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{2.034760in}{0.722180in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{0.723135in}}%
\pgfpathlineto{\pgfqpoint{2.186018in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{2.186018in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{0.657646in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{0.657646in}}%
\pgfpathlineto{\pgfqpoint{2.347199in}{0.628456in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.349085in}{0.628456in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{0.658388in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{0.658388in}}%
\pgfpathlineto{\pgfqpoint{2.187844in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{2.187844in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{0.723902in}}%
\pgfpathlineto{\pgfqpoint{2.034760in}{0.722922in}}%
\pgfpathlineto{\pgfqpoint{2.029013in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{2.029013in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{2.031423in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{0.821306in}}%
\pgfpathlineto{\pgfqpoint{1.953492in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{0.852682in}}%
\pgfpathlineto{\pgfqpoint{2.034760in}{0.829902in}}%
\pgfpathlineto{\pgfqpoint{2.035524in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{0.792127in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{0.802785in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{0.796733in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{0.813045in}}%
\pgfpathlineto{\pgfqpoint{2.422604in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{0.758046in}}%
\pgfpathlineto{\pgfqpoint{2.343160in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{0.757214in}}%
\pgfpathlineto{\pgfqpoint{2.196928in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{0.695325in}}%
\pgfpathlineto{\pgfqpoint{2.350570in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{0.755881in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{0.739496in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{0.747826in}}%
\pgfpathlineto{\pgfqpoint{2.590669in}{0.751405in}}%
\pgfpathlineto{\pgfqpoint{2.647105in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{0.715921in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{0.715558in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{0.724736in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{0.724736in}}%
\pgfpathlineto{\pgfqpoint{2.910588in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{0.748188in}}%
\pgfpathlineto{\pgfqpoint{3.034754in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{0.712089in}}%
\pgfpathlineto{\pgfqpoint{3.146579in}{0.719138in}}%
\pgfpathlineto{\pgfqpoint{3.155813in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{0.751514in}}%
\pgfpathlineto{\pgfqpoint{3.296175in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{3.305410in}{0.721505in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{0.719138in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{0.724341in}}%
\pgfpathlineto{\pgfqpoint{3.465526in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{3.504404in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{3.524353in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{0.796733in}}%
\pgfpathlineto{\pgfqpoint{3.613810in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{3.545510in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{3.549404in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{0.695325in}}%
\pgfpathlineto{\pgfqpoint{3.628820in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{3.628820in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{0.658388in}}%
\pgfpathlineto{\pgfqpoint{3.617325in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{0.691634in}}%
\pgfpathlineto{\pgfqpoint{3.469988in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{0.658388in}}%
\pgfpathlineto{\pgfqpoint{3.458494in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{0.691634in}}%
\pgfpathlineto{\pgfqpoint{3.305410in}{0.690655in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{0.691634in}}%
\pgfpathlineto{\pgfqpoint{3.152326in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.146579in}{0.658388in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{0.659970in}}%
\pgfpathlineto{\pgfqpoint{3.065310in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{0.690655in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{0.690655in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{0.690655in}}%
\pgfpathlineto{\pgfqpoint{2.755248in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{0.630791in}}%
\pgfpathlineto{\pgfqpoint{2.834663in}{0.628456in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{0.626121in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{0.627100in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{0.627703in}}%
\pgfpathlineto{\pgfqpoint{2.590669in}{0.627100in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{0.626121in}}%
\pgfpathlineto{\pgfqpoint{2.505507in}{0.628456in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{0.659367in}}%
\pgfpathlineto{\pgfqpoint{2.355759in}{0.628456in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{0.627100in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.198814in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{0.756422in}}%
\pgfpathlineto{\pgfqpoint{2.348647in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{0.696067in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.061324in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{3.008481in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{0.761490in}}%
\pgfpathlineto{\pgfqpoint{2.967014in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{0.742845in}}%
\pgfpathlineto{\pgfqpoint{2.830324in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{0.757859in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{0.762072in}}%
\pgfpathlineto{\pgfqpoint{2.724776in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{0.735303in}}%
\pgfpathlineto{\pgfqpoint{2.629303in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{2.638733in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{2.590669in}{0.805906in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{0.802522in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{0.805489in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{0.820435in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{0.814454in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{0.816271in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{0.792869in}}%
\pgfpathlineto{\pgfqpoint{2.037474in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{2.034760in}{0.849926in}}%
\pgfpathlineto{\pgfqpoint{2.019818in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{2.034760in}{0.884624in}}%
\pgfpathlineto{\pgfqpoint{2.045591in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{0.853224in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{0.853287in}}%
\pgfpathlineto{\pgfqpoint{2.196150in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{0.854612in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{0.878989in}}%
\pgfpathlineto{\pgfqpoint{2.037318in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{2.085696in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{2.034760in}{0.943398in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{0.946727in}}%
\pgfpathlineto{\pgfqpoint{1.940402in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{1.926554in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{1.919216in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{1.037876in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.029389in}}%
\pgfpathlineto{\pgfqpoint{1.773697in}{1.047929in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.062609in}}%
\pgfpathlineto{\pgfqpoint{1.860986in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{1.110494in}}%
\pgfpathlineto{\pgfqpoint{1.876633in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{1.112878in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.130531in}}%
\pgfpathlineto{\pgfqpoint{1.721944in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.158931in}}%
\pgfpathlineto{\pgfqpoint{1.817247in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{1.799071in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.209994in}}%
\pgfpathlineto{\pgfqpoint{1.772077in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{1.767723in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.297643in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{1.305339in}}%
\pgfpathlineto{\pgfqpoint{1.876949in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{1.307106in}}%
\pgfpathlineto{\pgfqpoint{1.857212in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{1.357871in}}%
\pgfpathlineto{\pgfqpoint{1.900654in}{1.370601in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{1.383332in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.399620in}}%
\pgfpathlineto{\pgfqpoint{1.788518in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.411670in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{1.408656in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{1.410473in}}%
\pgfpathlineto{\pgfqpoint{2.032202in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{2.034760in}{1.402499in}}%
\pgfpathlineto{\pgfqpoint{2.035517in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{2.034760in}{1.403908in}}%
\pgfpathlineto{\pgfqpoint{2.016043in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{2.034760in}{1.454672in}}%
\pgfpathlineto{\pgfqpoint{2.066092in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{1.475008in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{1.481603in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{1.480141in}}%
\pgfpathlineto{\pgfqpoint{2.337480in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{1.508471in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{1.508471in}}%
\pgfpathlineto{\pgfqpoint{2.462125in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{1.545032in}}%
\pgfpathlineto{\pgfqpoint{2.590669in}{1.536126in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{1.550967in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.544676in}}%
\pgfpathlineto{\pgfqpoint{2.827124in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{1.531651in}}%
\pgfpathlineto{\pgfqpoint{2.831475in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.563165in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{1.552975in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.563632in}}%
\pgfpathlineto{\pgfqpoint{3.067786in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{3.146579in}{1.585365in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{1.577299in}}%
\pgfpathlineto{\pgfqpoint{3.294579in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{3.305410in}{1.600872in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{1.628167in}}%
\pgfpathlineto{\pgfqpoint{3.389673in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{3.429293in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{1.664254in}}%
\pgfpathlineto{\pgfqpoint{3.499189in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{3.499189in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{1.620315in}}%
\pgfpathlineto{\pgfqpoint{3.621665in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.596231in}}%
\pgfpathlineto{\pgfqpoint{3.624865in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.618693in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{1.605742in}}%
\pgfpathlineto{\pgfqpoint{3.810694in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.577299in}}%
\pgfpathlineto{\pgfqpoint{3.916299in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{1.628010in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{1.628324in}}%
\pgfpathlineto{\pgfqpoint{4.055170in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{1.580171in}}%
\pgfpathlineto{\pgfqpoint{4.165464in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.554158in}}%
\pgfpathlineto{\pgfqpoint{4.203418in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{4.253551in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{4.255839in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{4.256990in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{4.257377in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.402296in}}%
\pgfpathlineto{\pgfqpoint{4.259418in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{4.260956in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{4.259806in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.499098in}}%
\pgfpathlineto{\pgfqpoint{4.366604in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{4.356530in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{4.380423in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.377152in}}%
\pgfpathlineto{\pgfqpoint{4.317080in}{1.370601in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.346758in}}%
\pgfpathlineto{\pgfqpoint{4.227066in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{4.243734in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.297643in}}%
\pgfpathlineto{\pgfqpoint{4.287188in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.249957in}}%
\pgfpathlineto{\pgfqpoint{4.233673in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{4.218737in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.177476in}}%
\pgfpathlineto{\pgfqpoint{4.177806in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{4.148695in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{4.154257in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{1.080925in}}%
\pgfpathlineto{\pgfqpoint{4.098158in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{1.070926in}}%
\pgfpathlineto{\pgfqpoint{3.980770in}{1.047929in}}%
\pgfpathlineto{\pgfqpoint{3.965478in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{0.984434in}}%
\pgfpathlineto{\pgfqpoint{3.939827in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{0.982356in}}%
\pgfpathlineto{\pgfqpoint{3.954980in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{0.945340in}}%
\pgfpathlineto{\pgfqpoint{3.863878in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{0.951497in}}%
\pgfpathlineto{\pgfqpoint{3.860728in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{3.796846in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{0.896646in}}%
\pgfpathlineto{\pgfqpoint{3.875564in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{0.876540in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{0.882193in}}%
\pgfpathlineto{\pgfqpoint{3.746956in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{3.746956in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{0.922826in}}%
\pgfpathlineto{\pgfqpoint{3.688970in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{3.686366in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{0.876547in}}%
\pgfpathlineto{\pgfqpoint{3.726924in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{0.841588in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{0.832452in}}%
\pgfpathlineto{\pgfqpoint{3.568399in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{0.814454in}}%
\pgfpathlineto{\pgfqpoint{3.475072in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{0.759494in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{0.787419in}}%
\pgfpathlineto{\pgfqpoint{3.310257in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{3.305410in}{0.790161in}}%
\pgfpathlineto{\pgfqpoint{3.302852in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{3.305410in}{0.787823in}}%
\pgfpathlineto{\pgfqpoint{3.311249in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{3.305410in}{0.748723in}}%
\pgfpathlineto{\pgfqpoint{3.270462in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{0.770255in}}%
\pgfpathlineto{\pgfqpoint{3.146579in}{0.757939in}}%
\pgfpathlineto{\pgfqpoint{3.145171in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{3.088825in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{0.722885in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.699151in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{3.699151in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{3.624357in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{0.821537in}}%
\pgfpathlineto{\pgfqpoint{3.711751in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{3.766429in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{0.862170in}}%
\pgfpathlineto{\pgfqpoint{3.852057in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{0.853410in}}%
\pgfpathlineto{\pgfqpoint{3.865366in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{3.908757in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{3.865366in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{0.931853in}}%
\pgfpathlineto{\pgfqpoint{3.988173in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{0.981751in}}%
\pgfpathlineto{\pgfqpoint{4.022003in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{0.921196in}}%
\pgfpathlineto{\pgfqpoint{4.173235in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{0.953463in}}%
\pgfpathlineto{\pgfqpoint{4.184729in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{0.921196in}}%
\pgfpathlineto{\pgfqpoint{4.264145in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{0.916525in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{0.916525in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{0.916525in}}%
\pgfpathlineto{\pgfqpoint{4.022003in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{4.023488in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{0.852970in}}%
\pgfpathlineto{\pgfqpoint{3.946482in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{0.819724in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{0.820703in}}%
\pgfpathlineto{\pgfqpoint{3.787651in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{3.787651in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{0.755190in}}%
\pgfpathlineto{\pgfqpoint{3.705825in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{0.723902in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.416896in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{0.766326in}}%
\pgfpathlineto{\pgfqpoint{2.453499in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{0.754276in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.337820in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{0.776624in}}%
\pgfpathlineto{\pgfqpoint{3.435826in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{0.731377in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.870182in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{0.882841in}}%
\pgfpathlineto{\pgfqpoint{1.890990in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{0.903174in}}%
\pgfpathlineto{\pgfqpoint{1.852058in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{0.885841in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{0.885238in}}%
\pgfpathlineto{\pgfqpoint{1.713760in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{0.887949in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{0.917217in}}%
\pgfpathlineto{\pgfqpoint{1.805776in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{0.920505in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{0.949772in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{0.949772in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{0.950375in}}%
\pgfpathlineto{\pgfqpoint{1.484598in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.916525in}}%
\pgfpathlineto{\pgfqpoint{1.473103in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{1.473103in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.953463in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{0.951881in}}%
\pgfpathlineto{\pgfqpoint{1.631935in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.014909in}}%
\pgfpathlineto{\pgfqpoint{1.556414in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{1.554929in}{1.047929in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.078841in}}%
\pgfpathlineto{\pgfqpoint{1.475513in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.111711in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.110129in}}%
\pgfpathlineto{\pgfqpoint{1.314272in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.114799in}}%
\pgfpathlineto{\pgfqpoint{1.393688in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.147066in}}%
\pgfpathlineto{\pgfqpoint{1.475513in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.178354in}}%
\pgfpathlineto{\pgfqpoint{1.552519in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.240177in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.240780in}}%
\pgfpathlineto{\pgfqpoint{1.323356in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.207909in}}%
\pgfpathlineto{\pgfqpoint{1.316682in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{1.314272in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.243868in}}%
\pgfpathlineto{\pgfqpoint{1.393688in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.303732in}}%
\pgfpathlineto{\pgfqpoint{1.314272in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.308402in}}%
\pgfpathlineto{\pgfqpoint{1.396098in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.339690in}}%
\pgfpathlineto{\pgfqpoint{1.473103in}{1.370601in}}%
\pgfpathlineto{\pgfqpoint{1.478087in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.432801in}}%
\pgfpathlineto{\pgfqpoint{1.323356in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.401513in}}%
\pgfpathlineto{\pgfqpoint{1.316682in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{1.314272in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.437471in}}%
\pgfpathlineto{\pgfqpoint{1.396098in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{1.393688in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.502005in}}%
\pgfpathlineto{\pgfqpoint{1.405182in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.469738in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.468759in}}%
\pgfpathlineto{\pgfqpoint{1.635426in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{1.561603in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.403621in}}%
\pgfpathlineto{\pgfqpoint{1.711350in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{1.638966in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.469047in}}%
\pgfpathlineto{\pgfqpoint{1.635829in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.500423in}}%
\pgfpathlineto{\pgfqpoint{1.715245in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.561869in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.562849in}}%
\pgfpathlineto{\pgfqpoint{1.554929in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.565560in}}%
\pgfpathlineto{\pgfqpoint{1.634345in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{1.631935in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.658671in}}%
\pgfpathlineto{\pgfqpoint{1.552519in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.663341in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.663341in}}%
\pgfpathlineto{\pgfqpoint{1.643429in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{1.631074in}}%
\pgfpathlineto{\pgfqpoint{1.722845in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.598807in}}%
\pgfpathlineto{\pgfqpoint{1.870182in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{1.631074in}}%
\pgfpathlineto{\pgfqpoint{1.881676in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{1.877781in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{1.564957in}}%
\pgfpathlineto{\pgfqpoint{2.034760in}{1.564957in}}%
\pgfpathlineto{\pgfqpoint{2.110839in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{1.597828in}}%
\pgfpathlineto{\pgfqpoint{2.187844in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{1.631074in}}%
\pgfpathlineto{\pgfqpoint{2.271723in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{1.627095in}}%
\pgfpathlineto{\pgfqpoint{2.274859in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{2.343160in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{1.557263in}}%
\pgfpathlineto{\pgfqpoint{2.210675in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{1.520572in}}%
\pgfpathlineto{\pgfqpoint{2.142149in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{1.492729in}}%
\pgfpathlineto{\pgfqpoint{2.034760in}{1.481208in}}%
\pgfpathlineto{\pgfqpoint{1.983317in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{1.972429in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{1.428194in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{1.422143in}}%
\pgfpathlineto{\pgfqpoint{1.820384in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{1.457704in}}%
\pgfpathlineto{\pgfqpoint{1.916736in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{1.471155in}}%
\pgfpathlineto{\pgfqpoint{1.805748in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{1.872592in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.561869in}}%
\pgfpathlineto{\pgfqpoint{1.718950in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{1.772642in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{1.774328in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{1.787278in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{1.752142in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.384840in}}%
\pgfpathlineto{\pgfqpoint{1.841952in}{1.370601in}}%
\pgfpathlineto{\pgfqpoint{1.813597in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.326968in}}%
\pgfpathlineto{\pgfqpoint{1.762537in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{1.731346in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{1.732572in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{1.213029in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.220811in}}%
\pgfpathlineto{\pgfqpoint{1.618738in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{1.622621in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.175642in}}%
\pgfpathlineto{\pgfqpoint{1.482188in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.113820in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.143087in}}%
\pgfpathlineto{\pgfqpoint{1.683121in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{1.702303in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{1.066392in}}%
\pgfpathlineto{\pgfqpoint{1.744870in}{1.047929in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{1.017306in}}%
\pgfpathlineto{\pgfqpoint{1.714842in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{1.014746in}}%
\pgfpathlineto{\pgfqpoint{1.781452in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{0.973696in}}%
\pgfpathlineto{\pgfqpoint{1.837321in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{1.011899in}}%
\pgfpathlineto{\pgfqpoint{1.890178in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{0.954891in}}%
\pgfpathlineto{\pgfqpoint{1.871882in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{0.947364in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{0.926704in}}%
\pgfpathlineto{\pgfqpoint{2.034760in}{0.930900in}}%
\pgfpathlineto{\pgfqpoint{2.059753in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{2.034760in}{0.902912in}}%
\pgfpathlineto{\pgfqpoint{2.006344in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{0.855243in}}%
\pgfpathlineto{\pgfqpoint{1.954060in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{0.851991in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.094872in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{0.861268in}}%
\pgfpathlineto{\pgfqpoint{2.136760in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{0.854016in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.252650in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{4.100851in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{4.151210in}{1.047929in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.078553in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.049285in}}%
\pgfpathlineto{\pgfqpoint{4.261735in}{1.047929in}}%
\pgfpathlineto{\pgfqpoint{4.264145in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{4.264145in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{0.981060in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.000827in}{1.047929in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{1.059213in}}%
\pgfpathlineto{\pgfqpoint{4.047923in}{1.047929in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{1.017306in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.076751in}{1.047929in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{1.079624in}}%
\pgfpathlineto{\pgfqpoint{4.122382in}{1.047929in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{1.033250in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.484074in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.174876in}}%
\pgfpathlineto{\pgfqpoint{1.635812in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.114586in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.236736in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.147979in}}%
\pgfpathlineto{\pgfqpoint{4.262173in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.207731in}}%
\pgfpathlineto{\pgfqpoint{4.413453in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{4.409655in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.114586in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.143107in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.219145in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.207621in}}%
\pgfpathlineto{\pgfqpoint{4.260250in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.162759in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.563489in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.466643in}}%
\pgfpathlineto{\pgfqpoint{1.709524in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.404403in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.792516in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.476204in}}%
\pgfpathlineto{\pgfqpoint{1.818174in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.458602in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.720873in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.561127in}}%
\pgfpathlineto{\pgfqpoint{1.870705in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.500144in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.254290in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{1.539542in}}%
\pgfpathlineto{\pgfqpoint{2.306580in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{1.521884in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.356469in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{2.426091in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{1.627383in}}%
\pgfpathlineto{\pgfqpoint{2.275263in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{2.346675in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{1.663341in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{1.662362in}}%
\pgfpathlineto{\pgfqpoint{2.505507in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{1.695608in}}%
\pgfpathlineto{\pgfqpoint{2.517001in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.590669in}{1.662362in}}%
\pgfpathlineto{\pgfqpoint{2.666748in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{1.694629in}}%
\pgfpathlineto{\pgfqpoint{2.673422in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.662362in}}%
\pgfpathlineto{\pgfqpoint{2.827064in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{1.694026in}}%
\pgfpathlineto{\pgfqpoint{2.830769in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.663341in}}%
\pgfpathlineto{\pgfqpoint{2.984410in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.723205in}}%
\pgfpathlineto{\pgfqpoint{2.902585in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{2.902585in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.760143in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{1.759163in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.759163in}}%
\pgfpathlineto{\pgfqpoint{3.070500in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.072910in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.723205in}}%
\pgfpathlineto{\pgfqpoint{2.991085in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.662362in}}%
\pgfpathlineto{\pgfqpoint{3.140832in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.146579in}{1.695608in}}%
\pgfpathlineto{\pgfqpoint{3.152326in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.149916in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{1.629492in}}%
\pgfpathlineto{\pgfqpoint{3.304646in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{3.299663in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{1.724185in}}%
\pgfpathlineto{\pgfqpoint{3.222657in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{1.726896in}}%
\pgfpathlineto{\pgfqpoint{3.299663in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.299663in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.305410in}{1.792410in}}%
\pgfpathlineto{\pgfqpoint{3.311157in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{1.760143in}}%
\pgfpathlineto{\pgfqpoint{3.390573in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.388163in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{1.694026in}}%
\pgfpathlineto{\pgfqpoint{3.537910in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{1.727876in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.727876in}}%
\pgfpathlineto{\pgfqpoint{3.628820in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.700970in}}%
\pgfpathlineto{\pgfqpoint{3.594657in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.670182in}}%
\pgfpathlineto{\pgfqpoint{3.679904in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.693584in}}%
\pgfpathlineto{\pgfqpoint{3.780051in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.755472in}}%
\pgfpathlineto{\pgfqpoint{3.696741in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.787740in}}%
\pgfpathlineto{\pgfqpoint{3.617325in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.792410in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.792410in}}%
\pgfpathlineto{\pgfqpoint{3.708235in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{1.760143in}}%
\pgfpathlineto{\pgfqpoint{3.857982in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.791431in}}%
\pgfpathlineto{\pgfqpoint{3.864656in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.867067in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.867067in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{1.695608in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{1.694026in}}%
\pgfpathlineto{\pgfqpoint{4.093819in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{4.093819in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{1.760143in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.760143in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.760143in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.760143in}}%
\pgfpathlineto{\pgfqpoint{4.343560in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.755472in}}%
\pgfpathlineto{\pgfqpoint{4.264145in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.723205in}}%
\pgfpathlineto{\pgfqpoint{4.180835in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.662650in}}%
\pgfpathlineto{\pgfqpoint{4.174936in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.659362in}}%
\pgfpathlineto{\pgfqpoint{4.180835in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.614500in}}%
\pgfpathlineto{\pgfqpoint{4.123437in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{1.638438in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{1.645057in}}%
\pgfpathlineto{\pgfqpoint{3.980898in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{1.668703in}}%
\pgfpathlineto{\pgfqpoint{3.900573in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.642544in}}%
\pgfpathlineto{\pgfqpoint{3.827343in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{1.617455in}}%
\pgfpathlineto{\pgfqpoint{3.736465in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.638076in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.651830in}}%
\pgfpathlineto{\pgfqpoint{3.595100in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{1.670343in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{1.679034in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{1.674811in}}%
\pgfpathlineto{\pgfqpoint{3.333383in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{3.327994in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{3.305410in}{1.620896in}}%
\pgfpathlineto{\pgfqpoint{3.245298in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{1.591075in}}%
\pgfpathlineto{\pgfqpoint{3.155842in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{3.146579in}{1.598116in}}%
\pgfpathlineto{\pgfqpoint{3.144323in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.575750in}}%
\pgfpathlineto{\pgfqpoint{3.023234in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{1.621797in}}%
\pgfpathlineto{\pgfqpoint{2.925416in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.587296in}}%
\pgfpathlineto{\pgfqpoint{2.838179in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{1.600235in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.602591in}}%
\pgfpathlineto{\pgfqpoint{2.740266in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{1.564726in}}%
\pgfpathlineto{\pgfqpoint{2.668801in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{2.590669in}{1.542897in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{1.558808in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{1.541636in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.276783in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{1.626617in}}%
\pgfpathlineto{\pgfqpoint{2.424264in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{1.564964in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.969031in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{1.604077in}}%
\pgfpathlineto{\pgfqpoint{2.998404in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{1.582830in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.847070in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.607837in}}%
\pgfpathlineto{\pgfqpoint{3.876794in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.591075in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.087071in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{1.612158in}}%
\pgfpathlineto{\pgfqpoint{4.118870in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{1.591884in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.181238in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.662362in}}%
\pgfpathlineto{\pgfqpoint{4.261735in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.659650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670085in}{0.629209in}}%
\pgfpathlineto{\pgfqpoint{2.743753in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{0.691634in}}%
\pgfpathlineto{\pgfqpoint{2.596417in}{0.660723in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.598243in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{0.690868in}}%
\pgfpathlineto{\pgfqpoint{2.741927in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{0.629990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431838in}{0.662079in}}%
\pgfpathlineto{\pgfqpoint{2.509401in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{0.724505in}}%
\pgfpathlineto{\pgfqpoint{2.353186in}{0.692990in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.355136in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{0.723723in}}%
\pgfpathlineto{\pgfqpoint{2.507478in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{0.662845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781904in}{0.689913in}}%
\pgfpathlineto{\pgfqpoint{3.789477in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{0.696067in}}%
\pgfpathlineto{\pgfqpoint{3.774330in}{0.692990in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.776157in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{0.695325in}}%
\pgfpathlineto{\pgfqpoint{3.787651in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{0.690655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940735in}{0.690868in}}%
\pgfpathlineto{\pgfqpoint{3.945958in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{0.695113in}}%
\pgfpathlineto{\pgfqpoint{3.935512in}{0.692990in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.937398in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{0.694346in}}%
\pgfpathlineto{\pgfqpoint{3.944072in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{0.691634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796513in}{0.755402in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{0.755402in}}%
\pgfpathlineto{\pgfqpoint{1.881152in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{1.881152in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{0.791914in}}%
\pgfpathlineto{\pgfqpoint{1.870705in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{0.759647in}}%
\pgfpathlineto{\pgfqpoint{1.791290in}{0.757525in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.793176in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{0.758881in}}%
\pgfpathlineto{\pgfqpoint{1.872592in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{0.791148in}}%
\pgfpathlineto{\pgfqpoint{1.879266in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{1.879266in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{0.756169in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{0.756169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020151in}{0.754447in}}%
\pgfpathlineto{\pgfqpoint{4.027724in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{4.027724in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{0.792869in}}%
\pgfpathlineto{\pgfqpoint{4.012577in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{4.012577in}{0.757525in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.014404in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{4.014404in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{0.792127in}}%
\pgfpathlineto{\pgfqpoint{4.025898in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{4.025898in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{0.755190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717097in}{0.788258in}}%
\pgfpathlineto{\pgfqpoint{1.720873in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{0.791326in}}%
\pgfpathlineto{\pgfqpoint{1.713322in}{0.789792in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.715245in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{0.790545in}}%
\pgfpathlineto{\pgfqpoint{1.718950in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{0.789039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796513in}{0.818982in}}%
\pgfpathlineto{\pgfqpoint{1.804087in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{0.825136in}}%
\pgfpathlineto{\pgfqpoint{1.788939in}{0.822059in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.790766in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{0.824394in}}%
\pgfpathlineto{\pgfqpoint{1.802260in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{0.819724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478851in}{0.851249in}}%
\pgfpathlineto{\pgfqpoint{1.486424in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.857403in}}%
\pgfpathlineto{\pgfqpoint{1.471277in}{0.854326in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.473103in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.856661in}}%
\pgfpathlineto{\pgfqpoint{1.484598in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.851991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417229in}{0.883516in}}%
\pgfpathlineto{\pgfqpoint{4.424803in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{0.889671in}}%
\pgfpathlineto{\pgfqpoint{4.409655in}{0.886593in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.411482in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{0.888929in}}%
\pgfpathlineto{\pgfqpoint{4.422976in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{0.884258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417229in}{1.013540in}}%
\pgfpathlineto{\pgfqpoint{4.422452in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.017784in}}%
\pgfpathlineto{\pgfqpoint{4.412006in}{1.015662in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.413892in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.017018in}}%
\pgfpathlineto{\pgfqpoint{4.420566in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.014306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955344in}{1.047357in}}%
\pgfpathlineto{\pgfqpoint{1.956364in}{1.047929in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{1.048237in}}%
\pgfpathlineto{\pgfqpoint{1.952786in}{1.047929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168762in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.115541in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.114799in}}%
\pgfpathlineto{\pgfqpoint{1.166935in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.110129in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.109387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240604in}{1.141654in}}%
\pgfpathlineto{\pgfqpoint{1.248177in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{1.233030in}{1.144731in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.234856in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.147066in}}%
\pgfpathlineto{\pgfqpoint{1.246351in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.142396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168762in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.244610in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.243868in}}%
\pgfpathlineto{\pgfqpoint{1.166935in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.239197in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.238455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496645in}{1.242888in}}%
\pgfpathlineto{\pgfqpoint{4.570313in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{4.570313in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{4.497929in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.338856in}}%
\pgfpathlineto{\pgfqpoint{4.495360in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{4.422976in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{4.420566in}{1.273800in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.422452in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{4.424803in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.337574in}}%
\pgfpathlineto{\pgfqpoint{4.568486in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{4.568486in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.243655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478851in}{1.275156in}}%
\pgfpathlineto{\pgfqpoint{1.552519in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.336978in}}%
\pgfpathlineto{\pgfqpoint{1.402772in}{1.306067in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.404658in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.336212in}}%
\pgfpathlineto{\pgfqpoint{1.550692in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.275922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240604in}{1.336800in}}%
\pgfpathlineto{\pgfqpoint{1.244379in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.339868in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.340456in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.339690in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.339087in}}%
\pgfpathlineto{\pgfqpoint{1.242456in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.337581in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.336978in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.336212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955344in}{1.337920in}}%
\pgfpathlineto{\pgfqpoint{1.957137in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{1.339062in}}%
\pgfpathlineto{\pgfqpoint{1.952786in}{1.338334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637682in}{1.369685in}}%
\pgfpathlineto{\pgfqpoint{1.646945in}{1.370601in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.372245in}}%
\pgfpathlineto{\pgfqpoint{1.628419in}{1.370601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168762in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.405946in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.405204in}}%
\pgfpathlineto{\pgfqpoint{1.166935in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.400533in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.399791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655476in}{1.400746in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.401513in}}%
\pgfpathlineto{\pgfqpoint{4.652139in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.404224in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.404991in}}%
\pgfpathlineto{\pgfqpoint{4.650252in}{1.402868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240604in}{1.464326in}}%
\pgfpathlineto{\pgfqpoint{1.248177in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.470480in}}%
\pgfpathlineto{\pgfqpoint{1.233030in}{1.467403in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.234856in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.469738in}}%
\pgfpathlineto{\pgfqpoint{1.246351in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.465068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655476in}{1.464326in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{4.649729in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.469738in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.470480in}}%
\pgfpathlineto{\pgfqpoint{4.647902in}{1.467403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511254in}{1.495345in}}%
\pgfpathlineto{\pgfqpoint{2.525917in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{1.507005in}}%
\pgfpathlineto{\pgfqpoint{2.466786in}{1.499670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749501in}{1.499384in}}%
\pgfpathlineto{\pgfqpoint{2.750205in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.500398in}}%
\pgfpathlineto{\pgfqpoint{2.746942in}{1.499670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240604in}{1.528860in}}%
\pgfpathlineto{\pgfqpoint{1.248177in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.535014in}}%
\pgfpathlineto{\pgfqpoint{1.233030in}{1.531937in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.234856in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.534272in}}%
\pgfpathlineto{\pgfqpoint{1.246351in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.529602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496645in}{1.500423in}}%
\pgfpathlineto{\pgfqpoint{4.572723in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.562849in}}%
\pgfpathlineto{\pgfqpoint{4.422976in}{1.531937in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.424803in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.562082in}}%
\pgfpathlineto{\pgfqpoint{4.570837in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.501204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464241in}{1.564024in}}%
\pgfpathlineto{\pgfqpoint{3.464864in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{1.564512in}}%
\pgfpathlineto{\pgfqpoint{3.463537in}{1.564204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067163in}{1.622619in}}%
\pgfpathlineto{\pgfqpoint{3.091034in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.634858in}}%
\pgfpathlineto{\pgfqpoint{3.026355in}{1.628739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655476in}{1.625662in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.626404in}}%
\pgfpathlineto{\pgfqpoint{4.649729in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.631074in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.631816in}}%
\pgfpathlineto{\pgfqpoint{4.647902in}{1.628739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796513in}{1.658884in}}%
\pgfpathlineto{\pgfqpoint{1.801736in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.663128in}}%
\pgfpathlineto{\pgfqpoint{1.791290in}{1.661006in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.793176in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.662362in}}%
\pgfpathlineto{\pgfqpoint{1.799850in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.659650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114176in}{1.657929in}}%
\pgfpathlineto{\pgfqpoint{2.121749in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{1.664083in}}%
\pgfpathlineto{\pgfqpoint{2.106602in}{1.661006in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.108428in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{1.663341in}}%
\pgfpathlineto{\pgfqpoint{2.119923in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{1.658671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781904in}{1.659362in}}%
\pgfpathlineto{\pgfqpoint{3.785950in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{1.661923in}}%
\pgfpathlineto{\pgfqpoint{3.779648in}{1.661006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417229in}{1.690196in}}%
\pgfpathlineto{\pgfqpoint{4.424803in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{4.424803in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.728618in}}%
\pgfpathlineto{\pgfqpoint{4.409655in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{4.409655in}{1.693273in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.411482in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{4.411482in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.727876in}}%
\pgfpathlineto{\pgfqpoint{4.422976in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{4.422976in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.690938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576060in}{1.690196in}}%
\pgfpathlineto{\pgfqpoint{4.583634in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.696350in}}%
\pgfpathlineto{\pgfqpoint{4.568486in}{1.693273in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.570313in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.695608in}}%
\pgfpathlineto{\pgfqpoint{4.581807in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.690938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431838in}{1.722463in}}%
\pgfpathlineto{\pgfqpoint{2.439412in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{2.439412in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{1.760885in}}%
\pgfpathlineto{\pgfqpoint{2.424264in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.424264in}{1.725540in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.426091in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{2.426091in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{1.760143in}}%
\pgfpathlineto{\pgfqpoint{2.437585in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.437585in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{1.723205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749501in}{1.722463in}}%
\pgfpathlineto{\pgfqpoint{2.757074in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.728618in}}%
\pgfpathlineto{\pgfqpoint{2.741927in}{1.725540in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.743753in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.727876in}}%
\pgfpathlineto{\pgfqpoint{2.755248in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.723205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193591in}{1.754730in}}%
\pgfpathlineto{\pgfqpoint{2.201165in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{1.760885in}}%
\pgfpathlineto{\pgfqpoint{2.186018in}{1.757808in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.187844in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{1.760143in}}%
\pgfpathlineto{\pgfqpoint{2.199338in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{1.755472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670085in}{1.754730in}}%
\pgfpathlineto{\pgfqpoint{2.677659in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.786998in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{1.786998in}}%
\pgfpathlineto{\pgfqpoint{2.836490in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{1.793152in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.793152in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{1.793152in}}%
\pgfpathlineto{\pgfqpoint{2.662511in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{2.662511in}{1.757808in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.664338in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.664338in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{1.792410in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.792410in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{1.792410in}}%
\pgfpathlineto{\pgfqpoint{2.834663in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{1.787740in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.787740in}}%
\pgfpathlineto{\pgfqpoint{2.675832in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{1.755472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496645in}{1.755685in}}%
\pgfpathlineto{\pgfqpoint{4.501868in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.759930in}}%
\pgfpathlineto{\pgfqpoint{4.491421in}{1.757808in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.493307in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.759163in}}%
\pgfpathlineto{\pgfqpoint{4.499982in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.756452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464241in}{1.786998in}}%
\pgfpathlineto{\pgfqpoint{3.471815in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{1.793152in}}%
\pgfpathlineto{\pgfqpoint{3.456668in}{1.790075in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.458494in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{1.792410in}}%
\pgfpathlineto{\pgfqpoint{3.469988in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{1.787740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417229in}{1.786998in}}%
\pgfpathlineto{\pgfqpoint{4.424803in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{4.424803in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.825419in}}%
\pgfpathlineto{\pgfqpoint{4.409655in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{4.409655in}{1.790075in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.411482in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{4.411482in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.824677in}}%
\pgfpathlineto{\pgfqpoint{4.422976in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{4.422976in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.787740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576060in}{1.786998in}}%
\pgfpathlineto{\pgfqpoint{4.583634in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.793152in}}%
\pgfpathlineto{\pgfqpoint{4.568486in}{1.790075in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.570313in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.792410in}}%
\pgfpathlineto{\pgfqpoint{4.581807in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.787740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908332in}{1.819265in}}%
\pgfpathlineto{\pgfqpoint{2.915906in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.825419in}}%
\pgfpathlineto{\pgfqpoint{2.900758in}{1.822342in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.902585in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.824677in}}%
\pgfpathlineto{\pgfqpoint{2.914079in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.820007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067163in}{1.819265in}}%
\pgfpathlineto{\pgfqpoint{3.074737in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.825419in}}%
\pgfpathlineto{\pgfqpoint{3.059589in}{1.822342in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.061416in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.824677in}}%
\pgfpathlineto{\pgfqpoint{3.072910in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.820007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781904in}{1.819265in}}%
\pgfpathlineto{\pgfqpoint{3.789477in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{1.825419in}}%
\pgfpathlineto{\pgfqpoint{3.774330in}{1.822342in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.776157in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{1.824677in}}%
\pgfpathlineto{\pgfqpoint{3.787651in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{1.820007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940735in}{1.819265in}}%
\pgfpathlineto{\pgfqpoint{3.948309in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.948309in}{1.854609in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{1.857686in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.857686in}}%
\pgfpathlineto{\pgfqpoint{3.853746in}{1.854609in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.851532in}}%
\pgfpathlineto{\pgfqpoint{3.933161in}{1.822342in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.934988in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.852274in}}%
\pgfpathlineto{\pgfqpoint{3.855572in}{1.854609in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.856944in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{1.856944in}}%
\pgfpathlineto{\pgfqpoint{3.946482in}{1.854609in}}%
\pgfpathlineto{\pgfqpoint{3.946482in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{1.820007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099566in}{1.819265in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.820220in}}%
\pgfpathlineto{\pgfqpoint{4.184205in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{4.186556in}{1.854609in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.857686in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{1.857686in}}%
\pgfpathlineto{\pgfqpoint{4.091993in}{1.854609in}}%
\pgfpathlineto{\pgfqpoint{4.091993in}{1.822342in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.093819in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{4.093819in}{1.854609in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{1.856944in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.856944in}}%
\pgfpathlineto{\pgfqpoint{4.184729in}{1.854609in}}%
\pgfpathlineto{\pgfqpoint{4.182319in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.820986in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{1.820007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384826in}{1.883799in}}%
\pgfpathlineto{\pgfqpoint{3.392399in}{1.886876in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{1.889954in}}%
\pgfpathlineto{\pgfqpoint{3.377252in}{1.886876in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.379079in}{1.886876in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{1.889211in}}%
\pgfpathlineto{\pgfqpoint{3.390573in}{1.886876in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{1.884541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543657in}{1.883799in}}%
\pgfpathlineto{\pgfqpoint{3.551231in}{1.886876in}}%
\pgfpathlineto{\pgfqpoint{3.551231in}{1.919144in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{1.922221in}}%
\pgfpathlineto{\pgfqpoint{3.536083in}{1.919144in}}%
\pgfpathlineto{\pgfqpoint{3.536083in}{1.886876in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.537910in}{1.886876in}}%
\pgfpathlineto{\pgfqpoint{3.537910in}{1.919144in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{1.921479in}}%
\pgfpathlineto{\pgfqpoint{3.549404in}{1.919144in}}%
\pgfpathlineto{\pgfqpoint{3.549404in}{1.886876in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{1.884541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623073in}{1.948334in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.948334in}}%
\pgfpathlineto{\pgfqpoint{3.710062in}{1.951411in}}%
\pgfpathlineto{\pgfqpoint{3.708235in}{1.951411in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.949076in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.949076in}}%
\pgfpathlineto{\pgfqpoint{3.617325in}{1.951411in}}%
\pgfpathlineto{\pgfqpoint{3.615499in}{1.951411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940735in}{1.948334in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{1.948334in}}%
\pgfpathlineto{\pgfqpoint{4.027724in}{1.951411in}}%
\pgfpathlineto{\pgfqpoint{4.025898in}{1.951411in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{1.949076in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{1.949076in}}%
\pgfpathlineto{\pgfqpoint{3.934988in}{1.951411in}}%
\pgfpathlineto{\pgfqpoint{3.933161in}{1.951411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.581699,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987748in}{0.533247in}}%
\pgfpathlineto{\pgfqpoint{2.991668in}{0.531654in}}%
\pgfpathlineto{\pgfqpoint{2.993495in}{0.531654in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{0.533989in}}%
\pgfpathlineto{\pgfqpoint{2.982000in}{0.531654in}}%
\pgfpathlineto{\pgfqpoint{2.983827in}{0.531654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.581699,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908332in}{0.593854in}}%
\pgfpathlineto{\pgfqpoint{2.914079in}{0.596189in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{0.598524in}}%
\pgfpathlineto{\pgfqpoint{2.902585in}{0.596189in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.904411in}{0.596189in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{0.597782in}}%
\pgfpathlineto{\pgfqpoint{2.912253in}{0.596189in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{0.594596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.581699,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352422in}{0.627100in}}%
\pgfpathlineto{\pgfqpoint{2.355759in}{0.628456in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{0.659367in}}%
\pgfpathlineto{\pgfqpoint{2.505507in}{0.628456in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{0.626121in}}%
\pgfpathlineto{\pgfqpoint{2.590669in}{0.627100in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{0.627703in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{0.627100in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{0.626121in}}%
\pgfpathlineto{\pgfqpoint{2.834663in}{0.628456in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{0.630791in}}%
\pgfpathlineto{\pgfqpoint{2.755248in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{0.690655in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{0.690655in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{0.690655in}}%
\pgfpathlineto{\pgfqpoint{3.065310in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{0.659970in}}%
\pgfpathlineto{\pgfqpoint{3.146579in}{0.658388in}}%
\pgfpathlineto{\pgfqpoint{3.152326in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{0.691634in}}%
\pgfpathlineto{\pgfqpoint{3.305410in}{0.690655in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{0.691634in}}%
\pgfpathlineto{\pgfqpoint{3.458494in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{0.658388in}}%
\pgfpathlineto{\pgfqpoint{3.469988in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{0.691634in}}%
\pgfpathlineto{\pgfqpoint{3.617325in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{0.658388in}}%
\pgfpathlineto{\pgfqpoint{3.628820in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.628820in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{0.695325in}}%
\pgfpathlineto{\pgfqpoint{3.549404in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{3.545510in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{3.613810in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{0.796733in}}%
\pgfpathlineto{\pgfqpoint{3.524353in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{3.504404in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{3.465526in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{0.724341in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{0.719138in}}%
\pgfpathlineto{\pgfqpoint{3.305410in}{0.721505in}}%
\pgfpathlineto{\pgfqpoint{3.296175in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{0.751514in}}%
\pgfpathlineto{\pgfqpoint{3.155813in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{3.146579in}{0.719138in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{0.712089in}}%
\pgfpathlineto{\pgfqpoint{3.034754in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{0.748188in}}%
\pgfpathlineto{\pgfqpoint{2.910588in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{0.724736in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{0.724736in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{0.715558in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{0.715921in}}%
\pgfpathlineto{\pgfqpoint{2.647105in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{2.590669in}{0.751405in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{0.747826in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{0.739496in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{0.755881in}}%
\pgfpathlineto{\pgfqpoint{2.350570in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{0.695325in}}%
\pgfpathlineto{\pgfqpoint{2.196928in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{0.757214in}}%
\pgfpathlineto{\pgfqpoint{2.343160in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{0.758046in}}%
\pgfpathlineto{\pgfqpoint{2.422604in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{0.813045in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{0.796733in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{0.802785in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{0.792127in}}%
\pgfpathlineto{\pgfqpoint{2.035524in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{2.034760in}{0.829902in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{0.852682in}}%
\pgfpathlineto{\pgfqpoint{1.953492in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{0.821306in}}%
\pgfpathlineto{\pgfqpoint{2.031423in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{2.029013in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{2.029013in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{2.034760in}{0.722922in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{0.723902in}}%
\pgfpathlineto{\pgfqpoint{2.187844in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{2.187844in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{0.658388in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{0.658388in}}%
\pgfpathlineto{\pgfqpoint{2.349085in}{0.628456in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.350972in}{0.628456in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{0.659130in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{0.659130in}}%
\pgfpathlineto{\pgfqpoint{2.189671in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{2.189671in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{0.724668in}}%
\pgfpathlineto{\pgfqpoint{2.034760in}{0.723664in}}%
\pgfpathlineto{\pgfqpoint{2.030839in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{2.030839in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{2.033309in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{2.034760in}{0.807809in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{0.791385in}}%
\pgfpathlineto{\pgfqpoint{2.192260in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{2.158520in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{0.743275in}}%
\pgfpathlineto{\pgfqpoint{2.195042in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{0.694583in}}%
\pgfpathlineto{\pgfqpoint{2.334887in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{0.678741in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{0.661313in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{0.692449in}}%
\pgfpathlineto{\pgfqpoint{2.514862in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{2.514862in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{2.590669in}{0.736625in}}%
\pgfpathlineto{\pgfqpoint{2.615205in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{0.702959in}}%
\pgfpathlineto{\pgfqpoint{2.745893in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{0.692401in}}%
\pgfpathlineto{\pgfqpoint{2.594590in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{2.666477in}{0.628456in}}%
\pgfpathlineto{\pgfqpoint{2.590669in}{0.627866in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{0.626863in}}%
\pgfpathlineto{\pgfqpoint{2.507333in}{0.628456in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{0.660134in}}%
\pgfpathlineto{\pgfqpoint{2.353873in}{0.628456in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{0.627866in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.673693in}{0.628456in}}%
\pgfpathlineto{\pgfqpoint{2.745580in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{0.692449in}}%
\pgfpathlineto{\pgfqpoint{2.753421in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{0.630049in}}%
\pgfpathlineto{\pgfqpoint{2.832837in}{0.628456in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{0.626863in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{0.627866in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.596417in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{0.691634in}}%
\pgfpathlineto{\pgfqpoint{2.743753in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{0.629209in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.068495in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{0.662189in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{0.691397in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{0.691397in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{0.691397in}}%
\pgfpathlineto{\pgfqpoint{2.750832in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{0.714647in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{0.714647in}}%
\pgfpathlineto{\pgfqpoint{2.954202in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{0.735226in}}%
\pgfpathlineto{\pgfqpoint{3.008184in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{0.701294in}}%
\pgfpathlineto{\pgfqpoint{3.146579in}{0.704358in}}%
\pgfpathlineto{\pgfqpoint{3.178117in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{0.743169in}}%
\pgfpathlineto{\pgfqpoint{3.273871in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{3.305410in}{0.712443in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{0.704358in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{0.706620in}}%
\pgfpathlineto{\pgfqpoint{3.490356in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{0.756984in}}%
\pgfpathlineto{\pgfqpoint{3.547578in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{0.694583in}}%
\pgfpathlineto{\pgfqpoint{3.626993in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{3.626993in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{0.659130in}}%
\pgfpathlineto{\pgfqpoint{3.619152in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{0.692401in}}%
\pgfpathlineto{\pgfqpoint{3.468162in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{0.659130in}}%
\pgfpathlineto{\pgfqpoint{3.460321in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{0.692401in}}%
\pgfpathlineto{\pgfqpoint{3.305410in}{0.691397in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{0.692401in}}%
\pgfpathlineto{\pgfqpoint{3.150499in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.146579in}{0.659130in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.353186in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{0.724505in}}%
\pgfpathlineto{\pgfqpoint{2.509401in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{0.662079in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.290542in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{0.805655in}}%
\pgfpathlineto{\pgfqpoint{2.400299in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{0.768135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.581699,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781904in}{0.690655in}}%
\pgfpathlineto{\pgfqpoint{3.787651in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{0.695325in}}%
\pgfpathlineto{\pgfqpoint{3.776157in}{0.692990in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.777983in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{0.694583in}}%
\pgfpathlineto{\pgfqpoint{3.785825in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{0.691397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.581699,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940735in}{0.691634in}}%
\pgfpathlineto{\pgfqpoint{3.944072in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{0.694346in}}%
\pgfpathlineto{\pgfqpoint{3.937398in}{0.692990in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.939284in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{0.693580in}}%
\pgfpathlineto{\pgfqpoint{3.942186in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{0.692401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.581699,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702488in}{0.723902in}}%
\pgfpathlineto{\pgfqpoint{3.705825in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{0.755190in}}%
\pgfpathlineto{\pgfqpoint{3.787651in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{3.787651in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{0.820703in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{0.819724in}}%
\pgfpathlineto{\pgfqpoint{3.946482in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{0.852970in}}%
\pgfpathlineto{\pgfqpoint{4.023488in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{4.022003in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{0.916525in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{0.916525in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{0.916525in}}%
\pgfpathlineto{\pgfqpoint{4.264145in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{0.921196in}}%
\pgfpathlineto{\pgfqpoint{4.184729in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{0.953463in}}%
\pgfpathlineto{\pgfqpoint{4.173235in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{0.921196in}}%
\pgfpathlineto{\pgfqpoint{4.022003in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{0.981751in}}%
\pgfpathlineto{\pgfqpoint{3.988173in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{0.931853in}}%
\pgfpathlineto{\pgfqpoint{3.865366in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{3.908757in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{3.865366in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{0.853410in}}%
\pgfpathlineto{\pgfqpoint{3.852057in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{0.862170in}}%
\pgfpathlineto{\pgfqpoint{3.766429in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{3.711751in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{0.821537in}}%
\pgfpathlineto{\pgfqpoint{3.624357in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{3.699151in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{3.699151in}{0.725257in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.701037in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{3.701037in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{3.649188in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{0.811448in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{0.814934in}}%
\pgfpathlineto{\pgfqpoint{3.785825in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{3.785825in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{0.755932in}}%
\pgfpathlineto{\pgfqpoint{3.703939in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{0.724668in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.816975in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{0.835689in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{0.853785in}}%
\pgfpathlineto{\pgfqpoint{3.944656in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{0.820466in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{0.821470in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.944343in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{0.885127in}}%
\pgfpathlineto{\pgfqpoint{4.021602in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{0.853737in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.944343in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{0.949662in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{0.920454in}}%
\pgfpathlineto{\pgfqpoint{4.175061in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{0.952721in}}%
\pgfpathlineto{\pgfqpoint{4.182903in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{0.920454in}}%
\pgfpathlineto{\pgfqpoint{4.262318in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{0.917268in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{0.917268in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{0.917268in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{0.888059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.581699,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796513in}{0.756169in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{0.756169in}}%
\pgfpathlineto{\pgfqpoint{1.879266in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{1.879266in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{0.791148in}}%
\pgfpathlineto{\pgfqpoint{1.872592in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{0.758881in}}%
\pgfpathlineto{\pgfqpoint{1.793176in}{0.757525in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.795062in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{0.758114in}}%
\pgfpathlineto{\pgfqpoint{1.874478in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{0.790381in}}%
\pgfpathlineto{\pgfqpoint{1.877379in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{1.877379in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{0.756935in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{0.756935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.581699,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384826in}{0.731377in}}%
\pgfpathlineto{\pgfqpoint{3.435826in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{0.776624in}}%
\pgfpathlineto{\pgfqpoint{3.337820in}{0.757525in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.364390in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{0.765828in}}%
\pgfpathlineto{\pgfqpoint{3.406998in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{0.746157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.581699,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020151in}{0.755190in}}%
\pgfpathlineto{\pgfqpoint{4.025898in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{4.025898in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{0.792127in}}%
\pgfpathlineto{\pgfqpoint{4.014404in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{4.014404in}{0.757525in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.016230in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{4.016230in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{0.791385in}}%
\pgfpathlineto{\pgfqpoint{4.024071in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{4.024071in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{0.755932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.581699,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717097in}{0.789039in}}%
\pgfpathlineto{\pgfqpoint{1.718950in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{0.790545in}}%
\pgfpathlineto{\pgfqpoint{1.715245in}{0.789792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.581699,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796513in}{0.819724in}}%
\pgfpathlineto{\pgfqpoint{1.802260in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{0.824394in}}%
\pgfpathlineto{\pgfqpoint{1.790766in}{0.822059in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.792592in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{0.823652in}}%
\pgfpathlineto{\pgfqpoint{1.800434in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{0.820466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.581699,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478851in}{0.851991in}}%
\pgfpathlineto{\pgfqpoint{1.484598in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.856661in}}%
\pgfpathlineto{\pgfqpoint{1.473103in}{0.854326in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.474930in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.855919in}}%
\pgfpathlineto{\pgfqpoint{1.482771in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.852733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.581699,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875929in}{0.851991in}}%
\pgfpathlineto{\pgfqpoint{1.954060in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{0.855243in}}%
\pgfpathlineto{\pgfqpoint{2.006344in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{2.034760in}{0.902912in}}%
\pgfpathlineto{\pgfqpoint{2.059753in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{2.034760in}{0.930900in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{0.926704in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{0.947364in}}%
\pgfpathlineto{\pgfqpoint{1.871882in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{0.954891in}}%
\pgfpathlineto{\pgfqpoint{1.890178in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{1.011899in}}%
\pgfpathlineto{\pgfqpoint{1.837321in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{0.973696in}}%
\pgfpathlineto{\pgfqpoint{1.781452in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{1.014746in}}%
\pgfpathlineto{\pgfqpoint{1.714842in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{1.017306in}}%
\pgfpathlineto{\pgfqpoint{1.744870in}{1.047929in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{1.066392in}}%
\pgfpathlineto{\pgfqpoint{1.702303in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{1.683121in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.143087in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.113820in}}%
\pgfpathlineto{\pgfqpoint{1.482188in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.175642in}}%
\pgfpathlineto{\pgfqpoint{1.622621in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{1.618738in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.220811in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{1.213029in}}%
\pgfpathlineto{\pgfqpoint{1.732572in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{1.731346in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{1.762537in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.326968in}}%
\pgfpathlineto{\pgfqpoint{1.813597in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{1.841952in}{1.370601in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.384840in}}%
\pgfpathlineto{\pgfqpoint{1.752142in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{1.787278in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{1.774328in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{1.772642in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{1.718950in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.561869in}}%
\pgfpathlineto{\pgfqpoint{1.872592in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{1.805748in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{1.471155in}}%
\pgfpathlineto{\pgfqpoint{1.916736in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{1.457704in}}%
\pgfpathlineto{\pgfqpoint{1.820384in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{1.422143in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{1.428194in}}%
\pgfpathlineto{\pgfqpoint{1.972429in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{1.983317in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{2.034760in}{1.481208in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{1.492729in}}%
\pgfpathlineto{\pgfqpoint{2.142149in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{1.520572in}}%
\pgfpathlineto{\pgfqpoint{2.210675in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{1.557263in}}%
\pgfpathlineto{\pgfqpoint{2.343160in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{2.274859in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{1.627095in}}%
\pgfpathlineto{\pgfqpoint{2.271723in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{1.631074in}}%
\pgfpathlineto{\pgfqpoint{2.187844in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{1.597828in}}%
\pgfpathlineto{\pgfqpoint{2.110839in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{2.034760in}{1.564957in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{1.564957in}}%
\pgfpathlineto{\pgfqpoint{1.877781in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{1.881676in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{1.631074in}}%
\pgfpathlineto{\pgfqpoint{1.870182in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.598807in}}%
\pgfpathlineto{\pgfqpoint{1.722845in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{1.631074in}}%
\pgfpathlineto{\pgfqpoint{1.643429in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.663341in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.663341in}}%
\pgfpathlineto{\pgfqpoint{1.552519in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.658671in}}%
\pgfpathlineto{\pgfqpoint{1.631935in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{1.634345in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.565560in}}%
\pgfpathlineto{\pgfqpoint{1.554929in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.562849in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.561869in}}%
\pgfpathlineto{\pgfqpoint{1.715245in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.500423in}}%
\pgfpathlineto{\pgfqpoint{1.635829in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.469047in}}%
\pgfpathlineto{\pgfqpoint{1.638966in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{1.711350in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.403621in}}%
\pgfpathlineto{\pgfqpoint{1.561603in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{1.635426in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.468759in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.469738in}}%
\pgfpathlineto{\pgfqpoint{1.405182in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.502005in}}%
\pgfpathlineto{\pgfqpoint{1.393688in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{1.396098in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.437471in}}%
\pgfpathlineto{\pgfqpoint{1.314272in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{1.316682in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.401513in}}%
\pgfpathlineto{\pgfqpoint{1.323356in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.432801in}}%
\pgfpathlineto{\pgfqpoint{1.478087in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{1.473103in}{1.370601in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.339690in}}%
\pgfpathlineto{\pgfqpoint{1.396098in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.308402in}}%
\pgfpathlineto{\pgfqpoint{1.314272in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.303732in}}%
\pgfpathlineto{\pgfqpoint{1.393688in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.243868in}}%
\pgfpathlineto{\pgfqpoint{1.314272in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{1.316682in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.207909in}}%
\pgfpathlineto{\pgfqpoint{1.323356in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.240780in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.240177in}}%
\pgfpathlineto{\pgfqpoint{1.552519in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.178354in}}%
\pgfpathlineto{\pgfqpoint{1.475513in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.147066in}}%
\pgfpathlineto{\pgfqpoint{1.393688in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.114799in}}%
\pgfpathlineto{\pgfqpoint{1.314272in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.110129in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.111711in}}%
\pgfpathlineto{\pgfqpoint{1.475513in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.078841in}}%
\pgfpathlineto{\pgfqpoint{1.554929in}{1.047929in}}%
\pgfpathlineto{\pgfqpoint{1.556414in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.014909in}}%
\pgfpathlineto{\pgfqpoint{1.631935in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{0.951881in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.953463in}}%
\pgfpathlineto{\pgfqpoint{1.473103in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{1.473103in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.916525in}}%
\pgfpathlineto{\pgfqpoint{1.484598in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{0.950375in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{0.949772in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{0.949772in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{0.920505in}}%
\pgfpathlineto{\pgfqpoint{1.805776in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{0.917217in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{0.887949in}}%
\pgfpathlineto{\pgfqpoint{1.713760in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{0.885238in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{0.885841in}}%
\pgfpathlineto{\pgfqpoint{1.852058in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{0.903174in}}%
\pgfpathlineto{\pgfqpoint{1.890990in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{0.882841in}}%
\pgfpathlineto{\pgfqpoint{1.870182in}{0.854326in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.872008in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{0.873779in}}%
\pgfpathlineto{\pgfqpoint{1.927366in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{0.904611in}}%
\pgfpathlineto{\pgfqpoint{1.977517in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{0.872964in}}%
\pgfpathlineto{\pgfqpoint{1.929229in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{0.852733in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.715647in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{0.887183in}}%
\pgfpathlineto{\pgfqpoint{1.792905in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{0.886004in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.474930in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{1.474930in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.952721in}}%
\pgfpathlineto{\pgfqpoint{1.556935in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{1.482771in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.917268in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.561874in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{1.633761in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{1.561874in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.017128in}}%
\pgfpathlineto{\pgfqpoint{1.556815in}{1.047929in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.079607in}}%
\pgfpathlineto{\pgfqpoint{1.477400in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.110998in}}%
\pgfpathlineto{\pgfqpoint{1.482458in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.113053in}}%
\pgfpathlineto{\pgfqpoint{1.634074in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.111923in}}%
\pgfpathlineto{\pgfqpoint{1.681766in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.055054in}}%
\pgfpathlineto{\pgfqpoint{1.602611in}{1.047929in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.033680in}}%
\pgfpathlineto{\pgfqpoint{1.671227in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{0.997025in}}%
\pgfpathlineto{\pgfqpoint{1.745076in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{1.792905in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{0.950538in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{0.950538in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.316099in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.114057in}}%
\pgfpathlineto{\pgfqpoint{1.398103in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.110871in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.395514in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.146324in}}%
\pgfpathlineto{\pgfqpoint{1.477400in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.177588in}}%
\pgfpathlineto{\pgfqpoint{1.554345in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.240943in}}%
\pgfpathlineto{\pgfqpoint{1.403043in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.242074in}}%
\pgfpathlineto{\pgfqpoint{1.395514in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.304474in}}%
\pgfpathlineto{\pgfqpoint{1.316099in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.307660in}}%
\pgfpathlineto{\pgfqpoint{1.397984in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.338924in}}%
\pgfpathlineto{\pgfqpoint{1.474930in}{1.370601in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.395744in}}%
\pgfpathlineto{\pgfqpoint{1.540731in}{1.370601in}}%
\pgfpathlineto{\pgfqpoint{1.523195in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.337745in}}%
\pgfpathlineto{\pgfqpoint{1.400886in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.274389in}}%
\pgfpathlineto{\pgfqpoint{1.554345in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.331209in}}%
\pgfpathlineto{\pgfqpoint{1.593337in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.351964in}}%
\pgfpathlineto{\pgfqpoint{1.713489in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.307533in}}%
\pgfpathlineto{\pgfqpoint{1.636350in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.305526in}}%
\pgfpathlineto{\pgfqpoint{1.699562in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{1.682026in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.232524in}}%
\pgfpathlineto{\pgfqpoint{1.599520in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{1.586245in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.176409in}}%
\pgfpathlineto{\pgfqpoint{1.480301in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.113930in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.113005in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.318568in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{1.316099in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.243126in}}%
\pgfpathlineto{\pgfqpoint{1.398103in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{1.321470in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.208676in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.402772in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.336978in}}%
\pgfpathlineto{\pgfqpoint{1.552519in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.275156in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.628419in}{1.370601in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.372245in}}%
\pgfpathlineto{\pgfqpoint{1.646945in}{1.370601in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.369685in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.318568in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{1.316099in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.436729in}}%
\pgfpathlineto{\pgfqpoint{1.397984in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{1.395514in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.501263in}}%
\pgfpathlineto{\pgfqpoint{1.403356in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.468996in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.467992in}}%
\pgfpathlineto{\pgfqpoint{1.591812in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{1.559717in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.404334in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.409993in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.433543in}}%
\pgfpathlineto{\pgfqpoint{1.321470in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.402279in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.713177in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{1.663797in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{1.499129in}}%
\pgfpathlineto{\pgfqpoint{1.756139in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{1.764974in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{1.403410in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.828052in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{1.874478in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.562611in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{1.532478in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.562611in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.563615in}}%
\pgfpathlineto{\pgfqpoint{1.556815in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.564794in}}%
\pgfpathlineto{\pgfqpoint{1.636231in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{1.633761in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.659413in}}%
\pgfpathlineto{\pgfqpoint{1.554345in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.662599in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.662599in}}%
\pgfpathlineto{\pgfqpoint{1.641602in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{1.630332in}}%
\pgfpathlineto{\pgfqpoint{1.721018in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{1.597013in}}%
\pgfpathlineto{\pgfqpoint{1.713489in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{1.595931in}}%
\pgfpathlineto{\pgfqpoint{1.718429in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.598065in}}%
\pgfpathlineto{\pgfqpoint{1.874597in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{1.595006in}}%
\pgfpathlineto{\pgfqpoint{1.951736in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{1.920273in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{1.954013in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{1.480217in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.052295in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{2.036092in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{2.112725in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{1.597061in}}%
\pgfpathlineto{\pgfqpoint{2.189671in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{1.630332in}}%
\pgfpathlineto{\pgfqpoint{2.246892in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{2.269399in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{2.255471in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{1.539062in}}%
\pgfpathlineto{\pgfqpoint{2.176056in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{1.506795in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.872008in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{1.630332in}}%
\pgfpathlineto{\pgfqpoint{1.879849in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{1.597013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.581699,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114176in}{0.854016in}}%
\pgfpathlineto{\pgfqpoint{2.136760in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{0.861268in}}%
\pgfpathlineto{\pgfqpoint{2.094872in}{0.854326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.581699,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417229in}{0.884258in}}%
\pgfpathlineto{\pgfqpoint{4.422976in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{0.888929in}}%
\pgfpathlineto{\pgfqpoint{4.411482in}{0.886593in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.413308in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{0.888186in}}%
\pgfpathlineto{\pgfqpoint{4.421150in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{0.885000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.581699,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258398in}{0.981060in}}%
\pgfpathlineto{\pgfqpoint{4.264145in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{4.264145in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{4.261735in}{1.047929in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.049285in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.078553in}}%
\pgfpathlineto{\pgfqpoint{4.151210in}{1.047929in}}%
\pgfpathlineto{\pgfqpoint{4.100851in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{4.252650in}{0.983395in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.254477in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.014069in}}%
\pgfpathlineto{\pgfqpoint{4.125681in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.047388in}}%
\pgfpathlineto{\pgfqpoint{4.182590in}{1.047929in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.048519in}}%
\pgfpathlineto{\pgfqpoint{4.259848in}{1.047929in}}%
\pgfpathlineto{\pgfqpoint{4.262318in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{4.262318in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{0.981802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.581699,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417229in}{1.014306in}}%
\pgfpathlineto{\pgfqpoint{4.420566in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.017018in}}%
\pgfpathlineto{\pgfqpoint{4.413892in}{1.015662in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.415778in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.016252in}}%
\pgfpathlineto{\pgfqpoint{4.418680in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.015073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.581699,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020151in}{1.017306in}}%
\pgfpathlineto{\pgfqpoint{4.047923in}{1.047929in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{1.059213in}}%
\pgfpathlineto{\pgfqpoint{4.000827in}{1.047929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.581699,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337813in}{1.077861in}}%
\pgfpathlineto{\pgfqpoint{4.343560in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.110129in}}%
\pgfpathlineto{\pgfqpoint{4.422976in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.142396in}}%
\pgfpathlineto{\pgfqpoint{4.502392in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.174663in}}%
\pgfpathlineto{\pgfqpoint{4.581807in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.179333in}}%
\pgfpathlineto{\pgfqpoint{4.502392in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.240177in}}%
\pgfpathlineto{\pgfqpoint{4.579397in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{4.581807in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{4.581807in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{4.581807in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{4.581807in}{1.370601in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.372936in}}%
\pgfpathlineto{\pgfqpoint{4.502392in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.432801in}}%
\pgfpathlineto{\pgfqpoint{4.581807in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.437471in}}%
\pgfpathlineto{\pgfqpoint{4.498497in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.498314in}}%
\pgfpathlineto{\pgfqpoint{4.579397in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.529602in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.530344in}}%
\pgfpathlineto{\pgfqpoint{4.577511in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.499081in}}%
\pgfpathlineto{\pgfqpoint{4.500252in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{4.574609in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.563615in}}%
\pgfpathlineto{\pgfqpoint{4.421150in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{4.493037in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.481652in}}%
\pgfpathlineto{\pgfqpoint{4.395057in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.522928in}}%
\pgfpathlineto{\pgfqpoint{4.293469in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{4.262006in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{4.293469in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.597061in}}%
\pgfpathlineto{\pgfqpoint{4.382158in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.589347in}}%
\pgfpathlineto{\pgfqpoint{4.434764in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.598065in}}%
\pgfpathlineto{\pgfqpoint{4.500565in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.565797in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.565797in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.566540in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.566540in}}%
\pgfpathlineto{\pgfqpoint{4.502392in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.598807in}}%
\pgfpathlineto{\pgfqpoint{4.420566in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.630095in}}%
\pgfpathlineto{\pgfqpoint{4.413892in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.597828in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.596782in}}%
\pgfpathlineto{\pgfqpoint{4.239094in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{4.212958in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{4.242923in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.522761in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.511216in}}%
\pgfpathlineto{\pgfqpoint{4.366229in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{4.402980in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{4.400145in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.406632in}}%
\pgfpathlineto{\pgfqpoint{4.418513in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{4.418513in}{1.370601in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.370079in}}%
\pgfpathlineto{\pgfqpoint{4.347048in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{4.352607in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.285165in}}%
\pgfpathlineto{\pgfqpoint{4.323564in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{4.309840in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{4.262444in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.208513in}}%
\pgfpathlineto{\pgfqpoint{4.415376in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{4.411482in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.113820in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.135717in}}%
\pgfpathlineto{\pgfqpoint{4.193776in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.110129in}}%
\pgfpathlineto{\pgfqpoint{4.332066in}{1.080197in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.333893in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.110871in}}%
\pgfpathlineto{\pgfqpoint{4.214313in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.128327in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.113053in}}%
\pgfpathlineto{\pgfqpoint{4.413308in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.176457in}}%
\pgfpathlineto{\pgfqpoint{4.420837in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.178464in}}%
\pgfpathlineto{\pgfqpoint{4.341421in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.227283in}}%
\pgfpathlineto{\pgfqpoint{4.452300in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.242122in}}%
\pgfpathlineto{\pgfqpoint{4.572139in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{4.572139in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{4.522759in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.348945in}}%
\pgfpathlineto{\pgfqpoint{4.470530in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{4.421150in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{4.418680in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.255782in}}%
\pgfpathlineto{\pgfqpoint{4.372884in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{4.373145in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{4.369352in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.359991in}}%
\pgfpathlineto{\pgfqpoint{4.443344in}{1.370601in}}%
\pgfpathlineto{\pgfqpoint{4.443344in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.428011in}}%
\pgfpathlineto{\pgfqpoint{4.500565in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.372194in}}%
\pgfpathlineto{\pgfqpoint{4.579981in}{1.370601in}}%
\pgfpathlineto{\pgfqpoint{4.579981in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{4.579981in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{4.579981in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{4.577511in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.240943in}}%
\pgfpathlineto{\pgfqpoint{4.500565in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.178591in}}%
\pgfpathlineto{\pgfqpoint{4.579981in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.175405in}}%
\pgfpathlineto{\pgfqpoint{4.500565in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.143138in}}%
\pgfpathlineto{\pgfqpoint{4.421150in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.110871in}}%
\pgfpathlineto{\pgfqpoint{4.341734in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.078604in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.420566in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{4.422976in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{4.495360in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.338856in}}%
\pgfpathlineto{\pgfqpoint{4.497929in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{4.570313in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{4.570313in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.242888in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.514180in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.436729in}}%
\pgfpathlineto{\pgfqpoint{4.579981in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.433543in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.422976in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.562849in}}%
\pgfpathlineto{\pgfqpoint{4.572723in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.500423in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.415778in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.629328in}}%
\pgfpathlineto{\pgfqpoint{4.418680in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.610721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.581699,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166935in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.114799in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.114057in}}%
\pgfpathlineto{\pgfqpoint{1.165109in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.110871in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.110129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.581699,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240604in}{1.142396in}}%
\pgfpathlineto{\pgfqpoint{1.246351in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.147066in}}%
\pgfpathlineto{\pgfqpoint{1.234856in}{1.144731in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.236683in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.146324in}}%
\pgfpathlineto{\pgfqpoint{1.244524in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.143138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.581699,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258398in}{1.162759in}}%
\pgfpathlineto{\pgfqpoint{4.260250in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.207621in}}%
\pgfpathlineto{\pgfqpoint{4.219145in}{1.176998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.581699,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166935in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.243868in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.243126in}}%
\pgfpathlineto{\pgfqpoint{1.165109in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.239940in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.239197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.581699,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240604in}{1.337581in}}%
\pgfpathlineto{\pgfqpoint{1.242456in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.339087in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.339690in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.338924in}}%
\pgfpathlineto{\pgfqpoint{1.236996in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.337745in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.336978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.581699,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166935in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.405204in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.404461in}}%
\pgfpathlineto{\pgfqpoint{1.165109in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.401275in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.400533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.581699,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655476in}{1.401513in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.402279in}}%
\pgfpathlineto{\pgfqpoint{4.654025in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.403458in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.404224in}}%
\pgfpathlineto{\pgfqpoint{4.652139in}{1.402868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.581699,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240604in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{1.246351in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.469738in}}%
\pgfpathlineto{\pgfqpoint{1.234856in}{1.467403in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.236683in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.468996in}}%
\pgfpathlineto{\pgfqpoint{1.244524in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.465810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.581699,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655476in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.465810in}}%
\pgfpathlineto{\pgfqpoint{4.651555in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.468996in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.469738in}}%
\pgfpathlineto{\pgfqpoint{4.649729in}{1.467403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.581699,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240604in}{1.529602in}}%
\pgfpathlineto{\pgfqpoint{1.246351in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.534272in}}%
\pgfpathlineto{\pgfqpoint{1.234856in}{1.531937in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.236683in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.533530in}}%
\pgfpathlineto{\pgfqpoint{1.244524in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.530344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.581699,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431838in}{1.541636in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{1.558808in}}%
\pgfpathlineto{\pgfqpoint{2.590669in}{1.542897in}}%
\pgfpathlineto{\pgfqpoint{2.668801in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{1.564726in}}%
\pgfpathlineto{\pgfqpoint{2.740266in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.602591in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{1.600235in}}%
\pgfpathlineto{\pgfqpoint{2.838179in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.587296in}}%
\pgfpathlineto{\pgfqpoint{2.925416in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{1.621797in}}%
\pgfpathlineto{\pgfqpoint{3.023234in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.575750in}}%
\pgfpathlineto{\pgfqpoint{3.144323in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{3.146579in}{1.598116in}}%
\pgfpathlineto{\pgfqpoint{3.155842in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{1.591075in}}%
\pgfpathlineto{\pgfqpoint{3.245298in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{3.305410in}{1.620896in}}%
\pgfpathlineto{\pgfqpoint{3.327994in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{3.333383in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{1.674811in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{1.679034in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{1.670343in}}%
\pgfpathlineto{\pgfqpoint{3.595100in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.651830in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.638076in}}%
\pgfpathlineto{\pgfqpoint{3.736465in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{1.617455in}}%
\pgfpathlineto{\pgfqpoint{3.827343in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.642544in}}%
\pgfpathlineto{\pgfqpoint{3.900573in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{1.668703in}}%
\pgfpathlineto{\pgfqpoint{3.980898in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{1.645057in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{1.638438in}}%
\pgfpathlineto{\pgfqpoint{4.123437in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.614500in}}%
\pgfpathlineto{\pgfqpoint{4.180835in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.659362in}}%
\pgfpathlineto{\pgfqpoint{4.174936in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.662650in}}%
\pgfpathlineto{\pgfqpoint{4.180835in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.723205in}}%
\pgfpathlineto{\pgfqpoint{4.264145in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.755472in}}%
\pgfpathlineto{\pgfqpoint{4.343560in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.760143in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.760143in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.760143in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{1.760143in}}%
\pgfpathlineto{\pgfqpoint{4.093819in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{4.093819in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{1.694026in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{1.695608in}}%
\pgfpathlineto{\pgfqpoint{3.867067in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.867067in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.864656in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.791431in}}%
\pgfpathlineto{\pgfqpoint{3.857982in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{1.760143in}}%
\pgfpathlineto{\pgfqpoint{3.708235in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.792410in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.792410in}}%
\pgfpathlineto{\pgfqpoint{3.617325in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.787740in}}%
\pgfpathlineto{\pgfqpoint{3.696741in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.755472in}}%
\pgfpathlineto{\pgfqpoint{3.780051in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.693584in}}%
\pgfpathlineto{\pgfqpoint{3.679904in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.670182in}}%
\pgfpathlineto{\pgfqpoint{3.594657in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.700970in}}%
\pgfpathlineto{\pgfqpoint{3.628820in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.727876in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{1.727876in}}%
\pgfpathlineto{\pgfqpoint{3.537910in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{1.694026in}}%
\pgfpathlineto{\pgfqpoint{3.388163in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.390573in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{1.760143in}}%
\pgfpathlineto{\pgfqpoint{3.311157in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.305410in}{1.792410in}}%
\pgfpathlineto{\pgfqpoint{3.299663in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.299663in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{1.726896in}}%
\pgfpathlineto{\pgfqpoint{3.222657in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{1.724185in}}%
\pgfpathlineto{\pgfqpoint{3.299663in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.304646in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{1.629492in}}%
\pgfpathlineto{\pgfqpoint{3.149916in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{3.152326in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.146579in}{1.695608in}}%
\pgfpathlineto{\pgfqpoint{3.140832in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.662362in}}%
\pgfpathlineto{\pgfqpoint{2.991085in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.723205in}}%
\pgfpathlineto{\pgfqpoint{3.072910in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.070500in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.759163in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{1.759163in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.760143in}}%
\pgfpathlineto{\pgfqpoint{2.902585in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.902585in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.723205in}}%
\pgfpathlineto{\pgfqpoint{2.984410in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.663341in}}%
\pgfpathlineto{\pgfqpoint{2.830769in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{1.694026in}}%
\pgfpathlineto{\pgfqpoint{2.827064in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.662362in}}%
\pgfpathlineto{\pgfqpoint{2.673422in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{1.694629in}}%
\pgfpathlineto{\pgfqpoint{2.666748in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.590669in}{1.662362in}}%
\pgfpathlineto{\pgfqpoint{2.517001in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{1.695608in}}%
\pgfpathlineto{\pgfqpoint{2.505507in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{1.662362in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{1.663341in}}%
\pgfpathlineto{\pgfqpoint{2.346675in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{2.275263in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{1.627383in}}%
\pgfpathlineto{\pgfqpoint{2.426091in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{2.356469in}{1.564204in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.528789in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{1.571329in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{1.564745in}}%
\pgfpathlineto{\pgfqpoint{2.427917in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{1.628149in}}%
\pgfpathlineto{\pgfqpoint{2.318877in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{2.348502in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{1.662599in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{1.661595in}}%
\pgfpathlineto{\pgfqpoint{2.476183in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{1.646756in}}%
\pgfpathlineto{\pgfqpoint{2.546325in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{2.590669in}{1.661595in}}%
\pgfpathlineto{\pgfqpoint{2.668634in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{1.693863in}}%
\pgfpathlineto{\pgfqpoint{2.671536in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.661595in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{1.692732in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.662599in}}%
\pgfpathlineto{\pgfqpoint{2.986297in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.723947in}}%
\pgfpathlineto{\pgfqpoint{2.904411in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{2.904411in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.759401in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{1.758397in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.758397in}}%
\pgfpathlineto{\pgfqpoint{3.068614in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.071084in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.723947in}}%
\pgfpathlineto{\pgfqpoint{2.989198in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.661595in}}%
\pgfpathlineto{\pgfqpoint{3.142658in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.146579in}{1.694866in}}%
\pgfpathlineto{\pgfqpoint{3.150499in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.148030in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{3.146579in}{1.630205in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.649638in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{1.635864in}}%
\pgfpathlineto{\pgfqpoint{2.952677in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.610721in}}%
\pgfpathlineto{\pgfqpoint{2.863987in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{1.635864in}}%
\pgfpathlineto{\pgfqpoint{2.793845in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.617371in}}%
\pgfpathlineto{\pgfqpoint{2.717962in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{1.574815in}}%
\pgfpathlineto{\pgfqpoint{2.643970in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{2.590669in}{1.549669in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.048065in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.607839in}}%
\pgfpathlineto{\pgfqpoint{3.100709in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.587463in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.026355in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.634858in}}%
\pgfpathlineto{\pgfqpoint{3.091034in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.622619in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.658144in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.679024in}}%
\pgfpathlineto{\pgfqpoint{3.736034in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.651037in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.779648in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{1.661923in}}%
\pgfpathlineto{\pgfqpoint{3.785950in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{1.659362in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.507333in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{1.694866in}}%
\pgfpathlineto{\pgfqpoint{2.515174in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{1.668131in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.301489in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{1.724951in}}%
\pgfpathlineto{\pgfqpoint{3.224544in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{1.726130in}}%
\pgfpathlineto{\pgfqpoint{3.301489in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.301489in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.305410in}{1.791668in}}%
\pgfpathlineto{\pgfqpoint{3.309331in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{1.759401in}}%
\pgfpathlineto{\pgfqpoint{3.388746in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.386276in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{1.694739in}}%
\pgfpathlineto{\pgfqpoint{3.383494in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.305410in}{1.668131in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.467849in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.539736in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{1.727133in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.727133in}}%
\pgfpathlineto{\pgfqpoint{3.626993in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.708779in}}%
\pgfpathlineto{\pgfqpoint{3.565829in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{1.683304in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.737559in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{1.724074in}}%
\pgfpathlineto{\pgfqpoint{3.783235in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{1.726081in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.756215in}}%
\pgfpathlineto{\pgfqpoint{3.698568in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.788482in}}%
\pgfpathlineto{\pgfqpoint{3.619152in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.791668in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.791668in}}%
\pgfpathlineto{\pgfqpoint{3.706409in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{1.759401in}}%
\pgfpathlineto{\pgfqpoint{3.859869in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.790664in}}%
\pgfpathlineto{\pgfqpoint{3.862770in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.865240in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.865240in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.700398in}}%
\pgfpathlineto{\pgfqpoint{3.826248in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{1.679643in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.878855in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{1.694866in}}%
\pgfpathlineto{\pgfqpoint{4.018819in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{1.676512in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.021482in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{4.095646in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{4.095646in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{1.759401in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.759401in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.759401in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.759401in}}%
\pgfpathlineto{\pgfqpoint{4.341734in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.756215in}}%
\pgfpathlineto{\pgfqpoint{4.262318in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.723947in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.693814in}}%
\pgfpathlineto{\pgfqpoint{4.177650in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{1.661547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.581699,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590669in}{1.589347in}}%
\pgfpathlineto{\pgfqpoint{2.608205in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{2.590669in}{1.610721in}}%
\pgfpathlineto{\pgfqpoint{2.573134in}{1.596472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.581699,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861319in}{1.591075in}}%
\pgfpathlineto{\pgfqpoint{3.876794in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.607837in}}%
\pgfpathlineto{\pgfqpoint{3.847070in}{1.596472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.581699,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099566in}{1.591884in}}%
\pgfpathlineto{\pgfqpoint{4.118870in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{1.612158in}}%
\pgfpathlineto{\pgfqpoint{4.087071in}{1.596472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.581699,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655476in}{1.626404in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.627146in}}%
\pgfpathlineto{\pgfqpoint{4.651555in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.630332in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.631074in}}%
\pgfpathlineto{\pgfqpoint{4.649729in}{1.628739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.581699,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796513in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{1.799850in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.662362in}}%
\pgfpathlineto{\pgfqpoint{1.793176in}{1.661006in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.795062in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.661595in}}%
\pgfpathlineto{\pgfqpoint{1.797964in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.660417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.581699,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114176in}{1.658671in}}%
\pgfpathlineto{\pgfqpoint{2.119923in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{1.663341in}}%
\pgfpathlineto{\pgfqpoint{2.108428in}{1.661006in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.110255in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{1.662599in}}%
\pgfpathlineto{\pgfqpoint{2.118096in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{1.659413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.581699,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258398in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{4.261735in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.662362in}}%
\pgfpathlineto{\pgfqpoint{4.181238in}{1.661006in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.224852in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.661595in}}%
\pgfpathlineto{\pgfqpoint{4.259848in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.660417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.581699,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417229in}{1.690938in}}%
\pgfpathlineto{\pgfqpoint{4.422976in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{4.422976in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.727876in}}%
\pgfpathlineto{\pgfqpoint{4.411482in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{4.411482in}{1.693273in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.413308in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{4.413308in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.727133in}}%
\pgfpathlineto{\pgfqpoint{4.421150in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{4.421150in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.691680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.581699,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576060in}{1.690938in}}%
\pgfpathlineto{\pgfqpoint{4.581807in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.695608in}}%
\pgfpathlineto{\pgfqpoint{4.570313in}{1.693273in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.572139in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.694866in}}%
\pgfpathlineto{\pgfqpoint{4.579981in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.691680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.581699,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431838in}{1.723205in}}%
\pgfpathlineto{\pgfqpoint{2.437585in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{2.437585in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{1.760143in}}%
\pgfpathlineto{\pgfqpoint{2.426091in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.426091in}{1.725540in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.427917in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{2.427917in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{1.759401in}}%
\pgfpathlineto{\pgfqpoint{2.435759in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.435759in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{1.723947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.581699,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749501in}{1.723205in}}%
\pgfpathlineto{\pgfqpoint{2.755248in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.727876in}}%
\pgfpathlineto{\pgfqpoint{2.743753in}{1.725540in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.745580in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.727133in}}%
\pgfpathlineto{\pgfqpoint{2.753421in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.723947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.581699,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193591in}{1.755472in}}%
\pgfpathlineto{\pgfqpoint{2.199338in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{1.760143in}}%
\pgfpathlineto{\pgfqpoint{2.187844in}{1.757808in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.189671in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{1.759401in}}%
\pgfpathlineto{\pgfqpoint{2.197512in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{1.756215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.581699,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670085in}{1.755472in}}%
\pgfpathlineto{\pgfqpoint{2.675832in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.787740in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{1.787740in}}%
\pgfpathlineto{\pgfqpoint{2.834663in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{1.792410in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.792410in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{1.792410in}}%
\pgfpathlineto{\pgfqpoint{2.664338in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{2.664338in}{1.757808in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.666164in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.666164in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{1.791668in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.791668in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{1.791668in}}%
\pgfpathlineto{\pgfqpoint{2.832837in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{1.788482in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.788482in}}%
\pgfpathlineto{\pgfqpoint{2.674006in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{1.756215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.581699,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496645in}{1.756452in}}%
\pgfpathlineto{\pgfqpoint{4.499982in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.759163in}}%
\pgfpathlineto{\pgfqpoint{4.493307in}{1.757808in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.495194in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.758397in}}%
\pgfpathlineto{\pgfqpoint{4.498095in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.757218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.581699,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464241in}{1.787740in}}%
\pgfpathlineto{\pgfqpoint{3.469988in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{1.792410in}}%
\pgfpathlineto{\pgfqpoint{3.458494in}{1.790075in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.460321in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{1.791668in}}%
\pgfpathlineto{\pgfqpoint{3.468162in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{1.788482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.581699,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417229in}{1.787740in}}%
\pgfpathlineto{\pgfqpoint{4.422976in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{4.422976in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.824677in}}%
\pgfpathlineto{\pgfqpoint{4.411482in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{4.411482in}{1.790075in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.413308in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{4.413308in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.823935in}}%
\pgfpathlineto{\pgfqpoint{4.421150in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{4.421150in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.788482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.581699,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576060in}{1.787740in}}%
\pgfpathlineto{\pgfqpoint{4.581807in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.792410in}}%
\pgfpathlineto{\pgfqpoint{4.570313in}{1.790075in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.572139in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.791668in}}%
\pgfpathlineto{\pgfqpoint{4.579981in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.788482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.581699,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908332in}{1.820007in}}%
\pgfpathlineto{\pgfqpoint{2.914079in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.824677in}}%
\pgfpathlineto{\pgfqpoint{2.902585in}{1.822342in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.904411in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.823935in}}%
\pgfpathlineto{\pgfqpoint{2.912253in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.820749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.581699,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067163in}{1.820007in}}%
\pgfpathlineto{\pgfqpoint{3.072910in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.824677in}}%
\pgfpathlineto{\pgfqpoint{3.061416in}{1.822342in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.063242in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.823935in}}%
\pgfpathlineto{\pgfqpoint{3.071084in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.820749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.581699,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781904in}{1.820007in}}%
\pgfpathlineto{\pgfqpoint{3.787651in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{1.824677in}}%
\pgfpathlineto{\pgfqpoint{3.776157in}{1.822342in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.777983in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{1.823935in}}%
\pgfpathlineto{\pgfqpoint{3.785825in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{1.820749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.581699,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940735in}{1.820007in}}%
\pgfpathlineto{\pgfqpoint{3.946482in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.946482in}{1.854609in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{1.856944in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.856944in}}%
\pgfpathlineto{\pgfqpoint{3.855572in}{1.854609in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.852274in}}%
\pgfpathlineto{\pgfqpoint{3.934988in}{1.822342in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.936814in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.853016in}}%
\pgfpathlineto{\pgfqpoint{3.857399in}{1.854609in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.856202in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{1.856202in}}%
\pgfpathlineto{\pgfqpoint{3.944656in}{1.854609in}}%
\pgfpathlineto{\pgfqpoint{3.944656in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{1.820749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.581699,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099566in}{1.820007in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.820986in}}%
\pgfpathlineto{\pgfqpoint{4.182319in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{4.184729in}{1.854609in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.856944in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{1.856944in}}%
\pgfpathlineto{\pgfqpoint{4.093819in}{1.854609in}}%
\pgfpathlineto{\pgfqpoint{4.093819in}{1.822342in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.095646in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{4.095646in}{1.854609in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{1.856202in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.856202in}}%
\pgfpathlineto{\pgfqpoint{4.182903in}{1.854609in}}%
\pgfpathlineto{\pgfqpoint{4.180433in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.821753in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{1.820749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.581699,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384826in}{1.884541in}}%
\pgfpathlineto{\pgfqpoint{3.390573in}{1.886876in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{1.889211in}}%
\pgfpathlineto{\pgfqpoint{3.379079in}{1.886876in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.380905in}{1.886876in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{1.888469in}}%
\pgfpathlineto{\pgfqpoint{3.388746in}{1.886876in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{1.885283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.581699,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543657in}{1.884541in}}%
\pgfpathlineto{\pgfqpoint{3.549404in}{1.886876in}}%
\pgfpathlineto{\pgfqpoint{3.549404in}{1.919144in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{1.921479in}}%
\pgfpathlineto{\pgfqpoint{3.537910in}{1.919144in}}%
\pgfpathlineto{\pgfqpoint{3.537910in}{1.886876in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.539736in}{1.886876in}}%
\pgfpathlineto{\pgfqpoint{3.539736in}{1.919144in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{1.920737in}}%
\pgfpathlineto{\pgfqpoint{3.547578in}{1.919144in}}%
\pgfpathlineto{\pgfqpoint{3.547578in}{1.886876in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{1.885283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.581699,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623073in}{1.949076in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.949076in}}%
\pgfpathlineto{\pgfqpoint{3.708235in}{1.951411in}}%
\pgfpathlineto{\pgfqpoint{3.706409in}{1.951411in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.949818in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.949818in}}%
\pgfpathlineto{\pgfqpoint{3.619152in}{1.951411in}}%
\pgfpathlineto{\pgfqpoint{3.617325in}{1.951411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.581699,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940735in}{1.949076in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{1.949076in}}%
\pgfpathlineto{\pgfqpoint{4.025898in}{1.951411in}}%
\pgfpathlineto{\pgfqpoint{4.024071in}{1.951411in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{1.949818in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{1.949818in}}%
\pgfpathlineto{\pgfqpoint{3.936814in}{1.951411in}}%
\pgfpathlineto{\pgfqpoint{3.934988in}{1.951411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.218591,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987748in}{0.532505in}}%
\pgfpathlineto{\pgfqpoint{2.989842in}{0.531654in}}%
\pgfpathlineto{\pgfqpoint{2.991668in}{0.531654in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{0.533247in}}%
\pgfpathlineto{\pgfqpoint{2.983827in}{0.531654in}}%
\pgfpathlineto{\pgfqpoint{2.985653in}{0.531654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.218591,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908332in}{0.594596in}}%
\pgfpathlineto{\pgfqpoint{2.912253in}{0.596189in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{0.597782in}}%
\pgfpathlineto{\pgfqpoint{2.904411in}{0.596189in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.906238in}{0.596189in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{2.910426in}{0.596189in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{0.595338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.218591,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352422in}{0.627866in}}%
\pgfpathlineto{\pgfqpoint{2.353873in}{0.628456in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{0.660134in}}%
\pgfpathlineto{\pgfqpoint{2.507333in}{0.628456in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{0.626863in}}%
\pgfpathlineto{\pgfqpoint{2.590669in}{0.627866in}}%
\pgfpathlineto{\pgfqpoint{2.666477in}{0.628456in}}%
\pgfpathlineto{\pgfqpoint{2.594590in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{0.692401in}}%
\pgfpathlineto{\pgfqpoint{2.745893in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{0.702959in}}%
\pgfpathlineto{\pgfqpoint{2.615205in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{2.590669in}{0.736625in}}%
\pgfpathlineto{\pgfqpoint{2.514862in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{2.514862in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{0.692449in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{0.661313in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{0.678741in}}%
\pgfpathlineto{\pgfqpoint{2.334887in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{0.694583in}}%
\pgfpathlineto{\pgfqpoint{2.195042in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{0.743275in}}%
\pgfpathlineto{\pgfqpoint{2.158520in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{2.192260in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{0.791385in}}%
\pgfpathlineto{\pgfqpoint{2.034760in}{0.807809in}}%
\pgfpathlineto{\pgfqpoint{2.033309in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{2.030839in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{2.030839in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{2.034760in}{0.723664in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{0.724668in}}%
\pgfpathlineto{\pgfqpoint{2.189671in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{2.189671in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{0.659130in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{0.659130in}}%
\pgfpathlineto{\pgfqpoint{2.350972in}{0.628456in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.509160in}{0.628456in}}%
\pgfpathlineto{\pgfqpoint{2.445149in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{0.677669in}}%
\pgfpathlineto{\pgfqpoint{2.590669in}{0.687582in}}%
\pgfpathlineto{\pgfqpoint{2.592764in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{2.590669in}{0.633864in}}%
\pgfpathlineto{\pgfqpoint{2.577359in}{0.628456in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{0.627605in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.191497in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{2.191497in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{0.719849in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{0.693841in}}%
\pgfpathlineto{\pgfqpoint{2.306059in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{2.339112in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{0.659872in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{0.659872in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.032666in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{2.032666in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{2.034760in}{0.784384in}}%
\pgfpathlineto{\pgfqpoint{2.048070in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{0.790643in}}%
\pgfpathlineto{\pgfqpoint{2.155883in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{0.762933in}}%
\pgfpathlineto{\pgfqpoint{2.100865in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{2.100865in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{2.034760in}{0.724407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.218591,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749501in}{0.627866in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{0.626863in}}%
\pgfpathlineto{\pgfqpoint{2.832837in}{0.628456in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{0.630049in}}%
\pgfpathlineto{\pgfqpoint{2.753421in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{0.692449in}}%
\pgfpathlineto{\pgfqpoint{2.745580in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{2.673693in}{0.628456in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.762811in}{0.628456in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{0.629307in}}%
\pgfpathlineto{\pgfqpoint{2.831010in}{0.628456in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{0.627605in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.747406in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{0.677669in}}%
\pgfpathlineto{\pgfqpoint{2.751595in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{0.633864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.218591,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146579in}{0.659130in}}%
\pgfpathlineto{\pgfqpoint{3.150499in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{0.692401in}}%
\pgfpathlineto{\pgfqpoint{3.305410in}{0.691397in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{0.692401in}}%
\pgfpathlineto{\pgfqpoint{3.460321in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{0.659130in}}%
\pgfpathlineto{\pgfqpoint{3.468162in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{0.692401in}}%
\pgfpathlineto{\pgfqpoint{3.619152in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{0.659130in}}%
\pgfpathlineto{\pgfqpoint{3.626993in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.626993in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{0.694583in}}%
\pgfpathlineto{\pgfqpoint{3.547578in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{0.756984in}}%
\pgfpathlineto{\pgfqpoint{3.490356in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{0.706620in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{0.704358in}}%
\pgfpathlineto{\pgfqpoint{3.305410in}{0.712443in}}%
\pgfpathlineto{\pgfqpoint{3.273871in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{0.743169in}}%
\pgfpathlineto{\pgfqpoint{3.178117in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{3.146579in}{0.704358in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{0.701294in}}%
\pgfpathlineto{\pgfqpoint{3.008184in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{0.735226in}}%
\pgfpathlineto{\pgfqpoint{2.954202in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{0.714647in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{0.714647in}}%
\pgfpathlineto{\pgfqpoint{2.750832in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{0.691397in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{0.691397in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{0.691397in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{0.662189in}}%
\pgfpathlineto{\pgfqpoint{3.068495in}{0.660723in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.104871in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.146579in}{0.687582in}}%
\pgfpathlineto{\pgfqpoint{3.148673in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.146579in}{0.659872in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.462147in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{0.687582in}}%
\pgfpathlineto{\pgfqpoint{3.466335in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{0.659872in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.620978in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.556967in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{0.693841in}}%
\pgfpathlineto{\pgfqpoint{3.625167in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{3.625167in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{0.659872in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.787209in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{0.704558in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{0.704558in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{0.719849in}}%
\pgfpathlineto{\pgfqpoint{3.053853in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{0.692139in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{0.692139in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{0.692139in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.239305in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{3.305410in}{0.703381in}}%
\pgfpathlineto{\pgfqpoint{3.371515in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{3.305410in}{0.692139in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.200421in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{0.734825in}}%
\pgfpathlineto{\pgfqpoint{3.251567in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{0.698398in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.515187in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{0.742204in}}%
\pgfpathlineto{\pgfqpoint{3.545751in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{0.698398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.218591,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781904in}{0.691397in}}%
\pgfpathlineto{\pgfqpoint{3.785825in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{0.694583in}}%
\pgfpathlineto{\pgfqpoint{3.777983in}{0.692990in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.779810in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{0.693841in}}%
\pgfpathlineto{\pgfqpoint{3.783998in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{0.692139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.218591,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940735in}{0.692401in}}%
\pgfpathlineto{\pgfqpoint{3.942186in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{0.693580in}}%
\pgfpathlineto{\pgfqpoint{3.939284in}{0.692990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.218591,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702488in}{0.724668in}}%
\pgfpathlineto{\pgfqpoint{3.703939in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{0.755932in}}%
\pgfpathlineto{\pgfqpoint{3.785825in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{3.785825in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{0.814934in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{0.811448in}}%
\pgfpathlineto{\pgfqpoint{3.649188in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{3.701037in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{3.701037in}{0.725257in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.715799in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{0.762933in}}%
\pgfpathlineto{\pgfqpoint{3.674018in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{0.801359in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{0.803221in}}%
\pgfpathlineto{\pgfqpoint{3.783998in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{3.783998in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{0.756674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.218591,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796513in}{0.756935in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{0.756935in}}%
\pgfpathlineto{\pgfqpoint{1.877379in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{1.877379in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{0.790381in}}%
\pgfpathlineto{\pgfqpoint{1.874478in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{0.758114in}}%
\pgfpathlineto{\pgfqpoint{1.795062in}{0.757525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.218591,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384826in}{0.746157in}}%
\pgfpathlineto{\pgfqpoint{3.406998in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{0.765828in}}%
\pgfpathlineto{\pgfqpoint{3.364390in}{0.757525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.218591,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020151in}{0.755932in}}%
\pgfpathlineto{\pgfqpoint{4.024071in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{4.024071in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{0.791385in}}%
\pgfpathlineto{\pgfqpoint{4.016230in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{4.016230in}{0.757525in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.018057in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{4.018057in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{0.790643in}}%
\pgfpathlineto{\pgfqpoint{4.022245in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{4.022245in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{0.756674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.218591,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352422in}{0.768135in}}%
\pgfpathlineto{\pgfqpoint{2.400299in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{0.805655in}}%
\pgfpathlineto{\pgfqpoint{2.290542in}{0.789792in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.319370in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{0.798265in}}%
\pgfpathlineto{\pgfqpoint{2.377995in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{0.778224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.218591,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796513in}{0.820466in}}%
\pgfpathlineto{\pgfqpoint{1.800434in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{0.823652in}}%
\pgfpathlineto{\pgfqpoint{1.792592in}{0.822059in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.794419in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{0.822910in}}%
\pgfpathlineto{\pgfqpoint{1.798607in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{0.821208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.218591,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861319in}{0.821470in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{0.820466in}}%
\pgfpathlineto{\pgfqpoint{3.944656in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{0.853785in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{0.835689in}}%
\pgfpathlineto{\pgfqpoint{3.816975in}{0.822059in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.874630in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{0.839005in}}%
\pgfpathlineto{\pgfqpoint{3.942829in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{0.821208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.218591,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478851in}{0.852733in}}%
\pgfpathlineto{\pgfqpoint{1.482771in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.855919in}}%
\pgfpathlineto{\pgfqpoint{1.474930in}{0.854326in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.476756in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.855177in}}%
\pgfpathlineto{\pgfqpoint{1.480945in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.853475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.218591,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875929in}{0.852733in}}%
\pgfpathlineto{\pgfqpoint{1.929229in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{0.872964in}}%
\pgfpathlineto{\pgfqpoint{1.977517in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{1.955344in}{0.904611in}}%
\pgfpathlineto{\pgfqpoint{1.927366in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{0.873779in}}%
\pgfpathlineto{\pgfqpoint{1.872008in}{0.854326in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.873834in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{0.864717in}}%
\pgfpathlineto{\pgfqpoint{1.904399in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{0.853475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.218591,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020151in}{0.853737in}}%
\pgfpathlineto{\pgfqpoint{4.021602in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{0.885127in}}%
\pgfpathlineto{\pgfqpoint{3.944343in}{0.854326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.218591,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717097in}{0.886004in}}%
\pgfpathlineto{\pgfqpoint{1.792905in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{0.887183in}}%
\pgfpathlineto{\pgfqpoint{1.715647in}{0.886593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.218591,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417229in}{0.885000in}}%
\pgfpathlineto{\pgfqpoint{4.421150in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{0.888186in}}%
\pgfpathlineto{\pgfqpoint{4.413308in}{0.886593in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.415135in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{0.887444in}}%
\pgfpathlineto{\pgfqpoint{4.419323in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{0.885743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.218591,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478851in}{0.917268in}}%
\pgfpathlineto{\pgfqpoint{1.482771in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{1.556935in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.952721in}}%
\pgfpathlineto{\pgfqpoint{1.474930in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{1.474930in}{0.918861in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.476756in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{1.476756in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.951979in}}%
\pgfpathlineto{\pgfqpoint{1.520558in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{1.480945in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.918010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.218591,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020151in}{0.888059in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{0.917268in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{0.917268in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{0.917268in}}%
\pgfpathlineto{\pgfqpoint{4.262318in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{0.920454in}}%
\pgfpathlineto{\pgfqpoint{4.182903in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{0.952721in}}%
\pgfpathlineto{\pgfqpoint{4.175061in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{0.920454in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{0.949662in}}%
\pgfpathlineto{\pgfqpoint{3.944343in}{0.918861in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.033461in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{0.919711in}}%
\pgfpathlineto{\pgfqpoint{4.176888in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{0.951979in}}%
\pgfpathlineto{\pgfqpoint{4.181076in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{0.919711in}}%
\pgfpathlineto{\pgfqpoint{4.260492in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{0.918010in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{0.918010in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{0.918010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.218591,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637682in}{0.950538in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{0.950538in}}%
\pgfpathlineto{\pgfqpoint{1.792905in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{1.745076in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{0.997025in}}%
\pgfpathlineto{\pgfqpoint{1.671227in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.033680in}}%
\pgfpathlineto{\pgfqpoint{1.602611in}{1.047929in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.055054in}}%
\pgfpathlineto{\pgfqpoint{1.681766in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.111923in}}%
\pgfpathlineto{\pgfqpoint{1.634074in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.113053in}}%
\pgfpathlineto{\pgfqpoint{1.482458in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.110998in}}%
\pgfpathlineto{\pgfqpoint{1.477400in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.079607in}}%
\pgfpathlineto{\pgfqpoint{1.556815in}{1.047929in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.017128in}}%
\pgfpathlineto{\pgfqpoint{1.561874in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{1.633761in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{1.561874in}{0.951128in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.635588in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.010254in}}%
\pgfpathlineto{\pgfqpoint{1.703787in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{0.956536in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.492161in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.107056in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.097143in}}%
\pgfpathlineto{\pgfqpoint{1.661229in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.066767in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.053338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.218591,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258398in}{0.981802in}}%
\pgfpathlineto{\pgfqpoint{4.262318in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{4.262318in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{4.259848in}{1.047929in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.048519in}}%
\pgfpathlineto{\pgfqpoint{4.182590in}{1.047929in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.047388in}}%
\pgfpathlineto{\pgfqpoint{4.125681in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.014069in}}%
\pgfpathlineto{\pgfqpoint{4.254477in}{0.983395in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.256303in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.014811in}}%
\pgfpathlineto{\pgfqpoint{4.150512in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.032608in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.042521in}}%
\pgfpathlineto{\pgfqpoint{4.260492in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{4.260492in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{0.982544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.218591,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417229in}{1.015073in}}%
\pgfpathlineto{\pgfqpoint{4.418680in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.016252in}}%
\pgfpathlineto{\pgfqpoint{4.415778in}{1.015662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.218591,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337813in}{1.078604in}}%
\pgfpathlineto{\pgfqpoint{4.341734in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.110871in}}%
\pgfpathlineto{\pgfqpoint{4.421150in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.143138in}}%
\pgfpathlineto{\pgfqpoint{4.500565in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.175405in}}%
\pgfpathlineto{\pgfqpoint{4.579981in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.178591in}}%
\pgfpathlineto{\pgfqpoint{4.500565in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.240943in}}%
\pgfpathlineto{\pgfqpoint{4.577511in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{4.579981in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{4.579981in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{4.579981in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{4.579981in}{1.370601in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.372194in}}%
\pgfpathlineto{\pgfqpoint{4.500565in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.428011in}}%
\pgfpathlineto{\pgfqpoint{4.443344in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{4.443344in}{1.370601in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.359991in}}%
\pgfpathlineto{\pgfqpoint{4.369352in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{4.373145in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{4.372884in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.255782in}}%
\pgfpathlineto{\pgfqpoint{4.418680in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{4.421150in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{4.470530in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.348945in}}%
\pgfpathlineto{\pgfqpoint{4.522759in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{4.572139in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{4.572139in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.242122in}}%
\pgfpathlineto{\pgfqpoint{4.452300in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.227283in}}%
\pgfpathlineto{\pgfqpoint{4.341421in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.178464in}}%
\pgfpathlineto{\pgfqpoint{4.420837in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.176457in}}%
\pgfpathlineto{\pgfqpoint{4.413308in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.113053in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.128327in}}%
\pgfpathlineto{\pgfqpoint{4.214313in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.110871in}}%
\pgfpathlineto{\pgfqpoint{4.333893in}{1.080197in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.335719in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.107056in}}%
\pgfpathlineto{\pgfqpoint{4.339907in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.079346in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.234850in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.120937in}}%
\pgfpathlineto{\pgfqpoint{4.324503in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.111613in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.351124in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{4.415135in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.161677in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.171590in}}%
\pgfpathlineto{\pgfqpoint{4.498739in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.143880in}}%
\pgfpathlineto{\pgfqpoint{4.419323in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.111613in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.509955in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.177849in}}%
\pgfpathlineto{\pgfqpoint{4.578154in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.176147in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.430539in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.236124in}}%
\pgfpathlineto{\pgfqpoint{4.498739in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.182406in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.573966in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{4.573966in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{4.547590in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.359034in}}%
\pgfpathlineto{\pgfqpoint{4.468175in}{1.370601in}}%
\pgfpathlineto{\pgfqpoint{4.468175in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.416298in}}%
\pgfpathlineto{\pgfqpoint{4.498739in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.371452in}}%
\pgfpathlineto{\pgfqpoint{4.578154in}{1.370601in}}%
\pgfpathlineto{\pgfqpoint{4.578154in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{4.578154in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{4.578154in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.246941in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.393682in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{4.391656in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.349902in}}%
\pgfpathlineto{\pgfqpoint{4.445699in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{4.419323in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.279208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.218591,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165109in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.114057in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.113315in}}%
\pgfpathlineto{\pgfqpoint{1.163282in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.111613in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.110871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.218591,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320019in}{1.110871in}}%
\pgfpathlineto{\pgfqpoint{1.398103in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.114057in}}%
\pgfpathlineto{\pgfqpoint{1.316099in}{1.112464in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.317925in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.113315in}}%
\pgfpathlineto{\pgfqpoint{1.361727in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.111613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.218591,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240604in}{1.143138in}}%
\pgfpathlineto{\pgfqpoint{1.244524in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.146324in}}%
\pgfpathlineto{\pgfqpoint{1.236683in}{1.144731in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.238509in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.145582in}}%
\pgfpathlineto{\pgfqpoint{1.242698in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.143880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.218591,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399435in}{1.113005in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.113930in}}%
\pgfpathlineto{\pgfqpoint{1.480301in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.176409in}}%
\pgfpathlineto{\pgfqpoint{1.586245in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{1.599520in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.232524in}}%
\pgfpathlineto{\pgfqpoint{1.682026in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{1.699562in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.305526in}}%
\pgfpathlineto{\pgfqpoint{1.636350in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.307533in}}%
\pgfpathlineto{\pgfqpoint{1.713489in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.351964in}}%
\pgfpathlineto{\pgfqpoint{1.593337in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.331209in}}%
\pgfpathlineto{\pgfqpoint{1.554345in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.274389in}}%
\pgfpathlineto{\pgfqpoint{1.400886in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.337745in}}%
\pgfpathlineto{\pgfqpoint{1.523195in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{1.540731in}{1.370601in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.395744in}}%
\pgfpathlineto{\pgfqpoint{1.474930in}{1.370601in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.338924in}}%
\pgfpathlineto{\pgfqpoint{1.397984in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.307660in}}%
\pgfpathlineto{\pgfqpoint{1.316099in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.304474in}}%
\pgfpathlineto{\pgfqpoint{1.395514in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.242074in}}%
\pgfpathlineto{\pgfqpoint{1.403043in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.240943in}}%
\pgfpathlineto{\pgfqpoint{1.554345in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.177588in}}%
\pgfpathlineto{\pgfqpoint{1.477400in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.146324in}}%
\pgfpathlineto{\pgfqpoint{1.395514in}{1.144731in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.397341in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.145582in}}%
\pgfpathlineto{\pgfqpoint{1.465540in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.127785in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.556172in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{1.492161in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.268392in}}%
\pgfpathlineto{\pgfqpoint{1.571577in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.279208in}}%
\pgfpathlineto{\pgfqpoint{1.556172in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.319496in}}%
\pgfpathlineto{\pgfqpoint{1.599974in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.290746in}}%
\pgfpathlineto{\pgfqpoint{1.670734in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.246941in}}%
\pgfpathlineto{\pgfqpoint{1.624371in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{1.580301in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.182406in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.397341in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.300659in}}%
\pgfpathlineto{\pgfqpoint{1.465540in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.256854in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.317925in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.306918in}}%
\pgfpathlineto{\pgfqpoint{1.386124in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.305216in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.476756in}{1.370601in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.384031in}}%
\pgfpathlineto{\pgfqpoint{1.511903in}{1.370601in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.343742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.218591,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320019in}{1.208676in}}%
\pgfpathlineto{\pgfqpoint{1.321470in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{1.398103in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.243126in}}%
\pgfpathlineto{\pgfqpoint{1.316099in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{1.318568in}{1.209265in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.317925in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.242383in}}%
\pgfpathlineto{\pgfqpoint{1.361727in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.214673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.218591,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165109in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.243126in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.242383in}}%
\pgfpathlineto{\pgfqpoint{1.163282in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.240682in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.239940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.218591,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236996in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.338924in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.337745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.218591,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165109in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.404461in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.403719in}}%
\pgfpathlineto{\pgfqpoint{1.163282in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.402018in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.401275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.218591,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320019in}{1.402279in}}%
\pgfpathlineto{\pgfqpoint{1.321470in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.433543in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.409993in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.404334in}}%
\pgfpathlineto{\pgfqpoint{1.559717in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{1.591812in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.467992in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.468996in}}%
\pgfpathlineto{\pgfqpoint{1.403356in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.501263in}}%
\pgfpathlineto{\pgfqpoint{1.395514in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{1.397984in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.436729in}}%
\pgfpathlineto{\pgfqpoint{1.316099in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{1.318568in}{1.402868in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.317925in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.435987in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.461995in}}%
\pgfpathlineto{\pgfqpoint{1.412745in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.468254in}}%
\pgfpathlineto{\pgfqpoint{1.544956in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{1.544956in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.421706in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.434285in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.408277in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.397341in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.500521in}}%
\pgfpathlineto{\pgfqpoint{1.401529in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.472811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.218591,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655476in}{1.402279in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.403458in}}%
\pgfpathlineto{\pgfqpoint{4.654025in}{1.402868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.218591,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717097in}{1.403410in}}%
\pgfpathlineto{\pgfqpoint{1.764974in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{1.756139in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{1.499129in}}%
\pgfpathlineto{\pgfqpoint{1.663797in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{1.713177in}{1.435136in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.715003in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{1.688627in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{1.484349in}}%
\pgfpathlineto{\pgfqpoint{1.737951in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{1.742670in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{1.418190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.218591,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576060in}{1.433543in}}%
\pgfpathlineto{\pgfqpoint{4.579981in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.436729in}}%
\pgfpathlineto{\pgfqpoint{4.514180in}{1.435136in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.543008in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.435987in}}%
\pgfpathlineto{\pgfqpoint{4.578154in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.434285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.218591,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240604in}{1.465810in}}%
\pgfpathlineto{\pgfqpoint{1.244524in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.468996in}}%
\pgfpathlineto{\pgfqpoint{1.236683in}{1.467403in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.238509in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.468254in}}%
\pgfpathlineto{\pgfqpoint{1.242698in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.466552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.218591,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655476in}{1.465810in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.466552in}}%
\pgfpathlineto{\pgfqpoint{4.653382in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.468254in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.468996in}}%
\pgfpathlineto{\pgfqpoint{4.651555in}{1.467403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.218591,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875929in}{1.480217in}}%
\pgfpathlineto{\pgfqpoint{1.954013in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{1.920273in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{1.951736in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{1.595006in}}%
\pgfpathlineto{\pgfqpoint{1.874597in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.598065in}}%
\pgfpathlineto{\pgfqpoint{1.718429in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{1.595931in}}%
\pgfpathlineto{\pgfqpoint{1.713489in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{1.597013in}}%
\pgfpathlineto{\pgfqpoint{1.721018in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{1.630332in}}%
\pgfpathlineto{\pgfqpoint{1.641602in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.662599in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.662599in}}%
\pgfpathlineto{\pgfqpoint{1.554345in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.659413in}}%
\pgfpathlineto{\pgfqpoint{1.633761in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{1.636231in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.564794in}}%
\pgfpathlineto{\pgfqpoint{1.556815in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.563615in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.562611in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{1.532478in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.562611in}}%
\pgfpathlineto{\pgfqpoint{1.874478in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{1.828052in}{1.499670in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.850356in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{1.526529in}}%
\pgfpathlineto{\pgfqpoint{1.917636in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{1.489280in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.571577in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.591064in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{1.581151in}}%
\pgfpathlineto{\pgfqpoint{1.754805in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.597323in}}%
\pgfpathlineto{\pgfqpoint{1.838221in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{1.862618in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.563354in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{1.547258in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.563354in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.635588in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.660155in}}%
\pgfpathlineto{\pgfqpoint{1.556172in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.661857in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.661857in}}%
\pgfpathlineto{\pgfqpoint{1.639776in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{1.629590in}}%
\pgfpathlineto{\pgfqpoint{1.719192in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{1.611793in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.601880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.218591,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417229in}{1.481652in}}%
\pgfpathlineto{\pgfqpoint{4.493037in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{4.421150in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.563615in}}%
\pgfpathlineto{\pgfqpoint{4.574609in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{4.500252in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.499081in}}%
\pgfpathlineto{\pgfqpoint{4.577511in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.530344in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.531086in}}%
\pgfpathlineto{\pgfqpoint{4.589371in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.537345in}}%
\pgfpathlineto{\pgfqpoint{4.509955in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.565055in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.565055in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.565797in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.565797in}}%
\pgfpathlineto{\pgfqpoint{4.500565in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.598065in}}%
\pgfpathlineto{\pgfqpoint{4.434764in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.589347in}}%
\pgfpathlineto{\pgfqpoint{4.382158in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.597061in}}%
\pgfpathlineto{\pgfqpoint{4.293469in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{4.262006in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{4.293469in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.522928in}}%
\pgfpathlineto{\pgfqpoint{4.395057in}{1.499670in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.351124in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{4.351124in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.577634in}}%
\pgfpathlineto{\pgfqpoint{4.463592in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.597323in}}%
\pgfpathlineto{\pgfqpoint{4.498739in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.569613in}}%
\pgfpathlineto{\pgfqpoint{4.483334in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{4.419323in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.505078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.218591,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240604in}{1.530344in}}%
\pgfpathlineto{\pgfqpoint{1.244524in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.533530in}}%
\pgfpathlineto{\pgfqpoint{1.236683in}{1.531937in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.238509in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.532788in}}%
\pgfpathlineto{\pgfqpoint{1.242698in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.531086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.218591,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114176in}{1.506795in}}%
\pgfpathlineto{\pgfqpoint{2.176056in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{1.539062in}}%
\pgfpathlineto{\pgfqpoint{2.255471in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{2.269399in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{2.246892in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{1.630332in}}%
\pgfpathlineto{\pgfqpoint{2.189671in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{1.597061in}}%
\pgfpathlineto{\pgfqpoint{2.112725in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{2.036092in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{2.052295in}{1.531937in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.081123in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{2.072468in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{1.591064in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{1.591064in}}%
\pgfpathlineto{\pgfqpoint{2.226644in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{1.550775in}}%
\pgfpathlineto{\pgfqpoint{2.147228in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{1.518508in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.191497in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{1.629590in}}%
\pgfpathlineto{\pgfqpoint{2.222061in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{1.601880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.218591,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590669in}{1.549669in}}%
\pgfpathlineto{\pgfqpoint{2.643970in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{1.574815in}}%
\pgfpathlineto{\pgfqpoint{2.717962in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.617371in}}%
\pgfpathlineto{\pgfqpoint{2.793845in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{1.635864in}}%
\pgfpathlineto{\pgfqpoint{2.863987in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.610721in}}%
\pgfpathlineto{\pgfqpoint{2.952677in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{1.635864in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.649638in}}%
\pgfpathlineto{\pgfqpoint{3.146579in}{1.630205in}}%
\pgfpathlineto{\pgfqpoint{3.148030in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{3.150499in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.146579in}{1.694866in}}%
\pgfpathlineto{\pgfqpoint{3.142658in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.661595in}}%
\pgfpathlineto{\pgfqpoint{2.989198in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.723947in}}%
\pgfpathlineto{\pgfqpoint{3.071084in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.068614in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.758397in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{1.758397in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.759401in}}%
\pgfpathlineto{\pgfqpoint{2.904411in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.904411in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.723947in}}%
\pgfpathlineto{\pgfqpoint{2.986297in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.662599in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{1.692732in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.661595in}}%
\pgfpathlineto{\pgfqpoint{2.671536in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{1.693863in}}%
\pgfpathlineto{\pgfqpoint{2.668634in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.590669in}{1.661595in}}%
\pgfpathlineto{\pgfqpoint{2.546325in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{1.646756in}}%
\pgfpathlineto{\pgfqpoint{2.476183in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{1.661595in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{1.662599in}}%
\pgfpathlineto{\pgfqpoint{2.348502in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{2.318877in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{1.628149in}}%
\pgfpathlineto{\pgfqpoint{2.427917in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{1.564745in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{1.571329in}}%
\pgfpathlineto{\pgfqpoint{2.528789in}{1.564204in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.557617in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{2.590669in}{1.577634in}}%
\pgfpathlineto{\pgfqpoint{2.619139in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{2.590669in}{1.556440in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.429744in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{2.365733in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{1.634147in}}%
\pgfpathlineto{\pgfqpoint{2.350328in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{1.661857in}}%
\pgfpathlineto{\pgfqpoint{2.418528in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{1.655598in}}%
\pgfpathlineto{\pgfqpoint{2.497943in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{1.623331in}}%
\pgfpathlineto{\pgfqpoint{2.544306in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{1.583042in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{1.579525in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.573134in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{2.590669in}{1.610721in}}%
\pgfpathlineto{\pgfqpoint{2.608205in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{2.590669in}{1.589347in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.637032in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{1.623331in}}%
\pgfpathlineto{\pgfqpoint{2.695658in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{1.584904in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.762811in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{1.677952in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.661857in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{1.687865in}}%
\pgfpathlineto{\pgfqpoint{3.053853in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{1.647576in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.634147in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{1.647576in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.144485in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.146579in}{1.694124in}}%
\pgfpathlineto{\pgfqpoint{3.148673in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.146579in}{1.666414in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.906238in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{2.906238in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.758658in}}%
\pgfpathlineto{\pgfqpoint{2.974437in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.974437in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.724690in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.001058in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.752399in}}%
\pgfpathlineto{\pgfqpoint{3.069257in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.724690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.218591,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067163in}{1.587463in}}%
\pgfpathlineto{\pgfqpoint{3.100709in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.607839in}}%
\pgfpathlineto{\pgfqpoint{3.048065in}{1.596472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.218591,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875929in}{1.597013in}}%
\pgfpathlineto{\pgfqpoint{1.879849in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{1.630332in}}%
\pgfpathlineto{\pgfqpoint{1.872008in}{1.628739in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.873834in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{1.629590in}}%
\pgfpathlineto{\pgfqpoint{1.878023in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{1.611793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.218591,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417229in}{1.610721in}}%
\pgfpathlineto{\pgfqpoint{4.418680in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.629328in}}%
\pgfpathlineto{\pgfqpoint{4.415778in}{1.628739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.218591,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655476in}{1.627146in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.627888in}}%
\pgfpathlineto{\pgfqpoint{4.653382in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.629590in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.630332in}}%
\pgfpathlineto{\pgfqpoint{4.651555in}{1.628739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.218591,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796513in}{1.660417in}}%
\pgfpathlineto{\pgfqpoint{1.797964in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.661595in}}%
\pgfpathlineto{\pgfqpoint{1.795062in}{1.661006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.218591,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114176in}{1.659413in}}%
\pgfpathlineto{\pgfqpoint{2.118096in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{1.662599in}}%
\pgfpathlineto{\pgfqpoint{2.110255in}{1.661006in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.112081in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{1.661857in}}%
\pgfpathlineto{\pgfqpoint{2.116270in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{1.660155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.218591,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702488in}{1.651037in}}%
\pgfpathlineto{\pgfqpoint{3.736034in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.679024in}}%
\pgfpathlineto{\pgfqpoint{3.658144in}{1.661006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.218591,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258398in}{1.660417in}}%
\pgfpathlineto{\pgfqpoint{4.259848in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.661595in}}%
\pgfpathlineto{\pgfqpoint{4.224852in}{1.661006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.218591,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511254in}{1.668131in}}%
\pgfpathlineto{\pgfqpoint{2.515174in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{1.694866in}}%
\pgfpathlineto{\pgfqpoint{2.507333in}{1.693273in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.509160in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{1.694124in}}%
\pgfpathlineto{\pgfqpoint{2.513348in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{1.679844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.218591,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305410in}{1.668131in}}%
\pgfpathlineto{\pgfqpoint{3.383494in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{1.694739in}}%
\pgfpathlineto{\pgfqpoint{3.386276in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.388746in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{1.759401in}}%
\pgfpathlineto{\pgfqpoint{3.309331in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.305410in}{1.791668in}}%
\pgfpathlineto{\pgfqpoint{3.301489in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.301489in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{1.726130in}}%
\pgfpathlineto{\pgfqpoint{3.224544in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{1.724951in}}%
\pgfpathlineto{\pgfqpoint{3.301489in}{1.693273in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.303316in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.239305in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.303316in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.303316in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.305410in}{1.790926in}}%
\pgfpathlineto{\pgfqpoint{3.307504in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{1.758658in}}%
\pgfpathlineto{\pgfqpoint{3.386920in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{1.730949in}}%
\pgfpathlineto{\pgfqpoint{3.371515in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.347118in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.305410in}{1.679844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.218591,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543657in}{1.683304in}}%
\pgfpathlineto{\pgfqpoint{3.565829in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.708779in}}%
\pgfpathlineto{\pgfqpoint{3.626993in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.727133in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{1.727133in}}%
\pgfpathlineto{\pgfqpoint{3.539736in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.467849in}{1.693273in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.541563in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{1.726391in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.726391in}}%
\pgfpathlineto{\pgfqpoint{3.625167in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.716587in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{1.698681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.218591,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781904in}{1.679643in}}%
\pgfpathlineto{\pgfqpoint{3.826248in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.700398in}}%
\pgfpathlineto{\pgfqpoint{3.865240in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.865240in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.862770in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.790664in}}%
\pgfpathlineto{\pgfqpoint{3.859869in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{1.759401in}}%
\pgfpathlineto{\pgfqpoint{3.706409in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.791668in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.791668in}}%
\pgfpathlineto{\pgfqpoint{3.619152in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.788482in}}%
\pgfpathlineto{\pgfqpoint{3.698568in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.756215in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{1.726081in}}%
\pgfpathlineto{\pgfqpoint{3.783235in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{1.724074in}}%
\pgfpathlineto{\pgfqpoint{3.737559in}{1.693273in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.819612in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{1.740861in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.756957in}}%
\pgfpathlineto{\pgfqpoint{3.700394in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.789224in}}%
\pgfpathlineto{\pgfqpoint{3.620978in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.790926in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.790926in}}%
\pgfpathlineto{\pgfqpoint{3.704582in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{1.758658in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.784667in}}%
\pgfpathlineto{\pgfqpoint{3.863414in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.863414in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.712111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.218591,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940735in}{1.676512in}}%
\pgfpathlineto{\pgfqpoint{4.018819in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{1.694866in}}%
\pgfpathlineto{\pgfqpoint{3.878855in}{1.693273in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.907682in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{1.694124in}}%
\pgfpathlineto{\pgfqpoint{3.982443in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{1.684320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.218591,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099566in}{1.661547in}}%
\pgfpathlineto{\pgfqpoint{4.177650in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.693814in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.723947in}}%
\pgfpathlineto{\pgfqpoint{4.262318in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.756215in}}%
\pgfpathlineto{\pgfqpoint{4.341734in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.759401in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.759401in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.759401in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{1.759401in}}%
\pgfpathlineto{\pgfqpoint{4.095646in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{4.095646in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{4.021482in}{1.693273in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.057859in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{4.097472in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{4.097472in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{1.758658in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.758658in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.758658in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.758658in}}%
\pgfpathlineto{\pgfqpoint{4.339907in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.756957in}}%
\pgfpathlineto{\pgfqpoint{4.260492in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.724690in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.708594in}}%
\pgfpathlineto{\pgfqpoint{4.141274in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{1.676327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.218591,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417229in}{1.691680in}}%
\pgfpathlineto{\pgfqpoint{4.421150in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{4.421150in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.727133in}}%
\pgfpathlineto{\pgfqpoint{4.413308in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{4.413308in}{1.693273in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.415135in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{4.415135in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.726391in}}%
\pgfpathlineto{\pgfqpoint{4.419323in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{4.419323in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.692422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.218591,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576060in}{1.691680in}}%
\pgfpathlineto{\pgfqpoint{4.579981in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.694866in}}%
\pgfpathlineto{\pgfqpoint{4.572139in}{1.693273in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.573966in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.694124in}}%
\pgfpathlineto{\pgfqpoint{4.578154in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.692422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.218591,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431838in}{1.723947in}}%
\pgfpathlineto{\pgfqpoint{2.435759in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{2.435759in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{1.759401in}}%
\pgfpathlineto{\pgfqpoint{2.427917in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.427917in}{1.725540in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.429744in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{2.429744in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{1.758658in}}%
\pgfpathlineto{\pgfqpoint{2.433932in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.433932in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{1.724690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.218591,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749501in}{1.723947in}}%
\pgfpathlineto{\pgfqpoint{2.753421in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.727133in}}%
\pgfpathlineto{\pgfqpoint{2.745580in}{1.725540in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.747406in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.726391in}}%
\pgfpathlineto{\pgfqpoint{2.751595in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.724690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.218591,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193591in}{1.756215in}}%
\pgfpathlineto{\pgfqpoint{2.197512in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{1.759401in}}%
\pgfpathlineto{\pgfqpoint{2.189671in}{1.757808in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.191497in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{1.758658in}}%
\pgfpathlineto{\pgfqpoint{2.195685in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{1.756957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.218591,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670085in}{1.756215in}}%
\pgfpathlineto{\pgfqpoint{2.674006in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.788482in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{1.788482in}}%
\pgfpathlineto{\pgfqpoint{2.832837in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{1.791668in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.791668in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{1.791668in}}%
\pgfpathlineto{\pgfqpoint{2.666164in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{2.666164in}{1.757808in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.667991in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.667991in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{1.790926in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.790926in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{1.790926in}}%
\pgfpathlineto{\pgfqpoint{2.831010in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{1.789224in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.789224in}}%
\pgfpathlineto{\pgfqpoint{2.672179in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{1.756957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.218591,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496645in}{1.757218in}}%
\pgfpathlineto{\pgfqpoint{4.498095in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.758397in}}%
\pgfpathlineto{\pgfqpoint{4.495194in}{1.757808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.218591,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464241in}{1.788482in}}%
\pgfpathlineto{\pgfqpoint{3.468162in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{1.791668in}}%
\pgfpathlineto{\pgfqpoint{3.460321in}{1.790075in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.462147in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{1.790926in}}%
\pgfpathlineto{\pgfqpoint{3.466335in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{1.789224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.218591,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417229in}{1.788482in}}%
\pgfpathlineto{\pgfqpoint{4.421150in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{4.421150in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.823935in}}%
\pgfpathlineto{\pgfqpoint{4.413308in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{4.413308in}{1.790075in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.415135in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{4.415135in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.823193in}}%
\pgfpathlineto{\pgfqpoint{4.419323in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{4.419323in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.789224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.218591,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576060in}{1.788482in}}%
\pgfpathlineto{\pgfqpoint{4.579981in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.791668in}}%
\pgfpathlineto{\pgfqpoint{4.572139in}{1.790075in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.573966in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.790926in}}%
\pgfpathlineto{\pgfqpoint{4.578154in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.789224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.218591,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908332in}{1.820749in}}%
\pgfpathlineto{\pgfqpoint{2.912253in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.823935in}}%
\pgfpathlineto{\pgfqpoint{2.904411in}{1.822342in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.906238in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.823193in}}%
\pgfpathlineto{\pgfqpoint{2.910426in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.821491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.218591,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067163in}{1.820749in}}%
\pgfpathlineto{\pgfqpoint{3.071084in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.823935in}}%
\pgfpathlineto{\pgfqpoint{3.063242in}{1.822342in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.065069in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.823193in}}%
\pgfpathlineto{\pgfqpoint{3.069257in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.821491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.218591,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781904in}{1.820749in}}%
\pgfpathlineto{\pgfqpoint{3.785825in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{1.823935in}}%
\pgfpathlineto{\pgfqpoint{3.777983in}{1.822342in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.779810in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{1.823193in}}%
\pgfpathlineto{\pgfqpoint{3.783998in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{1.821491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.218591,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940735in}{1.820749in}}%
\pgfpathlineto{\pgfqpoint{3.944656in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.944656in}{1.854609in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{1.856202in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.856202in}}%
\pgfpathlineto{\pgfqpoint{3.857399in}{1.854609in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.853016in}}%
\pgfpathlineto{\pgfqpoint{3.936814in}{1.822342in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.938641in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.853758in}}%
\pgfpathlineto{\pgfqpoint{3.859225in}{1.854609in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.855460in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{1.855460in}}%
\pgfpathlineto{\pgfqpoint{3.942829in}{1.854609in}}%
\pgfpathlineto{\pgfqpoint{3.942829in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{1.821491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.218591,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099566in}{1.820749in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.821753in}}%
\pgfpathlineto{\pgfqpoint{4.180433in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{4.182903in}{1.854609in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.856202in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{1.856202in}}%
\pgfpathlineto{\pgfqpoint{4.095646in}{1.854609in}}%
\pgfpathlineto{\pgfqpoint{4.095646in}{1.822342in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.097472in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{4.097472in}{1.854609in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{1.855460in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.855460in}}%
\pgfpathlineto{\pgfqpoint{4.181076in}{1.854609in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.827750in}}%
\pgfpathlineto{\pgfqpoint{4.165672in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{1.821491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.218591,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384826in}{1.885283in}}%
\pgfpathlineto{\pgfqpoint{3.388746in}{1.886876in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{1.888469in}}%
\pgfpathlineto{\pgfqpoint{3.380905in}{1.886876in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.382731in}{1.886876in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{1.887727in}}%
\pgfpathlineto{\pgfqpoint{3.386920in}{1.886876in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{1.886025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.218591,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543657in}{1.885283in}}%
\pgfpathlineto{\pgfqpoint{3.547578in}{1.886876in}}%
\pgfpathlineto{\pgfqpoint{3.547578in}{1.919144in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{1.920737in}}%
\pgfpathlineto{\pgfqpoint{3.539736in}{1.919144in}}%
\pgfpathlineto{\pgfqpoint{3.539736in}{1.886876in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.541563in}{1.886876in}}%
\pgfpathlineto{\pgfqpoint{3.541563in}{1.919144in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{1.919994in}}%
\pgfpathlineto{\pgfqpoint{3.545751in}{1.919144in}}%
\pgfpathlineto{\pgfqpoint{3.545751in}{1.886876in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{1.886025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.218591,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623073in}{1.949818in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.949818in}}%
\pgfpathlineto{\pgfqpoint{3.706409in}{1.951411in}}%
\pgfpathlineto{\pgfqpoint{3.704582in}{1.951411in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.950560in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.950560in}}%
\pgfpathlineto{\pgfqpoint{3.620978in}{1.951411in}}%
\pgfpathlineto{\pgfqpoint{3.619152in}{1.951411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.218591,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940735in}{1.949818in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{1.949818in}}%
\pgfpathlineto{\pgfqpoint{4.024071in}{1.951411in}}%
\pgfpathlineto{\pgfqpoint{4.022245in}{1.951411in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{1.950560in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{1.950560in}}%
\pgfpathlineto{\pgfqpoint{3.938641in}{1.951411in}}%
\pgfpathlineto{\pgfqpoint{3.936814in}{1.951411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987748in}{0.531763in}}%
\pgfpathlineto{\pgfqpoint{2.988015in}{0.531654in}}%
\pgfpathlineto{\pgfqpoint{2.989842in}{0.531654in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{0.532505in}}%
\pgfpathlineto{\pgfqpoint{2.985653in}{0.531654in}}%
\pgfpathlineto{\pgfqpoint{2.987480in}{0.531654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908332in}{0.595338in}}%
\pgfpathlineto{\pgfqpoint{2.910426in}{0.596189in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{0.597040in}}%
\pgfpathlineto{\pgfqpoint{2.906238in}{0.596189in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.908064in}{0.596189in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{0.596297in}}%
\pgfpathlineto{\pgfqpoint{2.908600in}{0.596189in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{0.596080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511254in}{0.627605in}}%
\pgfpathlineto{\pgfqpoint{2.577359in}{0.628456in}}%
\pgfpathlineto{\pgfqpoint{2.590669in}{0.633864in}}%
\pgfpathlineto{\pgfqpoint{2.592764in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{2.590669in}{0.687582in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{0.677669in}}%
\pgfpathlineto{\pgfqpoint{2.445149in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{2.509160in}{0.628456in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.510986in}{0.628456in}}%
\pgfpathlineto{\pgfqpoint{2.502804in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{0.662889in}}%
\pgfpathlineto{\pgfqpoint{2.590669in}{0.664156in}}%
\pgfpathlineto{\pgfqpoint{2.590937in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{2.590669in}{0.657290in}}%
\pgfpathlineto{\pgfqpoint{2.519704in}{0.628456in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{0.628347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828916in}{0.627605in}}%
\pgfpathlineto{\pgfqpoint{2.831010in}{0.628456in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{0.629307in}}%
\pgfpathlineto{\pgfqpoint{2.762811in}{0.628456in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.820466in}{0.628456in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{0.628565in}}%
\pgfpathlineto{\pgfqpoint{2.829184in}{0.628456in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{0.628347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193591in}{0.659872in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{0.659872in}}%
\pgfpathlineto{\pgfqpoint{2.339112in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{2.306059in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{0.693841in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{0.719849in}}%
\pgfpathlineto{\pgfqpoint{2.191497in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{2.191497in}{0.660723in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.193324in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{2.193324in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{0.696424in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{0.693099in}}%
\pgfpathlineto{\pgfqpoint{2.277232in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{2.281457in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{2.273007in}{0.660614in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{0.660614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749501in}{0.633864in}}%
\pgfpathlineto{\pgfqpoint{2.751595in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{0.677669in}}%
\pgfpathlineto{\pgfqpoint{2.747406in}{0.660723in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.749233in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{0.662889in}}%
\pgfpathlineto{\pgfqpoint{2.749768in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{0.657290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146579in}{0.659872in}}%
\pgfpathlineto{\pgfqpoint{3.148673in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.146579in}{0.687582in}}%
\pgfpathlineto{\pgfqpoint{3.104871in}{0.660723in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.141247in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.146579in}{0.664156in}}%
\pgfpathlineto{\pgfqpoint{3.146846in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.146579in}{0.660614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464241in}{0.659872in}}%
\pgfpathlineto{\pgfqpoint{3.466335in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{0.687582in}}%
\pgfpathlineto{\pgfqpoint{3.462147in}{0.660723in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.463974in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{0.664156in}}%
\pgfpathlineto{\pgfqpoint{3.464509in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{0.660614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623073in}{0.659872in}}%
\pgfpathlineto{\pgfqpoint{3.625167in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.625167in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{0.693841in}}%
\pgfpathlineto{\pgfqpoint{3.556967in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{3.620978in}{0.660723in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.622805in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.614622in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{0.693099in}}%
\pgfpathlineto{\pgfqpoint{3.623340in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{3.623340in}{0.660723in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{0.660614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828916in}{0.692139in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{0.692139in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{0.692139in}}%
\pgfpathlineto{\pgfqpoint{3.053853in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{0.719849in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{0.704558in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{0.704558in}}%
\pgfpathlineto{\pgfqpoint{2.787209in}{0.692990in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.823585in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{0.694469in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{0.694469in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{0.696424in}}%
\pgfpathlineto{\pgfqpoint{2.996198in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{0.692881in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{0.692881in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{0.692881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305410in}{0.692139in}}%
\pgfpathlineto{\pgfqpoint{3.371515in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{3.305410in}{0.703381in}}%
\pgfpathlineto{\pgfqpoint{3.239305in}{0.692990in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.296960in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{3.305410in}{0.694318in}}%
\pgfpathlineto{\pgfqpoint{3.313860in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{3.305410in}{0.692881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781904in}{0.692139in}}%
\pgfpathlineto{\pgfqpoint{3.783998in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{0.693841in}}%
\pgfpathlineto{\pgfqpoint{3.779810in}{0.692990in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.781636in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{0.693099in}}%
\pgfpathlineto{\pgfqpoint{3.782172in}{0.692990in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{0.692881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034760in}{0.724407in}}%
\pgfpathlineto{\pgfqpoint{2.100865in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{2.100865in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{0.762933in}}%
\pgfpathlineto{\pgfqpoint{2.155883in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{0.790643in}}%
\pgfpathlineto{\pgfqpoint{2.048070in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{2.034760in}{0.784384in}}%
\pgfpathlineto{\pgfqpoint{2.032666in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{2.032666in}{0.725257in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.034492in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{2.034492in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{2.034760in}{0.760958in}}%
\pgfpathlineto{\pgfqpoint{2.043210in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{2.043210in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{2.034760in}{0.725149in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.105725in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{0.789901in}}%
\pgfpathlineto{\pgfqpoint{2.119507in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{0.786358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225994in}{0.698398in}}%
\pgfpathlineto{\pgfqpoint{3.251567in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{0.734825in}}%
\pgfpathlineto{\pgfqpoint{3.200421in}{0.725257in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.222725in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{0.726480in}}%
\pgfpathlineto{\pgfqpoint{3.229263in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{3.225994in}{0.721824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543657in}{0.698398in}}%
\pgfpathlineto{\pgfqpoint{3.545751in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{0.742204in}}%
\pgfpathlineto{\pgfqpoint{3.515187in}{0.725257in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.540018in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{0.727424in}}%
\pgfpathlineto{\pgfqpoint{3.543925in}{0.725257in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{0.721824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781904in}{0.756674in}}%
\pgfpathlineto{\pgfqpoint{3.783998in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{3.783998in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{0.803221in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{0.801359in}}%
\pgfpathlineto{\pgfqpoint{3.674018in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{0.762933in}}%
\pgfpathlineto{\pgfqpoint{3.715799in}{0.757525in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.773454in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{0.786358in}}%
\pgfpathlineto{\pgfqpoint{3.698849in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{0.791270in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{0.791509in}}%
\pgfpathlineto{\pgfqpoint{3.782172in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{3.782172in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{0.757416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020151in}{0.756674in}}%
\pgfpathlineto{\pgfqpoint{4.022245in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{4.022245in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{0.790643in}}%
\pgfpathlineto{\pgfqpoint{4.018057in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{4.018057in}{0.757525in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.019883in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{4.019883in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{0.789901in}}%
\pgfpathlineto{\pgfqpoint{4.020418in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{4.020418in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{0.757416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352422in}{0.778224in}}%
\pgfpathlineto{\pgfqpoint{2.377995in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{0.798265in}}%
\pgfpathlineto{\pgfqpoint{2.319370in}{0.789792in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.348197in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{0.790875in}}%
\pgfpathlineto{\pgfqpoint{2.355691in}{0.789792in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{0.788313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796513in}{0.821208in}}%
\pgfpathlineto{\pgfqpoint{1.798607in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{0.822910in}}%
\pgfpathlineto{\pgfqpoint{1.794419in}{0.822059in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.796245in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{0.822168in}}%
\pgfpathlineto{\pgfqpoint{1.796781in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{0.821950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940735in}{0.821208in}}%
\pgfpathlineto{\pgfqpoint{3.942829in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{0.839005in}}%
\pgfpathlineto{\pgfqpoint{3.874630in}{0.822059in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.932285in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{0.824225in}}%
\pgfpathlineto{\pgfqpoint{3.941003in}{0.822059in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{0.821950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478851in}{0.853475in}}%
\pgfpathlineto{\pgfqpoint{1.480945in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.855177in}}%
\pgfpathlineto{\pgfqpoint{1.476756in}{0.854326in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.478583in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.854435in}}%
\pgfpathlineto{\pgfqpoint{1.479118in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.854217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875929in}{0.853475in}}%
\pgfpathlineto{\pgfqpoint{1.904399in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{0.864717in}}%
\pgfpathlineto{\pgfqpoint{1.873834in}{0.854326in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.875661in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{0.855654in}}%
\pgfpathlineto{\pgfqpoint{1.879568in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{0.854217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417229in}{0.885743in}}%
\pgfpathlineto{\pgfqpoint{4.419323in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{0.887444in}}%
\pgfpathlineto{\pgfqpoint{4.415135in}{0.886593in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.416961in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{0.886702in}}%
\pgfpathlineto{\pgfqpoint{4.417497in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{0.886485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478851in}{0.918010in}}%
\pgfpathlineto{\pgfqpoint{1.480945in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{1.520558in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.951979in}}%
\pgfpathlineto{\pgfqpoint{1.476756in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{1.476756in}{0.918861in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.478583in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{1.478583in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.951237in}}%
\pgfpathlineto{\pgfqpoint{1.484182in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{1.479118in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{0.918752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099566in}{0.918010in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{0.918010in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{0.918010in}}%
\pgfpathlineto{\pgfqpoint{4.260492in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{0.919711in}}%
\pgfpathlineto{\pgfqpoint{4.181076in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{0.951979in}}%
\pgfpathlineto{\pgfqpoint{4.176888in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{0.919711in}}%
\pgfpathlineto{\pgfqpoint{4.033461in}{0.918861in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.091116in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{0.918969in}}%
\pgfpathlineto{\pgfqpoint{4.178714in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{0.951237in}}%
\pgfpathlineto{\pgfqpoint{4.179250in}{0.951128in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{0.918969in}}%
\pgfpathlineto{\pgfqpoint{4.258665in}{0.918861in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{0.918752in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{0.918752in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{0.918752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637682in}{0.956536in}}%
\pgfpathlineto{\pgfqpoint{1.703787in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.010254in}}%
\pgfpathlineto{\pgfqpoint{1.635588in}{0.983395in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.637414in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{0.986828in}}%
\pgfpathlineto{\pgfqpoint{1.646132in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{0.979962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258398in}{0.982544in}}%
\pgfpathlineto{\pgfqpoint{4.260492in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{4.260492in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.042521in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.032608in}}%
\pgfpathlineto{\pgfqpoint{4.150512in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.014811in}}%
\pgfpathlineto{\pgfqpoint{4.256303in}{0.983395in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.258130in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.015553in}}%
\pgfpathlineto{\pgfqpoint{4.175343in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.017828in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.019096in}}%
\pgfpathlineto{\pgfqpoint{4.258665in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{4.258665in}{0.983395in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{0.983286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558266in}{1.053338in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.066767in}}%
\pgfpathlineto{\pgfqpoint{1.661229in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.097143in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.107056in}}%
\pgfpathlineto{\pgfqpoint{1.492161in}{1.080197in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.549816in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.083630in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.082363in}}%
\pgfpathlineto{\pgfqpoint{1.640692in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.078480in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.076763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337813in}{1.079346in}}%
\pgfpathlineto{\pgfqpoint{4.339907in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.107056in}}%
\pgfpathlineto{\pgfqpoint{4.335719in}{1.080197in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.337546in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.083630in}}%
\pgfpathlineto{\pgfqpoint{4.338081in}{1.080197in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.080088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163282in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.113315in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.112573in}}%
\pgfpathlineto{\pgfqpoint{1.161456in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.112355in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.111613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320019in}{1.111613in}}%
\pgfpathlineto{\pgfqpoint{1.361727in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.113315in}}%
\pgfpathlineto{\pgfqpoint{1.317925in}{1.112464in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.319752in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.112573in}}%
\pgfpathlineto{\pgfqpoint{1.325351in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.112355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258398in}{1.111613in}}%
\pgfpathlineto{\pgfqpoint{4.324503in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.120937in}}%
\pgfpathlineto{\pgfqpoint{4.234850in}{1.112464in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.255388in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.113547in}}%
\pgfpathlineto{\pgfqpoint{4.266848in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.112355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417229in}{1.111613in}}%
\pgfpathlineto{\pgfqpoint{4.419323in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.143880in}}%
\pgfpathlineto{\pgfqpoint{4.498739in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.171590in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.161677in}}%
\pgfpathlineto{\pgfqpoint{4.415135in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{4.351124in}{1.112464in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.408779in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{4.416961in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.146897in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.148164in}}%
\pgfpathlineto{\pgfqpoint{4.496912in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.144622in}}%
\pgfpathlineto{\pgfqpoint{4.417497in}{1.112464in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.112355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240604in}{1.143880in}}%
\pgfpathlineto{\pgfqpoint{1.242698in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.145582in}}%
\pgfpathlineto{\pgfqpoint{1.238509in}{1.144731in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.240336in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.144840in}}%
\pgfpathlineto{\pgfqpoint{1.240871in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.144622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399435in}{1.127785in}}%
\pgfpathlineto{\pgfqpoint{1.465540in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.145582in}}%
\pgfpathlineto{\pgfqpoint{1.397341in}{1.144731in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.399167in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.144840in}}%
\pgfpathlineto{\pgfqpoint{1.407885in}{1.144731in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.142565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576060in}{1.176147in}}%
\pgfpathlineto{\pgfqpoint{4.578154in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.177849in}}%
\pgfpathlineto{\pgfqpoint{4.509955in}{1.176998in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.567610in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.177107in}}%
\pgfpathlineto{\pgfqpoint{4.576328in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.176889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558266in}{1.182406in}}%
\pgfpathlineto{\pgfqpoint{1.580301in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{1.624371in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.246941in}}%
\pgfpathlineto{\pgfqpoint{1.670734in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.290746in}}%
\pgfpathlineto{\pgfqpoint{1.599974in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.319496in}}%
\pgfpathlineto{\pgfqpoint{1.556172in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.279208in}}%
\pgfpathlineto{\pgfqpoint{1.571577in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.268392in}}%
\pgfpathlineto{\pgfqpoint{1.492161in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{1.556172in}{1.209265in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.557998in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{1.549816in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.244966in}}%
\pgfpathlineto{\pgfqpoint{1.566716in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{1.561083in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.205832in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.629232in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.275966in}}%
\pgfpathlineto{\pgfqpoint{1.641907in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.270366in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.557998in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.307784in}}%
\pgfpathlineto{\pgfqpoint{1.563598in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.302634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496645in}{1.182406in}}%
\pgfpathlineto{\pgfqpoint{4.498739in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.236124in}}%
\pgfpathlineto{\pgfqpoint{4.430539in}{1.209265in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.488194in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.212699in}}%
\pgfpathlineto{\pgfqpoint{4.496912in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.205832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163282in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.242383in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.241641in}}%
\pgfpathlineto{\pgfqpoint{1.161456in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.241424in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.240682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320019in}{1.214673in}}%
\pgfpathlineto{\pgfqpoint{1.361727in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.242383in}}%
\pgfpathlineto{\pgfqpoint{1.317925in}{1.241533in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.319752in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.241641in}}%
\pgfpathlineto{\pgfqpoint{1.325351in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.238099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399435in}{1.256854in}}%
\pgfpathlineto{\pgfqpoint{1.465540in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.300659in}}%
\pgfpathlineto{\pgfqpoint{1.397341in}{1.273800in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.399167in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.277233in}}%
\pgfpathlineto{\pgfqpoint{1.407885in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.271634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576060in}{1.246941in}}%
\pgfpathlineto{\pgfqpoint{4.578154in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{4.578154in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{4.578154in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{4.578154in}{1.370601in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.371452in}}%
\pgfpathlineto{\pgfqpoint{4.498739in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.416298in}}%
\pgfpathlineto{\pgfqpoint{4.468175in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{4.468175in}{1.370601in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.359034in}}%
\pgfpathlineto{\pgfqpoint{4.547590in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{4.573966in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{4.573966in}{1.273800in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.575792in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{4.575792in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{4.572421in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.369123in}}%
\pgfpathlineto{\pgfqpoint{4.493005in}{1.370601in}}%
\pgfpathlineto{\pgfqpoint{4.493005in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.404585in}}%
\pgfpathlineto{\pgfqpoint{4.496912in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.370710in}}%
\pgfpathlineto{\pgfqpoint{4.576328in}{1.370601in}}%
\pgfpathlineto{\pgfqpoint{4.576328in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{4.576328in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{4.576328in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.270366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320019in}{1.305216in}}%
\pgfpathlineto{\pgfqpoint{1.386124in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.306918in}}%
\pgfpathlineto{\pgfqpoint{1.317925in}{1.306067in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.319752in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.306176in}}%
\pgfpathlineto{\pgfqpoint{1.328469in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.305958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417229in}{1.279208in}}%
\pgfpathlineto{\pgfqpoint{4.419323in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{4.445699in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.349902in}}%
\pgfpathlineto{\pgfqpoint{4.391656in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{4.393682in}{1.306067in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.414219in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{4.413960in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.339813in}}%
\pgfpathlineto{\pgfqpoint{4.420868in}{1.338334in}}%
\pgfpathlineto{\pgfqpoint{4.417497in}{1.306067in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.302634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478851in}{1.343742in}}%
\pgfpathlineto{\pgfqpoint{1.511903in}{1.370601in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.384031in}}%
\pgfpathlineto{\pgfqpoint{1.476756in}{1.370601in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.478583in}{1.370601in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.372318in}}%
\pgfpathlineto{\pgfqpoint{1.483076in}{1.370601in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.367168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163282in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.403719in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.402977in}}%
\pgfpathlineto{\pgfqpoint{1.161456in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.402760in}}%
\pgfpathlineto{\pgfqpoint{1.161188in}{1.402018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320019in}{1.408277in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.434285in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.421706in}}%
\pgfpathlineto{\pgfqpoint{1.544956in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{1.544956in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.468254in}}%
\pgfpathlineto{\pgfqpoint{1.412745in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.461995in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.435987in}}%
\pgfpathlineto{\pgfqpoint{1.317925in}{1.435136in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.319752in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.435244in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.438569in}}%
\pgfpathlineto{\pgfqpoint{1.470400in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.467512in}}%
\pgfpathlineto{\pgfqpoint{1.487301in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{1.487301in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{1.478851in}{1.433419in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.435027in}}%
\pgfpathlineto{\pgfqpoint{1.320019in}{1.431702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717097in}{1.418190in}}%
\pgfpathlineto{\pgfqpoint{1.742670in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{1.737951in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{1.484349in}}%
\pgfpathlineto{\pgfqpoint{1.688627in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{1.715003in}{1.435136in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.716830in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{1.713458in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{1.469569in}}%
\pgfpathlineto{\pgfqpoint{1.719763in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{1.720366in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{1.432969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576060in}{1.434285in}}%
\pgfpathlineto{\pgfqpoint{4.578154in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.435987in}}%
\pgfpathlineto{\pgfqpoint{4.543008in}{1.435136in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.571835in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.435244in}}%
\pgfpathlineto{\pgfqpoint{4.576328in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.435027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240604in}{1.466552in}}%
\pgfpathlineto{\pgfqpoint{1.242698in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.468254in}}%
\pgfpathlineto{\pgfqpoint{1.238509in}{1.467403in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.240336in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.467512in}}%
\pgfpathlineto{\pgfqpoint{1.240871in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.467294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655476in}{1.466552in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.467294in}}%
\pgfpathlineto{\pgfqpoint{4.655208in}{1.467403in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.467512in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.468254in}}%
\pgfpathlineto{\pgfqpoint{4.653382in}{1.467403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399435in}{1.472811in}}%
\pgfpathlineto{\pgfqpoint{1.401529in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.500521in}}%
\pgfpathlineto{\pgfqpoint{1.397341in}{1.499670in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.399167in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.499779in}}%
\pgfpathlineto{\pgfqpoint{1.399703in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{1.399435in}{1.496237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875929in}{1.489280in}}%
\pgfpathlineto{\pgfqpoint{1.917636in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{1.526529in}}%
\pgfpathlineto{\pgfqpoint{1.850356in}{1.499670in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.872660in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{1.503103in}}%
\pgfpathlineto{\pgfqpoint{1.881260in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{1.498342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240604in}{1.531086in}}%
\pgfpathlineto{\pgfqpoint{1.242698in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.532788in}}%
\pgfpathlineto{\pgfqpoint{1.238509in}{1.531937in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.240336in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.532046in}}%
\pgfpathlineto{\pgfqpoint{1.240871in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{1.240604in}{1.531828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114176in}{1.518508in}}%
\pgfpathlineto{\pgfqpoint{2.147228in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{1.550775in}}%
\pgfpathlineto{\pgfqpoint{2.226644in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{1.591064in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{1.591064in}}%
\pgfpathlineto{\pgfqpoint{2.072468in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{2.081123in}{1.531937in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.109951in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{2.108844in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{1.567638in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{1.567638in}}%
\pgfpathlineto{\pgfqpoint{2.197816in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{1.562488in}}%
\pgfpathlineto{\pgfqpoint{2.118401in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{1.530221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417229in}{1.505078in}}%
\pgfpathlineto{\pgfqpoint{4.419323in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{4.483334in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.569613in}}%
\pgfpathlineto{\pgfqpoint{4.498739in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.597323in}}%
\pgfpathlineto{\pgfqpoint{4.463592in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.577634in}}%
\pgfpathlineto{\pgfqpoint{4.351124in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{4.351124in}{1.531937in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.408779in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{4.408779in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.565921in}}%
\pgfpathlineto{\pgfqpoint{4.425679in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{4.417497in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.528504in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.492419in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.596580in}}%
\pgfpathlineto{\pgfqpoint{4.496912in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{4.496645in}{1.593038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655476in}{1.531086in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.531828in}}%
\pgfpathlineto{\pgfqpoint{4.647026in}{1.531937in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.560771in}}%
\pgfpathlineto{\pgfqpoint{4.567610in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.564313in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.564313in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.565055in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.565055in}}%
\pgfpathlineto{\pgfqpoint{4.509955in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.537345in}}%
\pgfpathlineto{\pgfqpoint{4.589371in}{1.531937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637682in}{1.563354in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{1.547258in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.563354in}}%
\pgfpathlineto{\pgfqpoint{1.862618in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{1.838221in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.597323in}}%
\pgfpathlineto{\pgfqpoint{1.754805in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{1.581151in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.591064in}}%
\pgfpathlineto{\pgfqpoint{1.571577in}{1.564204in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.629232in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.567638in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{1.566371in}}%
\pgfpathlineto{\pgfqpoint{1.791182in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.596580in}}%
\pgfpathlineto{\pgfqpoint{1.801844in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{1.804963in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{1.796513in}{1.564096in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{1.562038in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.564096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590669in}{1.556440in}}%
\pgfpathlineto{\pgfqpoint{2.619139in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{2.590669in}{1.577634in}}%
\pgfpathlineto{\pgfqpoint{2.557617in}{1.564204in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.586444in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{2.590669in}{1.565921in}}%
\pgfpathlineto{\pgfqpoint{2.594309in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{2.590669in}{1.563212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431838in}{1.579525in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{1.583042in}}%
\pgfpathlineto{\pgfqpoint{2.544306in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{1.623331in}}%
\pgfpathlineto{\pgfqpoint{2.497943in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{1.655598in}}%
\pgfpathlineto{\pgfqpoint{2.418528in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{1.661857in}}%
\pgfpathlineto{\pgfqpoint{2.350328in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{1.634147in}}%
\pgfpathlineto{\pgfqpoint{2.365733in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{2.429744in}{1.596472in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.431570in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{2.423388in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{1.632172in}}%
\pgfpathlineto{\pgfqpoint{2.440288in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{1.599905in}}%
\pgfpathlineto{\pgfqpoint{2.515479in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{1.594755in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{1.594305in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.352155in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{1.661115in}}%
\pgfpathlineto{\pgfqpoint{2.360873in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{2.352422in}{1.657573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670085in}{1.584904in}}%
\pgfpathlineto{\pgfqpoint{2.695658in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{1.623331in}}%
\pgfpathlineto{\pgfqpoint{2.637032in}{1.596472in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.665860in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{1.599905in}}%
\pgfpathlineto{\pgfqpoint{2.673354in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{1.594993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637682in}{1.601880in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{1.611793in}}%
\pgfpathlineto{\pgfqpoint{1.719192in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{1.629590in}}%
\pgfpathlineto{\pgfqpoint{1.639776in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.661857in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.661857in}}%
\pgfpathlineto{\pgfqpoint{1.556172in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.660155in}}%
\pgfpathlineto{\pgfqpoint{1.635588in}{1.628739in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.637414in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.660897in}}%
\pgfpathlineto{\pgfqpoint{1.557998in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{1.558266in}{1.661115in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.661115in}}%
\pgfpathlineto{\pgfqpoint{1.637949in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{1.628848in}}%
\pgfpathlineto{\pgfqpoint{1.717365in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{1.717097in}{1.626573in}}%
\pgfpathlineto{\pgfqpoint{1.637682in}{1.625305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875929in}{1.611793in}}%
\pgfpathlineto{\pgfqpoint{1.878023in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{1.629590in}}%
\pgfpathlineto{\pgfqpoint{1.873834in}{1.628739in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.875661in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{1.628848in}}%
\pgfpathlineto{\pgfqpoint{1.876196in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{1.875929in}{1.626573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193591in}{1.601880in}}%
\pgfpathlineto{\pgfqpoint{2.222061in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{1.629590in}}%
\pgfpathlineto{\pgfqpoint{2.191497in}{1.628739in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.193324in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{1.628848in}}%
\pgfpathlineto{\pgfqpoint{2.197230in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{1.625305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655476in}{1.627888in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.628630in}}%
\pgfpathlineto{\pgfqpoint{4.655208in}{1.628739in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.628848in}}%
\pgfpathlineto{\pgfqpoint{4.655476in}{1.629590in}}%
\pgfpathlineto{\pgfqpoint{4.653382in}{1.628739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114176in}{1.660155in}}%
\pgfpathlineto{\pgfqpoint{2.116270in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{1.661857in}}%
\pgfpathlineto{\pgfqpoint{2.112081in}{1.661006in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.113908in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{1.661115in}}%
\pgfpathlineto{\pgfqpoint{2.114443in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{1.660897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828916in}{1.647576in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.634147in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{1.647576in}}%
\pgfpathlineto{\pgfqpoint{3.053853in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{1.687865in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.661857in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{1.677952in}}%
\pgfpathlineto{\pgfqpoint{2.762811in}{1.661006in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.820466in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{1.663172in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.661115in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{1.664439in}}%
\pgfpathlineto{\pgfqpoint{2.996198in}{1.661006in}}%
\pgfpathlineto{\pgfqpoint{2.987748in}{1.659289in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.657573in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{1.659289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511254in}{1.679844in}}%
\pgfpathlineto{\pgfqpoint{2.513348in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{1.694124in}}%
\pgfpathlineto{\pgfqpoint{2.509160in}{1.693273in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.510986in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{1.693382in}}%
\pgfpathlineto{\pgfqpoint{2.511521in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{2.511254in}{1.691557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146579in}{1.666414in}}%
\pgfpathlineto{\pgfqpoint{3.148673in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.146579in}{1.694124in}}%
\pgfpathlineto{\pgfqpoint{3.144485in}{1.693273in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.146311in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.146579in}{1.693382in}}%
\pgfpathlineto{\pgfqpoint{3.146846in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.146579in}{1.689840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305410in}{1.679844in}}%
\pgfpathlineto{\pgfqpoint{3.347118in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.371515in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{1.730949in}}%
\pgfpathlineto{\pgfqpoint{3.386920in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{1.758658in}}%
\pgfpathlineto{\pgfqpoint{3.307504in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.305410in}{1.790926in}}%
\pgfpathlineto{\pgfqpoint{3.303316in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.303316in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.239305in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.303316in}{1.693273in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.305142in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.296960in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.305142in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.305142in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.305410in}{1.790184in}}%
\pgfpathlineto{\pgfqpoint{3.305678in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{1.757916in}}%
\pgfpathlineto{\pgfqpoint{3.385093in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{1.754374in}}%
\pgfpathlineto{\pgfqpoint{3.313860in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.310741in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.305410in}{1.691557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940735in}{1.684320in}}%
\pgfpathlineto{\pgfqpoint{3.982443in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{1.694124in}}%
\pgfpathlineto{\pgfqpoint{3.907682in}{1.693273in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.936510in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{1.693382in}}%
\pgfpathlineto{\pgfqpoint{3.946066in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{1.692129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099566in}{1.676327in}}%
\pgfpathlineto{\pgfqpoint{4.141274in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.708594in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.724690in}}%
\pgfpathlineto{\pgfqpoint{4.260492in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.756957in}}%
\pgfpathlineto{\pgfqpoint{4.339907in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.758658in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.758658in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.758658in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{1.758658in}}%
\pgfpathlineto{\pgfqpoint{4.097472in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{4.097472in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{4.057859in}{1.693273in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.094235in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{4.099299in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{4.099299in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{1.757916in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.757916in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.757916in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.757916in}}%
\pgfpathlineto{\pgfqpoint{4.338081in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{4.337813in}{1.757699in}}%
\pgfpathlineto{\pgfqpoint{4.258665in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{4.258398in}{1.725432in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.723374in}}%
\pgfpathlineto{\pgfqpoint{4.104898in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{1.691107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417229in}{1.692422in}}%
\pgfpathlineto{\pgfqpoint{4.419323in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{4.419323in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.726391in}}%
\pgfpathlineto{\pgfqpoint{4.415135in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{4.415135in}{1.693273in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.416961in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{4.416961in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.725649in}}%
\pgfpathlineto{\pgfqpoint{4.417497in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{4.417497in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.693164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576060in}{1.692422in}}%
\pgfpathlineto{\pgfqpoint{4.578154in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.694124in}}%
\pgfpathlineto{\pgfqpoint{4.573966in}{1.693273in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.575792in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.693382in}}%
\pgfpathlineto{\pgfqpoint{4.576328in}{1.693273in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.693164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431838in}{1.724690in}}%
\pgfpathlineto{\pgfqpoint{2.433932in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{2.433932in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{1.758658in}}%
\pgfpathlineto{\pgfqpoint{2.429744in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.429744in}{1.725540in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.431570in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{2.431570in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{1.757916in}}%
\pgfpathlineto{\pgfqpoint{2.432106in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.432106in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{2.431838in}{1.725432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749501in}{1.724690in}}%
\pgfpathlineto{\pgfqpoint{2.751595in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.726391in}}%
\pgfpathlineto{\pgfqpoint{2.747406in}{1.725540in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.749233in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.725649in}}%
\pgfpathlineto{\pgfqpoint{2.749768in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.725432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908332in}{1.724690in}}%
\pgfpathlineto{\pgfqpoint{2.974437in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{2.974437in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.758658in}}%
\pgfpathlineto{\pgfqpoint{2.906238in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.906238in}{1.725540in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.908064in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{2.908064in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.757916in}}%
\pgfpathlineto{\pgfqpoint{2.916782in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.916782in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.725432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067163in}{1.724690in}}%
\pgfpathlineto{\pgfqpoint{3.069257in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.752399in}}%
\pgfpathlineto{\pgfqpoint{3.001058in}{1.725540in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.058713in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.728974in}}%
\pgfpathlineto{\pgfqpoint{3.067431in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.725432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543657in}{1.698681in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.716587in}}%
\pgfpathlineto{\pgfqpoint{3.625167in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.726391in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{1.726391in}}%
\pgfpathlineto{\pgfqpoint{3.541563in}{1.725540in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.543389in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{1.725649in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.725649in}}%
\pgfpathlineto{\pgfqpoint{3.623340in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.724396in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{1.722107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861319in}{1.712111in}}%
\pgfpathlineto{\pgfqpoint{3.863414in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.863414in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.784667in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{1.758658in}}%
\pgfpathlineto{\pgfqpoint{3.704582in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.790926in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.790926in}}%
\pgfpathlineto{\pgfqpoint{3.620978in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.789224in}}%
\pgfpathlineto{\pgfqpoint{3.700394in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.756957in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{1.740861in}}%
\pgfpathlineto{\pgfqpoint{3.819612in}{1.725540in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.855988in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{1.755641in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.757699in}}%
\pgfpathlineto{\pgfqpoint{3.702221in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.789966in}}%
\pgfpathlineto{\pgfqpoint{3.622805in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.790184in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.790184in}}%
\pgfpathlineto{\pgfqpoint{3.702756in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{1.757916in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.761241in}}%
\pgfpathlineto{\pgfqpoint{3.861587in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{3.861587in}{1.725540in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.723824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193591in}{1.756957in}}%
\pgfpathlineto{\pgfqpoint{2.195685in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{1.758658in}}%
\pgfpathlineto{\pgfqpoint{2.191497in}{1.757808in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.193324in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{1.757916in}}%
\pgfpathlineto{\pgfqpoint{2.193859in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.193591in}{1.757699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670085in}{1.756957in}}%
\pgfpathlineto{\pgfqpoint{2.672179in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.789224in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{1.789224in}}%
\pgfpathlineto{\pgfqpoint{2.831010in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{1.790926in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.790926in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{1.790926in}}%
\pgfpathlineto{\pgfqpoint{2.667991in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{2.667991in}{1.757808in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.669817in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.669817in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{1.790184in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.790184in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{1.790184in}}%
\pgfpathlineto{\pgfqpoint{2.829184in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{1.789966in}}%
\pgfpathlineto{\pgfqpoint{2.749501in}{1.789966in}}%
\pgfpathlineto{\pgfqpoint{2.670353in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.670085in}{1.757699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.464241in}{1.789224in}}%
\pgfpathlineto{\pgfqpoint{3.466335in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{1.790926in}}%
\pgfpathlineto{\pgfqpoint{3.462147in}{1.790075in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.463974in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{1.790184in}}%
\pgfpathlineto{\pgfqpoint{3.464509in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{3.464241in}{1.789966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417229in}{1.789224in}}%
\pgfpathlineto{\pgfqpoint{4.419323in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{4.419323in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.823193in}}%
\pgfpathlineto{\pgfqpoint{4.415135in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{4.415135in}{1.790075in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.416961in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{4.416961in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.822451in}}%
\pgfpathlineto{\pgfqpoint{4.417497in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{4.417497in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{4.417229in}{1.789966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576060in}{1.789224in}}%
\pgfpathlineto{\pgfqpoint{4.578154in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.790926in}}%
\pgfpathlineto{\pgfqpoint{4.573966in}{1.790075in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.575792in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.790184in}}%
\pgfpathlineto{\pgfqpoint{4.576328in}{1.790075in}}%
\pgfpathlineto{\pgfqpoint{4.576060in}{1.789966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908332in}{1.821491in}}%
\pgfpathlineto{\pgfqpoint{2.910426in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.823193in}}%
\pgfpathlineto{\pgfqpoint{2.906238in}{1.822342in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.908064in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.822451in}}%
\pgfpathlineto{\pgfqpoint{2.908600in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{2.908332in}{1.822233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067163in}{1.821491in}}%
\pgfpathlineto{\pgfqpoint{3.069257in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.823193in}}%
\pgfpathlineto{\pgfqpoint{3.065069in}{1.822342in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.066895in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.822451in}}%
\pgfpathlineto{\pgfqpoint{3.067431in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{1.822233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781904in}{1.821491in}}%
\pgfpathlineto{\pgfqpoint{3.783998in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{1.823193in}}%
\pgfpathlineto{\pgfqpoint{3.779810in}{1.822342in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.781636in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{1.822451in}}%
\pgfpathlineto{\pgfqpoint{3.782172in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{1.822233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940735in}{1.821491in}}%
\pgfpathlineto{\pgfqpoint{3.942829in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.942829in}{1.854609in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{1.855460in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.855460in}}%
\pgfpathlineto{\pgfqpoint{3.859225in}{1.854609in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.853758in}}%
\pgfpathlineto{\pgfqpoint{3.938641in}{1.822342in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.940467in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.854500in}}%
\pgfpathlineto{\pgfqpoint{3.861052in}{1.854609in}}%
\pgfpathlineto{\pgfqpoint{3.861319in}{1.854718in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{1.854718in}}%
\pgfpathlineto{\pgfqpoint{3.941003in}{1.854609in}}%
\pgfpathlineto{\pgfqpoint{3.941003in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{1.822233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099566in}{1.821491in}}%
\pgfpathlineto{\pgfqpoint{4.165672in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.827750in}}%
\pgfpathlineto{\pgfqpoint{4.181076in}{1.854609in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.855460in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{1.855460in}}%
\pgfpathlineto{\pgfqpoint{4.097472in}{1.854609in}}%
\pgfpathlineto{\pgfqpoint{4.097472in}{1.822342in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.099299in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{4.099299in}{1.854609in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{1.854718in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.854718in}}%
\pgfpathlineto{\pgfqpoint{4.179250in}{1.854609in}}%
\pgfpathlineto{\pgfqpoint{4.178982in}{1.851176in}}%
\pgfpathlineto{\pgfqpoint{4.108016in}{1.822342in}}%
\pgfpathlineto{\pgfqpoint{4.099566in}{1.822233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384826in}{1.886025in}}%
\pgfpathlineto{\pgfqpoint{3.386920in}{1.886876in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{1.887727in}}%
\pgfpathlineto{\pgfqpoint{3.382731in}{1.886876in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.384558in}{1.886876in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{1.886985in}}%
\pgfpathlineto{\pgfqpoint{3.385093in}{1.886876in}}%
\pgfpathlineto{\pgfqpoint{3.384826in}{1.886768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543657in}{1.886025in}}%
\pgfpathlineto{\pgfqpoint{3.545751in}{1.886876in}}%
\pgfpathlineto{\pgfqpoint{3.545751in}{1.919144in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{1.919994in}}%
\pgfpathlineto{\pgfqpoint{3.541563in}{1.919144in}}%
\pgfpathlineto{\pgfqpoint{3.541563in}{1.886876in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.543389in}{1.886876in}}%
\pgfpathlineto{\pgfqpoint{3.543389in}{1.919144in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{1.919252in}}%
\pgfpathlineto{\pgfqpoint{3.543925in}{1.919144in}}%
\pgfpathlineto{\pgfqpoint{3.543925in}{1.886876in}}%
\pgfpathlineto{\pgfqpoint{3.543657in}{1.886768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623073in}{1.950560in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.950560in}}%
\pgfpathlineto{\pgfqpoint{3.704582in}{1.951411in}}%
\pgfpathlineto{\pgfqpoint{3.702756in}{1.951411in}}%
\pgfpathlineto{\pgfqpoint{3.702488in}{1.951302in}}%
\pgfpathlineto{\pgfqpoint{3.623073in}{1.951302in}}%
\pgfpathlineto{\pgfqpoint{3.622805in}{1.951411in}}%
\pgfpathlineto{\pgfqpoint{3.620978in}{1.951411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940735in}{1.950560in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{1.950560in}}%
\pgfpathlineto{\pgfqpoint{4.022245in}{1.951411in}}%
\pgfpathlineto{\pgfqpoint{4.020418in}{1.951411in}}%
\pgfpathlineto{\pgfqpoint{4.020151in}{1.951302in}}%
\pgfpathlineto{\pgfqpoint{3.940735in}{1.951302in}}%
\pgfpathlineto{\pgfqpoint{3.940467in}{1.951411in}}%
\pgfpathlineto{\pgfqpoint{3.938641in}{1.951411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.909091in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{1.909091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.800000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{1.909091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.909091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.650000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.650000in}{1.909091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.650000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.650000in}{1.909091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.650000in,y=0.444444in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.775000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.775000in}{1.909091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775000in}{1.909091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.775000in,y=0.444444in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.900000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.900000in}{1.909091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900000in}{1.909091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.900000in,y=0.444444in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.775000in,y=0.251543in,,top]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \nu\) [\AA]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.800000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.694444in,y=0.500000in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.781818in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{0.781818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.781818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.800000in}{0.781818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.694444in,y=0.781818in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.063636in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{1.063636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.063636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.800000in}{1.063636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.694444in,y=1.063636in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.345455in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{1.345455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.345455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.800000in}{1.345455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.694444in,y=1.345455in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.627273in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{1.627273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.627273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.800000in}{1.627273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.694444in,y=1.627273in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.050000in}{1.409091in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.909091in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{1.909091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.909091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.800000in}{1.909091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.694444in,y=1.909091in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.447530in,y=1.204545in,,bottom,rotate=90.000000]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle r_{OO}\) [\AA]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.975000in,y=1.697727in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont CC-PIMD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.100000in}{0.600000in}}{\pgfqpoint{0.300000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.100000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{3.120000in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.120000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.100000in}{0.600000in}}{\pgfqpoint{0.300000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.713904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.100000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{0.600000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.100000in}{0.600000in}}{\pgfqpoint{0.300000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.096078,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.100000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{0.880000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.100000in}{0.600000in}}{\pgfqpoint{0.300000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.503922,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.100000in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.160000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.440000in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{1.440000in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{1.160000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.100000in}{0.600000in}}{\pgfqpoint{0.300000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.896078,0.970904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.100000in}{1.440000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.440000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.720000in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{1.720000in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{1.440000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.100000in}{0.600000in}}{\pgfqpoint{0.300000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325743,1.000000,0.641999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.100000in}{1.720000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.720000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{1.720000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.100000in}{0.600000in}}{\pgfqpoint{0.300000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.641999,1.000000,0.325743}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.100000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{2.000000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.100000in}{0.600000in}}{\pgfqpoint{0.300000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970904,0.959332,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.100000in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.560000in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{2.560000in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{2.280000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.100000in}{0.600000in}}{\pgfqpoint{0.300000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.581699,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.100000in}{2.560000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.560000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.840000in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{2.840000in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{2.560000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.100000in}{0.600000in}}{\pgfqpoint{0.300000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.218591,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.100000in}{2.840000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.840000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.120000in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{3.120000in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{2.840000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.100000in}{0.600000in}}{\pgfqpoint{0.300000in}{2.800000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713904,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.100000in}{3.120000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.120000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{3.120000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.100000in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{3.120000in}}%
\pgfpathlineto{\pgfqpoint{5.100000in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.120000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.600000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.455556in,y=0.600000in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{1.160000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.455556in,y=1.160000in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{1.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.455556in,y=1.720000in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{2.280000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.455556in,y=2.280000in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{2.840000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.455556in,y=2.840000in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{3.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.455556in,y=3.400000in,left,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3.0\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

